Chiral Lagrangians for singly heavy baryons to $\mathcal{O}(p^{4})$ order

The chiral Lagrangians for singly heavy baryons are constructed up to the $\mathcal{O}(p^{4})$ order. The involved baryons may be in a flavor antitriplet with spin-1/2, a flavor sextet with spin-$1/2$, or a flavor sextet with spin-3/2 when one considers three light flavors. For the relativistic version of Lagrangian, from $\mathcal{O}(p^{2})$ to $\mathcal{O}(p^{4})$, there exist 48, 199, and 1242 independent terms in the $SU(2)$ case and 59, 307, and 2454 independent terms in the $SU(3)$ case, respectively. For the Lagrangian in the heavy quark limit, from $\mathcal{O}(p^{2})$ to $\mathcal{O}(p^{4})$, the numbers of independent terms are reduced to 16, 64, and 412 in the $SU(2)$ case and to 17, 88, and 714 in the $SU(3)$ case, respectively. We obtain the low-energy constant relations between the relativistic case and the heavy-quark case up to the $\mathcal{O}(p^{3})$ order. The relations between low-energy constants of independent relativistic terms are also presented up to this order by using the heavy quark symmetry.

==> (inline-0) <==
\begin{tabular}{ccccc|cccc}\hline\hline
&\multicolumn{4}{c|}{Relativistic case}&\multicolumn{4}{c}{Heavy quark case}\\
Chiral order&${\cal O}(p^1)$&${\cal O}(p^2)$&${\cal O}(p^3)$&${\cal O}(p^4)$&${\cal O}(p^1)$&${\cal O}(p^2)$&${\cal O}(p^3)$&${\cal O}(p^4)$\\
\hline $SU(2)$&6&48&199&1242&2&16&64&412\\
$SU(3)$&6&59&307&2454&2&17&88&714\\\hline\hline
\end{tabular}
\begin{longtable}{ccccccccccccc}
\caption{\label{tab:table5}Independent terms in the relativistic Lagrangian at the $\mathcal{O}(p^{3})$ order. The columns 3 and 6 list the LEC relations between the relativistic case and the heavy quark case. The columns 4 and 7 show the LEC relations between different terms in the relativistic case by using the heavy quark symmetry. In these two columns, ``I'' means that we choose the term as an independent one when employing the heavy quark symmetry. In the columns 3, 4, 6, and 7, the LEC relations marked by ``*'' are given in Eqs. \eqref{relation-p3-1}, \eqref{relation-p3-2}, \eqref{relation-p3-3}, and \eqref{relation-p3-4}, respectively, in this Appendix. ``0'' means that the LECs in the heavy quark limit vanish. ``$-$'' means that the LEC in the heavy quark case vanishes or is equal to that in the relativistic case.}\\
\hline\hline $O_n$ & $SU(2)$ & $\tilde{c}^{(2)}_n$ & $\tilde{c}^{(2)}_n$ & $SU(3)$ & $\tilde{C}^{(3)}_n$ & $\tilde{C}^{(3)}_n$\\
\hline\endfirsthead

\hline\hline $O_n$ & $SU(2)$ & $\tilde{c}^{(2)}_n$ & $\tilde{c}^{(2)}_n$ & $SU(3)$ & $\tilde{C}^{(3)}_n$ & $\tilde{C}^{(3)}_n$\\
\hline\endhead
%\hline\endhead

\hline\hline % \multicolumn{8}{c}{Continued on next page}\\
\endfoot
\hline\endlastfoot
$\la\Btb u^{\mu}u_{\mu}u^{\nu}\gamf\gamma_{\nu}\Bt\ra+\mathrm{H.c.}$ & 1 & $-\quad$ & $-\quad$ & 1 & $-\quad$ & $-\quad$  \\
$\la\Btb u^{\mu}u^{\nu}u_{\mu}\gamf\gamma_{\nu}\Bt\ra$ & 2 & $-\quad$ & $-\quad$ & 2 & $-\quad$ & $-\quad$  \\
$\la\Btb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\mu}D_{\nu\lambda}\Bt\ra+\mathrm{H.c.}$ & 3 & $-\quad$ & $-\quad$ & 3 & $-\quad$ & $-\quad$  \\
$\la\Btb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\nu}D_{\mu\lambda}\Bt\ra$ & 4 & $-\quad$ & $-\quad$ & 4 & $-\quad$ & $-\quad$  \\
$\la\Btb u^{\mu}u_{\mu}\gamf\gamma^{\nu}\Bt{u^{T}}_{\nu}\ra$ &  &  &  & 5 & $-\quad$ & $-\quad$  \\
$\la\Btb u^{\mu}u^{\nu}\gamf\gamma_{\mu}\Bt{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  &  & 6 & $-\quad$ & $-\quad$  \\
$\la\Btb u^{\mu}u^{\nu}\gamf\gamma_{\mu}{D_{\nu}}^{\lambda}\Bt{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  &  & 7 & $-\quad$ & $-\quad$  \\
$\la\Btb u^{\mu}u^{\nu}\gamf\gamma^{\lambda}D_{\mu\nu}\Bt{u^{T}}_{\lambda}\ra$ &  &  &  & 8 & $-\quad$ & $-\quad$  \\
$\la\Btb\gamf\gamma^{\mu}\Bt\ra\la u_{\mu}u^{\nu}u_{\nu}\ra$ &  &  &  & 9 & $-\quad$ & $-\quad$  \\
$\la\Btb\gamf\gamma^{\mu}D^{\nu\lambda}\Bt\ra\la u_{\mu}u_{\nu}u_{\lambda}\ra$ &  &  &  & 10 & $-\quad$ & $-\quad$  \\
$\la u^{\mu}u_{\mu}\ra\la\Btb u^{\nu}\gamf\gamma_{\nu}\Bt\ra$ &  &  &  & 11 & $-\quad$ & $-\quad$  \\
$\la u^{\mu}u^{\nu}\ra\la\Btb u^{\lambda}\gamf\gamma_{\mu}D_{\nu\lambda}\Bt\ra$ &  &  &  & 12 & $-\quad$ & $-\quad$  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u_{\nu}u_{\lambda}D_{\rho}\Bt\ra$ & 5 & $-\quad$ & $-\quad$ & 13 & $-\quad$ & $-\quad$  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u_{\nu}D_{\lambda}\Bt{u^{T}}_{\rho}\ra$ & 6 & $-\quad$ & $-\quad$ & 14 & $-\quad$ & $-\quad$  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb D_{\mu}\Bt\ra\la u_{\nu}u_{\lambda}u_{\rho}\ra$ &  &  &  & 15 & $-\quad$ & $-\quad$  \\
$\la\Btb u^{\mu}{f_{-\mu}}^{\nu}D_{\nu}\Bt\ra+\mathrm{H.c.}$ & 7 & $-\quad$ & $-\quad$ & 16 & $-\quad$ & $-\quad$  \\
$i\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}\sigma_{\mu\nu}D_{\lambda}\Bt\ra+\mathrm{H.c.}$ & 8 & $-\quad$ & $-\quad$ & 17 & $-\quad$ & $-\quad$  \\
$i\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}\sigma_{\nu\lambda}D_{\mu}\Bt\ra+\mathrm{H.c.}$ & 9 & $-\quad$ & $-\quad$ & 18 & $-\quad$ & $-\quad$  \\
$\la\Btb u^{\mu}{h_{\mu}}^{\nu}D_{\nu}\Bt\ra+\mathrm{H.c.}$ & 10 & $-\quad$ & $-\quad$ & 19 & $-\quad$ & $-\quad$  \\
$\la\Btb u^{\mu}h^{\nu\lambda}D_{\mu\nu\lambda}\Bt\ra+\mathrm{H.c.}$ & 11 & $-\quad$ & $-\quad$ & 20 & $-\quad$ & $-\quad$  \\
$i\la\Btb u^{\mu}h^{\nu\lambda}\sigma_{\mu\nu}D_{\lambda}\Bt\ra+\mathrm{H.c.}$ & 12 & $-\quad$ & $-\quad$ & 21 & $-\quad$ & $-\quad$  \\
$i\la\Btb u^{\mu}{\sigma_{\mu}}^{\nu}D^{\lambda}\Bt{f_{-}^{T}}_{\nu\lambda}\ra$ & 13 & $-\quad$ & $-\quad$ & 22 & $-\quad$ & $-\quad$  \\
$i\la\Btb u^{\mu}\sigma^{\nu\lambda}D_{\mu}\Bt{f_{-}^{T}}_{\nu\lambda}\ra$ & 14 & $-\quad$ & $-\quad$ & 23 & $-\quad$ & $-\quad$  \\
$i\la u^{\mu}{f_{-}}^{\nu\lambda}\ra\la\Btb\sigma_{\mu\nu}D_{\lambda}\Bt\ra$ &  &  &  & 24 & $-\quad$ & $-\quad$  \\
$i\la u^{\mu}{f_{-}}^{\nu\lambda}\ra\la\Btb\sigma_{\nu\lambda}D_{\mu}\Bt\ra$ &  &  &  & 25 & $-\quad$ & $-\quad$  \\
$i\la u^{\mu}h^{\nu\lambda}\ra\la\Btb\sigma_{\mu\nu}D_{\lambda}\Bt\ra$ &  &  &  & 26 & $-\quad$ & $-\quad$  \\
$\la\Btb\nabla^{\mu}{f_{-\mu}}^{\nu}\gamf\gamma_{\nu}\Bt\ra$ & 15 & $-\quad$ & $-\quad$ & 27 & $-\quad$ & $-\quad$  \\
$i\la\Btb{f_{+}}^{\mu\nu}u_{\mu}\gamf\gamma_{\nu}\Bt\ra+\mathrm{H.c.}$ & 16 & $-\quad$ & $-\quad$ & 28 & $-\quad$ & $-\quad$  \\
$i\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}\gamf\gamma_{\mu}D_{\nu\lambda}\Bt\ra+\mathrm{H.c.}$ & 17 & $-\quad$ & $-\quad$ & 29 & $-\quad$ & $-\quad$  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{+\mu\nu}u_{\lambda}D_{\rho}\Bt\ra+\mathrm{H.c.}$ & 18 & $-\quad$ & $-\quad$ & 30 & $-\quad$ & $-\quad$  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{+\mu\nu}D_{\lambda}\Bt{u^{T}}_{\rho}\ra$ & 19 & $-\quad$ & $-\quad$ & 31 & $-\quad$ & $-\quad$  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb D_{\mu}\Bt\ra\la f_{+\nu\lambda}u_{\rho}\ra$ & 20 & $-\quad$ & $-\quad$ & 32 & $-\quad$ & $-\quad$  \\
$i\epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la\Btb u_{\lambda}D_{\rho}\Bt\ra$ &  &  &  & 33 & $-\quad$ & $-\quad$  \\
$i\la\Btb\nabla^{\mu}{f_{+\mu}}^{\nu}D_{\nu}\Bt\ra$ & 21 & $-\quad$ & $-\quad$ & 34 & $-\quad$ & $-\quad$  \\
$i\la\nabla^{\mu}{f_{+\mu}}^{\nu}\ra\la\Btb D_{\nu}\Bt\ra$ & 22 & $-\quad$ & $-\quad$ & 35 & $-\quad$ & $-\quad$  \\
$\la\Btb u^{\mu}\chip\gamf\gamma_{\mu}\Bt\ra+\mathrm{H.c.}$ & 23 & $-\quad$ & $-\quad$ & 36 & $-\quad$ & $-\quad$  \\
$\la\Btb u^{\mu}\gamf\gamma_{\mu}\Bt\chip^{T}\ra$ & 24 & $-\quad$ & $-\quad$ & 37 & $-\quad$ & $-\quad$  \\
$\la u^{\mu}\chip\ra\la\Btb\gamf\gamma_{\mu}\Bt\ra$ & 25 & $-\quad$ & $-\quad$ & 38 & $-\quad$ & $-\quad$  \\
$\la\chip\ra\la\Btb u^{\mu}\gamf\gamma_{\mu}\Bt\ra$ &  &  &  & 39 & $-\quad$ & $-\quad$  \\
$i\la\Btb u^{\mu}\chim D_{\mu}\Bt\ra+\mathrm{H.c.}$ & 26 & $-\quad$ & $-\quad$ & 40 & $-\quad$ & $-\quad$  \\
$i\la\Btb\nabla^{\mu}\chi_{-}\gamf\gamma_{\mu}\Bt\ra$ & 27 & $-\quad$ & $-\quad$ & 41 & $-\quad$ & $-\quad$  \\
$i\la\nabla^{\mu}\chi_{-}\ra\la\Btb\gamf\gamma_{\mu}\Bt\ra$ & 28 & $-\quad$ & $-\quad$ & 42 & $-\quad$ & $-\quad$  \\
$\la\Bsb u^{\mu}u_{\mu}u^{\nu}\gamf\gamma_{\nu}\Bs\ra+\mathrm{H.c.}$ & 29 & $*\quad$ & $\mathrm{I}\quad$ & 43 & $*\quad$  & $\mathrm{I}\quad$  \\
$\la\Bsb u^{\mu}u^{\nu}u_{\mu}\gamf\gamma_{\nu}\Bs\ra$ & 30 & $*\quad$ & $\mathrm{I}\quad$ & 44 & $*\quad$  & $\mathrm{I}\quad$  \\
$\la\Bsb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\mu}D_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 31 & $*\quad$ & $\mathrm{I}\quad$ & 45 & $*\quad$  & $\mathrm{I}\quad$  \\
$\la\Bsb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\nu}D_{\mu\lambda}\Bs\ra$ & 32 & $*\quad$ & $-2\tilde{c}^{(3)}_{31}$ & 46 & $*\quad$  & $\mathrm{I}\quad$  \\
$\la\Bsb u^{\mu}u_{\mu}\gamf\gamma^{\nu}\Bs{u^{T}}_{\nu}\ra$ &  &  &  & 47 & $*\quad$  & $\mathrm{I}\quad$  \\
$\la\Bsb u^{\mu}u^{\nu}\gamf\gamma_{\mu}\Bs{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  &  & 48 & $*\quad$  & $\mathrm{I}\quad$  \\
$\la\Bsb u^{\mu}u^{\nu}\gamf\gamma_{\mu}{D_{\nu}}^{\lambda}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  &  & 49 & $*\quad$  & $\mathrm{I}\quad$  \\
$\la\Bsb u^{\mu}u^{\nu}\gamf\gamma^{\lambda}D_{\mu\nu}\Bs{u^{T}}_{\lambda}\ra$ &  &  &  & 50 & $*\quad$  & $-2\tilde{C}^{(3)}_{49}$  \\
$\la\Bsb\gamf\gamma^{\mu}\Bs\ra\la u_{\mu}u^{\nu}u_{\nu}\ra$ &  &  &  & 51 & $*\quad$  & $\mathrm{I}\quad$  \\
$\la\Bsb\gamf\gamma^{\mu}D^{\nu\lambda}\Bs\ra\la u_{\mu}u_{\nu}u_{\lambda}\ra$ &  &  &  & 52 & $*\quad$  & $*\quad$  \\
$\la u^{\mu}u_{\mu}\ra\la\Bsb u^{\nu}\gamf\gamma_{\nu}\Bs\ra$ &  &  &  & 53 & $-D^{(3)}_{55}$  & $\mathrm{I}\quad$  \\
$\la u^{\mu}u^{\nu}\ra\la\Bsb u^{\lambda}\gamf\gamma_{\mu}D_{\nu\lambda}\Bs\ra$ &  &  &  & 54 & $*\quad$  & $*\quad$  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Bsb u_{\mu}u_{\nu}u_{\lambda}D_{\rho}\Bs\ra$ & 33 & $*\quad$ & $\mathrm{I}\quad$ & 55 & $*\quad$  & $\mathrm{I}\quad$  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Bsb u_{\mu}u_{\nu}D_{\lambda}\Bs{u^{T}}_{\rho}\ra$ & 34 & $*\quad$ & $\mathrm{I}\quad$ & 56 & $*\quad$  & $\mathrm{I}\quad$  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Bsb D_{\mu}\Bs\ra\la u_{\nu}u_{\lambda}u_{\rho}\ra$ &  &  &  & 57 & $-\frac{2}{3}D^{(3)}_{54}$  & $\mathrm{I}\quad$  \\
$\la\Bsb u^{\mu}{f_{-\mu}}^{\nu}D_{\nu}\Bs\ra+\mathrm{H.c.}$ & 35 & $*\quad$ & $\mathrm{I}\quad$ & 58 & $*\quad$  & $\mathrm{I}\quad$  \\
$i\la\Bsb u^{\mu}{f_{-}}^{\nu\lambda}\sigma_{\mu\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ & 36 & $*\quad$ & $\mathrm{I}\quad$ & 59 & $*\quad$  & $\mathrm{I}\quad$  \\
$i\la\Bsb u^{\mu}{f_{-}}^{\nu\lambda}\sigma_{\nu\lambda}D_{\mu}\Bs\ra+\mathrm{H.c.}$ & 37 & $-\frac{1}{3}d^{(3)}_{36}$ & $\mathrm{I}\quad$ & 60 & $-\frac{1}{3}D^{(3)}_{58}$  & $\mathrm{I}\quad$  \\
$\la\Bsb u^{\mu}{h_{\mu}}^{\nu}D_{\nu}\Bs\ra+\mathrm{H.c.}$ & 38 & $*\quad$ & $\mathrm{I}\quad$ & 61 & $*\quad$  & $\mathrm{I}\quad$  \\
$\la\Bsb u^{\mu}h^{\nu\lambda}D_{\mu\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 39 & $*\quad$ & $\mathrm{I}\quad$ & 62 & $*\quad$  & $\mathrm{I}\quad$  \\
$i\la\Bsb u^{\mu}h^{\nu\lambda}\sigma_{\mu\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ & 40 & $*\quad$ & $\mathrm{I}\quad$ & 63 & $*\quad$  & $\mathrm{I}\quad$  \\
$i\la\Bsb u^{\mu}{\sigma_{\mu}}^{\nu}D^{\lambda}\Bs{f_{-}^{T}}_{\nu\lambda}\ra$ & 41 & $\frac{2}{3}d^{(3)}_{44}$ & $\mathrm{I}\quad$ & 64 & $\frac{2}{3}D^{(3)}_{66}$  & $\mathrm{I}\quad$  \\
$i\la\Bsb u^{\mu}\sigma^{\nu\lambda}D_{\mu}\Bs{f_{-}^{T}}_{\nu\lambda}\ra$ & 42 & $-\frac{1}{3}d^{(3)}_{45}$ & $\mathrm{I}\quad$ & 65 & $-\frac{1}{3}D^{(3)}_{67}$  & $\mathrm{I}\quad$  \\
$i\la u^{\mu}{f_{-}}^{\nu\lambda}\ra\la\Bsb\sigma_{\mu\nu}D_{\lambda}\Bs\ra$ &  &  &  & 66 & $\frac{2}{3}D^{(3)}_{68}$  & $\mathrm{I}\quad$  \\
$i\la u^{\mu}{f_{-}}^{\nu\lambda}\ra\la\Bsb\sigma_{\nu\lambda}D_{\mu}\Bs\ra$ &  &  &  & 67 & $-\frac{1}{3}D^{(3)}_{69}$  & $\mathrm{I}\quad$  \\
$i\la u^{\mu}h^{\nu\lambda}\ra\la\Bsb\sigma_{\mu\nu}D_{\lambda}\Bs\ra$ &  &  &  & 68 & $-\frac{2}{3}D^{(3)}_{70}$  & $\mathrm{I}\quad$  \\
$\la\Bsb\nabla^{\mu}{f_{-\mu}}^{\nu}\gamf\gamma_{\nu}\Bs\ra$ & 43 & $-\frac{2}{3}d^{(3)}_{46}$ & $\mathrm{I}\quad$ & 69 & $-\frac{2}{3}D^{(3)}_{71}$  & $\mathrm{I}\quad$  \\
$i\la\Bsb{f_{+}}^{\mu\nu}u_{\mu}\gamf\gamma_{\nu}\Bs\ra+\mathrm{H.c.}$ & 44 & $*\quad$ & $\mathrm{I}\quad$ & 70 & $*\quad$  & $\mathrm{I}\quad$  \\
$i\la\Bsb{f_{+}}^{\mu\nu}u^{\lambda}\gamf\gamma_{\mu}D_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 45 & $*\quad$ & $\mathrm{I}\quad$ & 71 & $*\quad$  & $\mathrm{I}\quad$  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Bsb f_{+\mu\nu}u_{\lambda}D_{\rho}\Bs\ra+\mathrm{H.c.}$ & 46 & $*\quad$ & $\mathrm{I}\quad$ & 72 & $*\quad$  & $\mathrm{I}\quad$  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Bsb f_{+\mu\nu}D_{\lambda}\Bs{u^{T}}_{\rho}\ra$ & 47 & $*\quad$ & $\mathrm{I}\quad$ & 73 & $*\quad$  & $\mathrm{I}\quad$  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Bsb D_{\mu}\Bs\ra\la f_{+\nu\lambda}u_{\rho}\ra$ & 48 & $*\quad$ & $\mathrm{I}\quad$ & 74 & $*\quad$  & $\mathrm{I}\quad$  \\
$i\epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la\Bsb u_{\lambda}D_{\rho}\Bs\ra$ &  &  &  & 75 & $0\quad$  & $0\quad$  \\
$i\la\Bsb\nabla^{\mu}{f_{+\mu}}^{\nu}D_{\nu}\Bs\ra$ & 49 & $*\quad$ & $\mathrm{I}\quad$ & 76 & $*\quad$  & $\mathrm{I}\quad$  \\
$i\la\nabla^{\mu}{f_{+\mu}}^{\nu}\ra\la\Bsb D_{\nu}\Bs\ra$ & 50 & $*\quad$ & $\mathrm{I}\quad$ & 77 & $0\quad$  & $0\quad$  \\
$\la\Bsb u^{\mu}\chip\gamf\gamma_{\mu}\Bs\ra+\mathrm{H.c.}$ & 51 & $\frac{2}{3}d^{(3)}_{59}$ & $\mathrm{I}\quad$ & 78 & $\frac{2}{3}D^{(3)}_{82}$  & $\mathrm{I}\quad$  \\
$\la\Bsb u^{\mu}\gamf\gamma_{\mu}\Bs\chip^{T}\ra$ & 52 & $\frac{2}{3}d^{(3)}_{60}$ & $\mathrm{I}\quad$ & 79 & $\frac{2}{3}D^{(3)}_{83}$  & $\mathrm{I}\quad$  \\
$\la u^{\mu}\chip\ra\la\Bsb\gamf\gamma_{\mu}\Bs\ra$ & 53 & $\frac{2}{3}d^{(3)}_{61}$ & $\mathrm{I}\quad$ & 80 & $\frac{2}{3}D^{(3)}_{84}$  & $\mathrm{I}\quad$  \\
$\la\chip\ra\la\Bsb u^{\mu}\gamf\gamma_{\mu}\Bs\ra$ &  &  &  & 81 & $\frac{2}{3}D^{(3)}_{85}$  & $\mathrm{I}\quad$  \\
$i\la\Bsb u^{\mu}\chim D_{\mu}\Bs\ra+\mathrm{H.c.}$ & 54 & $*\quad$ & $\mathrm{I}\quad$ & 82 & $*\quad$  & $\mathrm{I}\quad$  \\
$i\la\Bsb\nabla^{\mu}\chi_{-}\gamf\gamma_{\mu}\Bs\ra$ & 55 & $-\frac{2}{3}d^{(3)}_{63}$ & $\mathrm{I}\quad$ & 83 & $-\frac{2}{3}D^{(3)}_{87}$  & $\mathrm{I}\quad$  \\
$i\la\nabla^{\mu}\chi_{-}\ra\la\Bsb\gamf\gamma_{\mu}\Bs\ra$ & 56 & $\frac{2}{3}d^{(3)}_{64}$ & $\mathrm{I}\quad$ & 84 & $\frac{2}{3}D^{(3)}_{88}$  & $\mathrm{I}\quad$  \\
$\la\Bssb^{\mu}u_{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra$ & 57 & $*\quad$ & $\mathrm{I}\quad$ & 85 & $*\quad$  & $\mathrm{I}\quad$  \\
$\la\Bssb^{\mu}u_{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 58 & $*\quad$ & $*\quad$ & 86 & $*\quad$  & $*\quad$  \\
$\la\Bssb^{\mu}u^{\nu}u_{\mu}u^{\lambda}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 59 & $*\quad$ & $*\quad$ & 87 & $*\quad$  & $*\quad$  \\
$\la\Bssb^{\mu}u^{\nu}u_{\nu}u^{\lambda}\gamf\gamma_{\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 60 & $*\quad$ & $*\quad$ & 88 & $*\quad$  & $*\quad$  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}u_{\mu}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  &  & 89 & $*\quad$  & $*\quad$  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}u_{\nu}\gamf\gamma_{\lambda}\Bss_{\mu}\ra$ & 61 & $2d^{(3)}_{30}$ & $*\quad$ & 90 & $*\quad$  & $*\quad$  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\nu}D_{\lambda\rho}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 62 & $0\quad$ & $0\quad$ & 91 & $0\quad$  & $0\quad$  \\
$\la\Bssb^{\mu}u_{\mu}u^{\nu}\gamf\gamma_{\nu}\Bss^{\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 63 & $*\quad$ & $*\quad$ & 92 & $*\quad$  & $\mathrm{I}\quad$  \\
$\la\Bssb^{\mu}u_{\mu}u^{\nu}\gamf\gamma^{\lambda}\Bss_{\nu}{u^{T}}_{\lambda}\ra$ & 64 & $2d^{(3)}_{34}$ & $*\quad$ & 93 & $*\quad$  & $*\quad$  \\
$\la\Bssb^{\mu}u^{\nu}u_{\mu}\gamf\gamma_{\nu}\Bss^{\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  &  & 94 & $*\quad$  & $*\quad$  \\
$\la\Bssb^{\mu}u^{\nu}u_{\mu}\gamf\gamma^{\lambda}\Bss_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  &  & 95 & $*\quad$  & $*\quad$  \\
$\la\Bssb^{\mu}u^{\nu}u_{\nu}\gamf\gamma^{\lambda}\Bss_{\mu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  &  & 96 & $-2D^{(3)}_{51}$  & $*\quad$  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\nu}\Bss_{\mu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  &  & 97 & $*\quad$  & $*\quad$  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\nu}{D_{\lambda}}^{\rho}\Bss_{\mu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  &  & 98 & $0\quad$  & $0\quad$  \\
$\la\Bssb^{\mu}\gamf\gamma^{\nu}\Bss_{\mu}\ra\la u_{\nu}u^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  &  & 99 & $*\quad$  & $*\quad$  \\
$\la\Bssb^{\mu}\gamf\gamma^{\nu}\Bss^{\lambda}\ra\la u_{\mu}u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  &  & 100 & $*\quad$  & $*\quad$  \\
$\la\Bssb^{\mu}\gamf\gamma^{\nu}\Bss^{\lambda}\ra\la u_{\mu}u_{\lambda}u_{\nu}\ra+\mathrm{H.c.}$ &  &  &  & 101 & $*\quad$  & $*\quad$  \\
$\la\Bssb^{\mu}\gamf\gamma^{\nu}D^{\lambda\rho}\Bss_{\mu}\ra\la u_{\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  &  &  & 102 & $0\quad$  & $0\quad$  \\
$\la u^{\mu}u_{\mu}\ra\la\Bssb^{\nu}u^{\lambda}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  &  & 103 & $-\frac{3}{2}D^{(3)}_{56}$  & $*\quad$  \\
$\la u^{\mu}u^{\nu}\ra\la\Bssb_{\mu}u^{\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  &  & 104 & $*\quad$  & $*\quad$  \\
$\la\Bssb^{\mu}u_{\mu}{f_{-}}^{\nu\lambda}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 65 & $*\quad$ & $\mathrm{I}\quad$ & 105 & $*\quad$  & $\mathrm{I}\quad$  \\
$\la\Bssb^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 66 & $*\quad$ & $\mathrm{I}\quad$ & 106 & $*\quad$  & $\mathrm{I}\quad$  \\
$\la\Bssb^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}D_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 67 & $*\quad$ & $*\quad$ & 107 & $*\quad$  & $*\quad$  \\
$\la\Bssb^{\mu}u^{\nu}{f_{-\nu}}^{\lambda}D_{\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 68 & $-d^{(3)}_{38}$ & $\mathrm{I}\quad$ & 108 & $-D^{(3)}_{60}$  & $\mathrm{I}\quad$  \\
$\la\Bssb^{\mu}u_{\mu}h^{\nu\lambda}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 69 & $*\quad$ & $*\quad$ & 109 & $*\quad$  & $*\quad$  \\
$\la\Bssb^{\mu}u^{\nu}{h_{\nu}}^{\lambda}D_{\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 70 & $-d^{(3)}_{42}$ & $*\quad$ & 110 & $-D^{(3)}_{64}$  & $*\quad$  \\
$\la\Bssb^{\mu}u^{\nu}h^{\lambda\rho}D_{\nu\lambda\rho}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 71 & $d^{(3)}_{43}$ & $*\quad$ & 111 & $D^{(3)}_{65}$  & $*\quad$  \\
$\la\Bssb^{\mu}D^{\nu}\Bss^{\lambda}\ra\la u_{\mu}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  &  &  & 112 & $*\quad$  & $*\quad$  \\
$\la\Bssb^{\mu}D^{\nu}\Bss^{\lambda}\ra\la u_{\nu}f_{-\mu\lambda}\ra+\mathrm{H.c.}$ &  &  &  & 113 & $*\quad$  & $*\quad$  \\
$i\la\Bssb^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 72 & $*\quad$ & $\mathrm{I}\quad$ & 114 & $*\quad$  & $\mathrm{I}\quad$  \\
$i\la\Bssb^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 73 & $*\quad$ & $*\quad$ & 115 & $D^{(3)}_{74}$  & $*\quad$  \\
$i\la\Bssb^{\mu}{f_{+}}^{\nu\lambda}u_{\mu}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 74 & $*\quad$ & $*\quad$ & 116 & $*\quad$  & $*\quad$  \\
$i\la\Bssb^{\mu}{f_{+}}^{\nu\lambda}u_{\nu}\gamf\gamma_{\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 75 & $*\quad$ & $*\quad$ & 117 & $*\quad$  & $*\quad$  \\
$i\la\Bssb^{\mu}{f_{+\mu}}^{\nu}\gamf\gamma_{\nu}\Bss^{\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 76 & $*\quad$ & $\mathrm{I}\quad$ & 118 & $*\quad$  & $\mathrm{I}\quad$  \\
$i\la\Bssb^{\mu}{f_{+\mu}}^{\nu}\gamf\gamma^{\lambda}\Bss_{\nu}{u^{T}}_{\lambda}\ra$ & 77 & $-2d^{(3)}_{52}$ & $*\quad$ & 119 & $-2D^{(3)}_{77}$  & $*\quad$  \\
$i\la{f_{+}}^{\mu\nu}\ra\la\Bssb_{\mu}u^{\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 78 & $*\quad$ & $\mathrm{I}\quad$ & 120 & $0\quad$  & $0\quad$  \\
$i\la{f_{+}}^{\mu\nu}\ra\la\Bssb_{\mu}u^{\lambda}\gamf\gamma_{\lambda}\Bss_{\nu}\ra$ & 79 & $-2d^{(3)}_{54}$ & $*\quad$ & 121 & $0\quad$  & $0\quad$  \\
$i\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Bssb_{\mu}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  &  & 122 & $*\quad$  & $\mathrm{I}\quad$  \\
$i\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Bssb_{\mu}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  &  & 123 & $2D^{(3)}_{79}$  & $*\quad$  \\
$i\la\Bssb^{\mu}\nabla^{\nu}{f_{+\nu}}^{\lambda}D_{\lambda}\Bss_{\mu}\ra$ & 80 & $d^{(3)}_{56}$ & $\mathrm{I}\quad$ & 124 & $D^{(3)}_{81}$  & $\mathrm{I}\quad$  \\
$i\la\nabla^{\mu}{f_{+\mu}}^{\nu}\ra\la\Bssb^{\lambda}D_{\nu}\Bss_{\lambda}\ra$ & 81 & $d^{(3)}_{57}$ & $\mathrm{I}\quad$ & 125 & $0\quad$  & $0\quad$  \\
$\la\Bssb^{\mu}u^{\nu}\chip\gamf\gamma_{\nu}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 82 & $-d^{(3)}_{59}$ & $-\frac{3}{2}\tilde{c}^{(3)}_{51}$ & 126 & $-D^{(3)}_{82}$  & $-\frac{3}{2}\tilde{C}^{(3)}_{78}$  \\
$\la\Bssb^{\mu}u^{\nu}\gamf\gamma_{\nu}\Bss_{\mu}\chip^{T}\ra$ & 83 & $-d^{(3)}_{60}$ & $-\frac{3}{2}\tilde{c}^{(3)}_{52}$ & 127 & $-D^{(3)}_{83}$  & $-\frac{3}{2}\tilde{C}^{(3)}_{79}$  \\
$\la u^{\mu}\chip\ra\la\Bssb^{\nu}\gamf\gamma_{\mu}\Bss_{\nu}\ra$ & 84 & $-d^{(3)}_{61}$ & $-\frac{3}{2}\tilde{c}^{(3)}_{53}$ & 128 & $-D^{(3)}_{84}$  & $-\frac{3}{2}\tilde{C}^{(3)}_{80}$  \\
$\la\chip\ra\la\Bssb^{\mu}u^{\nu}\gamf\gamma_{\nu}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  &  & 129 & $-D^{(3)}_{85}$  & $-\frac{3}{2}\tilde{C}^{(3)}_{81}$  \\
$i\la\Bssb^{\mu}u^{\nu}\chim D_{\nu}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 85 & $d^{(3)}_{62}$ & $*\quad$ & 130 & $D^{(3)}_{86}$  & $*\quad$  \\
$i\la\Bssb^{\mu}\nabla^{\nu}\chi_{-}\gamf\gamma_{\nu}\Bss_{\mu}\ra$ & 86 & $d^{(3)}_{63}$ & $-\frac{3}{2}\tilde{c}^{(3)}_{55}$ & 131 & $D^{(3)}_{87}$  & $-\frac{3}{2}\tilde{C}^{(3)}_{83}$  \\
$i\la\nabla^{\mu}\chi_{-}\ra\la\Bssb^{\nu}\gamf\gamma_{\mu}\Bss_{\nu}\ra$ & 87 & $-d^{(3)}_{64}$ & $-\frac{3}{2}\tilde{c}^{(3)}_{56}$ & 132 & $-D^{(3)}_{88}$  & $-\frac{3}{2}\tilde{C}^{(3)}_{84}$  \\
$\la\Btb u^{\mu}u_{\mu}u^{\nu}\gamf\gamma_{\nu}\Bs\ra+\mathrm{H.c.}$ & 88 & $\frac{\sqrt{3}}{3}d^{(3)}_{1}$ & $\mathrm{I}\quad$ & 133 & $\frac{\sqrt{3}}{3}D^{(3)}_{1}$  & $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}u^{\nu}u_{\mu}\gamf\gamma_{\nu}\Bs\ra+\mathrm{H.c.}$ & 89 & $\frac{\sqrt{3}}{3}d^{(3)}_{2}$ & $\mathrm{I}\quad$ & 134 & $\frac{\sqrt{3}}{3}D^{(3)}_{2}$  & $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}u^{\nu}u_{\nu}\gamf\gamma_{\mu}\Bs\ra+\mathrm{H.c.}$ &  &  &  & 135 & $\frac{\sqrt{3}}{3}D^{(3)}_{3}$  & $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\mu}D_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 90 & $*\quad$ & $\mathrm{I}\quad$ & 136 & $*\quad$  & $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\nu}D_{\mu\lambda}\Bs\ra+\mathrm{H.c.}$ & 91 & $*\quad$ & $\mathrm{I}\quad$ & 137 & $*\quad$  & $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\lambda}D_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ &  &  &  & 138 & $*\quad$  & $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}u_{\mu}\gamf\gamma^{\nu}\Bs{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  &  & 139 & $\frac{\sqrt{3}}{3}D^{(3)}_{7}$  & $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}u^{\nu}\gamf\gamma_{\mu}\Bs{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 92 & $\frac{\sqrt{3}}{3}d^{(3)}_{5}$ & $\mathrm{I}\quad$ & 140 & $\frac{\sqrt{3}}{3}D^{(3)}_{8}$  & $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}u^{\nu}\gamf\gamma_{\nu}\Bs{u^{T}}_{\mu}\ra+\mathrm{H.c.}$ &  &  &  & 141 & $\frac{\sqrt{3}}{3}D^{(3)}_{9}$  & $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}u^{\nu}\gamf\gamma_{\mu}{D_{\nu}}^{\lambda}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 93 & $\frac{\sqrt{3}}{3}d^{(3)}_{6}$ & $\mathrm{I}\quad$ & 142 & $-\frac{\sqrt{3}}{3}D^{(3)}_{12}$  & $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}u^{\nu}\gamf\gamma_{\nu}{D_{\mu}}^{\lambda}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  &  & 143 & $-\frac{\sqrt{3}}{3}D^{(3)}_{11}$  & $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}u^{\nu}\gamf\gamma^{\lambda}D_{\mu\nu}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  &  & 144 & $-\frac{\sqrt{3}}{3}D^{(3)}_{10}$  & $\mathrm{I}\quad$  \\
$\la\Btb\gamf\gamma^{\mu}\Bs\ra\la u_{\mu}u^{\nu}u_{\nu}\ra+\mathrm{H.c.}$ &  &  &  & 145 & $\frac{\sqrt{3}}{3}D^{(3)}_{13}$  & $\mathrm{I}\quad$  \\
$\la\Btb\gamf\gamma^{\mu}D^{\nu\lambda}\Bs\ra\la u_{\mu}u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  &  & 146 & $*\quad$  & $\mathrm{I}\quad$  \\
$\la u^{\mu}u_{\mu}\ra\la\Btb u^{\nu}\gamf\gamma_{\nu}\Bs\ra+\mathrm{H.c.}$ &  &  &  & 147 & $\frac{\sqrt{3}}{3}D^{(3)}_{15}$  & $\mathrm{I}\quad$  \\
$\la u^{\mu}u^{\nu}\ra\la\Btb u^{\lambda}\gamf\gamma_{\mu}D_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  &  & 148 & $\frac{2\,\sqrt{3}}{3}D^{(3)}_{16}$  & $\mathrm{I}\quad$  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u_{\nu}u_{\lambda}D_{\rho}\Bs\ra+\mathrm{H.c.}$ &  &  &  & 149 & $0\quad$  & $0\quad$  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u_{\nu}D_{\lambda}\Bs{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 94 & $0\quad$ & $0\quad$ & 150 & $0\quad$  & $0\quad$  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb D_{\mu}\Bs\ra\la u_{\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  &  &  & 151 & $0\quad$  & $0\quad$  \\
$\la\Btb u^{\mu}{f_{-\mu}}^{\nu}D_{\nu}\Bs\ra+\mathrm{H.c.}$ & 95 & $0\quad$ & $0\quad$ & 152 & $0\quad$  & $0\quad$  \\
$i\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}\sigma_{\mu\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ & 96 & $*\quad$ & $\mathrm{I}\quad$ & 153 & $*\quad$  & $\mathrm{I}\quad$  \\
$i\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}\sigma_{\nu\lambda}D_{\mu}\Bs\ra+\mathrm{H.c.}$ & 97 & $-\frac{\sqrt{3}}{3}d^{(3)}_{7}$ & $\mathrm{I}\quad$ & 154 & $-\frac{\sqrt{3}}{3}D^{(3)}_{17}$  & $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}{h_{\mu}}^{\nu}D_{\nu}\Bs\ra+\mathrm{H.c.}$ & 98 & $0\quad$ & $0\quad$ & 155 & $0\quad$  & $0\quad$  \\
$\la\Btb u^{\mu}h^{\nu\lambda}D_{\mu\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 99 & $0\quad$ & $0\quad$ & 156 & $0\quad$  & $0\quad$  \\
$i\la\Btb u^{\mu}h^{\nu\lambda}\sigma_{\mu\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ & 100 & $-\frac{\sqrt{3}}{3}d^{(3)}_{9}$ & $\mathrm{I}\quad$ & 157 & $-\frac{\sqrt{3}}{3}D^{(3)}_{19}$  & $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}D^{\nu}\Bs{f_{-}^{T}}_{\mu\nu}\ra+\mathrm{H.c.}$ & 101 & $0\quad$ & $0\quad$ & 158 & $0\quad$  & $0\quad$  \\
$i\la\Btb u^{\mu}{\sigma_{\mu}}^{\nu}D^{\lambda}\Bs{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 102 & $*\quad$ & $\mathrm{I}\quad$ & 159 & $*\quad$  & $\mathrm{I}\quad$  \\
$i\la\Btb u^{\mu}\sigma^{\nu\lambda}D_{\mu}\Bs{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 103 & $-\frac{\sqrt{3}}{3}d^{(3)}_{10}$ & $\mathrm{I}\quad$ & 160 & $-\frac{\sqrt{3}}{3}D^{(3)}_{20}$  & $\mathrm{I}\quad$  \\
$\la\Btb{f_{-}}^{\mu\nu}u_{\mu}D_{\nu}\Bs\ra+\mathrm{H.c.}$ & 104 & $0\quad$ & $0\quad$ & 161 & $0\quad$  & $0\quad$  \\
$i\la\Btb{f_{-}}^{\mu\nu}u^{\lambda}\sigma_{\mu\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ & 105 & $*\quad$ & $\mathrm{I}\quad$ & 162 & $*\quad$  & $\mathrm{I}\quad$  \\
$i\la\Btb{f_{-}}^{\mu\nu}u^{\lambda}\sigma_{\mu\lambda}D_{\nu}\Bs\ra+\mathrm{H.c.}$ & 106 & $\frac{2\,\sqrt{3}}{3}d^{(3)}_{12}$ & $\mathrm{I}\quad$ & 163 & $\frac{2\,\sqrt{3}}{3}D^{(3)}_{22}$  & $\mathrm{I}\quad$  \\
$\la\Btb D^{\mu}\Bs\ra\la u^{\nu}f_{-\mu\nu}\ra+\mathrm{H.c.}$ &  &  &  & 164 & $0\quad$  & $0\quad$  \\
$i\la u^{\mu}{f_{-}}^{\nu\lambda}\ra\la\Btb\sigma_{\mu\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  &  & 165 & $*\quad$  & $\mathrm{I}\quad$  \\
$i\la u^{\mu}{f_{-}}^{\nu\lambda}\ra\la\Btb\sigma_{\nu\lambda}D_{\mu}\Bs\ra+\mathrm{H.c.}$ &  &  &  & 166 & $\frac{\sqrt{3}}{3}D^{(3)}_{24}$  & $\mathrm{I}\quad$  \\
$i\la u^{\mu}h^{\nu\lambda}\ra\la\Btb\sigma_{\mu\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  &  & 167 & $-\frac{\sqrt{3}}{3}D^{(3)}_{26}$  & $\mathrm{I}\quad$  \\
$\la\Btb\nabla^{\mu}{f_{-\mu}}^{\nu}\gamf\gamma_{\nu}\Bs\ra+\mathrm{H.c.}$ & 107 & $\frac{\sqrt{3}}{3}d^{(3)}_{14}$ & $\mathrm{I}\quad$ & 168 & $\frac{\sqrt{3}}{3}D^{(3)}_{27}$  & $\mathrm{I}\quad$  \\
$i\la\Btb{f_{+}}^{\mu\nu}u_{\mu}\gamf\gamma_{\nu}\Bs\ra+\mathrm{H.c.}$ & 108 & $*\quad$ & $\mathrm{I}\quad$ & 169 & $\frac{\sqrt{3}}{3}D^{(3)}_{28}$  & $\mathrm{I}\quad$  \\
$i\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}\gamf\gamma_{\mu}D_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 109 & $*\quad$ & $\mathrm{I}\quad$ & 170 & $\frac{\sqrt{3}}{3}D^{(3)}_{29}$  & $\mathrm{I}\quad$  \\
$i\la\Btb{f_{+}}^{\mu\nu}\gamf\gamma_{\mu}\Bs{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 110 & $\frac{\sqrt{3}}{3}d^{(3)}_{17}$ & $\mathrm{I}\quad$ & 171 & $\frac{\sqrt{3}}{3}D^{(3)}_{30}$  & $\mathrm{I}\quad$  \\
$i\la\Btb{f_{+}}^{\mu\nu}\gamf\gamma_{\mu}{D_{\nu}}^{\lambda}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 111 & $\frac{\sqrt{3}}{3}d^{(3)}_{18}$ & $\mathrm{I}\quad$ & 172 & $\frac{\sqrt{3}}{3}D^{(3)}_{31}$  & $\mathrm{I}\quad$  \\
$i\la\Btb u^{\mu}{f_{+\mu}}^{\nu}\gamf\gamma_{\nu}\Bs\ra+\mathrm{H.c.}$ & 112 & $*\quad$ & $\mathrm{I}\quad$ & 173 & $\frac{\sqrt{3}}{3}D^{(3)}_{32}$  & $\mathrm{I}\quad$  \\
$i\la\Btb u^{\mu}{f_{+}}^{\nu\lambda}\gamf\gamma_{\nu}D_{\mu\lambda}\Bs\ra+\mathrm{H.c.}$ & 113 & $*\quad$ & $\mathrm{I}\quad$ & 174 & $\frac{\sqrt{3}}{3}D^{(3)}_{33}$  & $\mathrm{I}\quad$  \\
$i\la{f_{+}}^{\mu\nu}\ra\la\Btb u_{\mu}\gamf\gamma_{\nu}\Bs\ra+\mathrm{H.c.}$ & 114 & $\frac{\sqrt{3}}{3}d^{(3)}_{21}$ & $\mathrm{I}\quad$ & 175 & $0\quad$  & $0\quad$  \\
$i\la{f_{+}}^{\mu\nu}\ra\la\Btb u^{\lambda}\gamf\gamma_{\mu}D_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 115 & $-\frac{\sqrt{3}}{3}d^{(3)}_{22}$ & $\mathrm{I}\quad$ & 176 & $0\quad$  & $0\quad$  \\
$i\la{f_{+}}^{\mu\nu}u_{\mu}\ra\la\Btb\gamf\gamma_{\nu}\Bs\ra+\mathrm{H.c.}$ &  &  &  & 177 & $-\frac{\sqrt{3}}{3}D^{(3)}_{34}$  & $\mathrm{I}\quad$  \\
$i\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Btb\gamf\gamma_{\mu}D_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  &  & 178 & $\frac{\sqrt{3}}{3}D^{(3)}_{35}$  & $\mathrm{I}\quad$  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{+\mu\nu}u_{\lambda}D_{\rho}\Bs\ra+\mathrm{H.c.}$ & 116 & $0\quad$ & $0\quad$ & 179 & $0\quad$  & $0\quad$  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{+\mu\nu}D_{\lambda}\Bs{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 117 & $0\quad$ & $0\quad$ & 180 & $0\quad$  & $0\quad$  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}f_{+\nu\lambda}D_{\rho}\Bs\ra+\mathrm{H.c.}$ & 118 & $0\quad$ & $0\quad$ & 181 & $0\quad$  & $0\quad$  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb D_{\mu}\Bs\ra\la f_{+\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 119 & $0\quad$ & $0\quad$ & 182 & $0\quad$  & $0\quad$  \\
$i\epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la\Btb u_{\lambda}D_{\rho}\Bs\ra+\mathrm{H.c.}$ &  &  &  & 183 & $0\quad$  & $0\quad$  \\
$i\la\Btb\nabla^{\mu}{f_{+\mu}}^{\nu}D_{\nu}\Bs\ra+\mathrm{H.c.}$ & 120 & $0\quad$ & $0\quad$ & 184 & $0\quad$  & $0\quad$  \\
$i\la\nabla^{\mu}{f_{+\mu}}^{\nu}\ra\la\Btb D_{\nu}\Bs\ra+\mathrm{H.c.}$ & 121 & $0\quad$ & $0\quad$ & 185 & $0\quad$  & $0\quad$  \\
$\la\Btb u^{\mu}\chip\gamf\gamma_{\mu}\Bs\ra+\mathrm{H.c.}$ & 122 & $\frac{\sqrt{3}}{3}d^{(3)}_{23}$ & $\mathrm{I}\quad$ & 186 & $\frac{\sqrt{3}}{3}D^{(3)}_{36}$  & $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}\gamf\gamma_{\mu}\Bs\chip^{T}\ra+\mathrm{H.c.}$ & 123 & $\frac{\sqrt{3}}{3}d^{(3)}_{24}$ & $\mathrm{I}\quad$ & 187 & $\frac{\sqrt{3}}{3}D^{(3)}_{37}$  & $\mathrm{I}\quad$  \\
$\la\Btb\chip u^{\mu}\gamf\gamma_{\mu}\Bs\ra+\mathrm{H.c.}$ & 124 & $\frac{\sqrt{3}}{3}d^{(3)}_{25}$ & $\mathrm{I}\quad$ & 188 & $\frac{\sqrt{3}}{3}D^{(3)}_{38}$  & $\mathrm{I}\quad$  \\
$\la u^{\mu}\chip\ra\la\Btb\gamf\gamma_{\mu}\Bs\ra+\mathrm{H.c.}$ & 125 & $\frac{\sqrt{3}}{3}d^{(3)}_{26}$ & $\mathrm{I}\quad$ & 189 & $\frac{\sqrt{3}}{3}D^{(3)}_{39}$  & $\mathrm{I}\quad$  \\
$\la\chip\ra\la\Btb u^{\mu}\gamf\gamma_{\mu}\Bs\ra+\mathrm{H.c.}$ &  &  &  & 190 & $\frac{\sqrt{3}}{3}D^{(3)}_{40}$  & $\mathrm{I}\quad$  \\
$i\la\Btb u^{\mu}\chim D_{\mu}\Bs\ra+\mathrm{H.c.}$ & 126 & $0\quad$ & $0\quad$ & 191 & $0\quad$  & $0\quad$  \\
$i\la\Btb u^{\mu}D_{\mu}\Bs\chim^{T}\ra+\mathrm{H.c.}$ & 127 & $0\quad$ & $0\quad$ & 192 & $0\quad$  & $0\quad$  \\
$i\la\Btb\chim u^{\mu}D_{\mu}\Bs\ra+\mathrm{H.c.}$ & 128 & $0\quad$ & $0\quad$ & 193 & $0\quad$  & $0\quad$  \\
$i\la\Btb D^{\mu}\Bs\ra\la u_{\mu}\chim\ra+\mathrm{H.c.}$ & 129 & $0\quad$ & $0\quad$ & 194 & $0\quad$  & $0\quad$  \\
$i\la\chim\ra\la\Btb u^{\mu}D_{\mu}\Bs\ra+\mathrm{H.c.}$ &  &  &  & 195 & $0\quad$  & $0\quad$  \\
$i\la\Btb\nabla^{\mu}\chi_{-}\gamf\gamma_{\mu}\Bs\ra+\mathrm{H.c.}$ & 130 & $\frac{\sqrt{3}}{3}d^{(3)}_{27}$ & $\mathrm{I}\quad$ & 196 & $\frac{\sqrt{3}}{3}D^{(3)}_{41}$  & $\mathrm{I}\quad$  \\
$i\la\nabla^{\mu}\chi_{-}\ra\la\Btb\gamf\gamma_{\mu}\Bs\ra+\mathrm{H.c.}$ & 131 & $\frac{\sqrt{3}}{3}d^{(3)}_{28}$ & $\mathrm{I}\quad$ & 197 & $\frac{\sqrt{3}}{3}D^{(3)}_{42}$  & $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}u_{\mu}u^{\nu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 132 & $d^{(3)}_{1}$ & $\sqrt{3}\tilde{c}^{(3)}_{88}$ & 198 & $D^{(3)}_{1}$  & $\sqrt{3}\tilde{C}^{(3)}_{133}$  \\
$\la\Btb u^{\mu}u^{\nu}u_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 133 & $d^{(3)}_{2}$ & $\sqrt{3}\tilde{c}^{(3)}_{89}$ & 199 & $D^{(3)}_{2}$  & $\sqrt{3}\tilde{C}^{(3)}_{134}$  \\
$\la\Btb u^{\mu}u^{\nu}u_{\nu}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  &  & 200 & $D^{(3)}_{3}$  & $\sqrt{3}\tilde{C}^{(3)}_{135}$  \\
$\la\Btb u^{\mu}u^{\nu}u^{\lambda}D_{\mu\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 134 & $*\quad$ & $*\quad$ & 201 & $*\quad$  & $*\quad$  \\
$\la\Btb u^{\mu}u^{\nu}u^{\lambda}D_{\mu\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 135 & $*\quad$ & $*\quad$ & 202 & $*\quad$  & $*\quad$  \\
$\la\Btb u^{\mu}u^{\nu}u^{\lambda}D_{\nu\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  &  & 203 & $*\quad$  & $*\quad$  \\
$i\la\Btb u^{\mu}u^{\nu}u^{\lambda}\sigma_{\mu\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 136 & $0\quad$ & $0\quad$ & 204 & $0\quad$  & $0\quad$  \\
$i\la\Btb u^{\mu}u^{\nu}u^{\lambda}\sigma_{\mu\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  &  & 205 & $0\quad$  & $0\quad$  \\
$\la\Btb u^{\mu}u_{\mu}\Bss^{\nu}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  &  & 206 & $D^{(3)}_{7}$  & $\sqrt{3}\tilde{C}^{(3)}_{139}$  \\
$\la\Btb u^{\mu}u^{\nu}\Bss_{\mu}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 137 & $d^{(3)}_{5}$ & $\sqrt{3}\tilde{c}^{(3)}_{92}$ & 207 & $D^{(3)}_{8}$  & $\sqrt{3}\tilde{C}^{(3)}_{140}$  \\
$\la\Btb u^{\mu}u^{\nu}\Bss_{\nu}{u^{T}}_{\mu}\ra+\mathrm{H.c.}$ &  &  &  & 208 & $D^{(3)}_{9}$  & $\sqrt{3}\tilde{C}^{(3)}_{141}$  \\
$\la\Btb u^{\mu}u^{\nu}D_{\mu\nu}\Bss^{\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  &  & 209 & $-D^{(3)}_{10}$  & $\sqrt{3}\tilde{C}^{(3)}_{144}$  \\
$\la\Btb u^{\mu}u^{\nu}{D_{\mu}}^{\lambda}\Bss_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 138 & $-d^{(3)}_{6}$ & $-\sqrt{3}\tilde{c}^{(3)}_{93}$ & 210 & $-D^{(3)}_{11}$  & $\sqrt{3}\tilde{C}^{(3)}_{143}$  \\
$\la\Btb u^{\mu}u^{\nu}{D_{\nu}}^{\lambda}\Bss_{\mu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  &  & 211 & $-D^{(3)}_{12}$  & $\sqrt{3}\tilde{C}^{(3)}_{142}$  \\
$i\la\Btb u^{\mu}u^{\nu}\sigma_{\mu\nu}\Bss^{\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 139 & $0\quad$ & $0\quad$ & 212 & $0\quad$  & $0\quad$  \\
$i\la\Btb u^{\mu}u^{\nu}{\sigma_{\mu}}^{\lambda}\Bss_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  &  & 213 & $0\quad$  & $0\quad$  \\
$\la\Btb\Bss^{\mu}\ra\la u_{\mu}u^{\nu}u_{\nu}\ra+\mathrm{H.c.}$ &  &  &  & 214 & $D^{(3)}_{13}$  & $\sqrt{3}\tilde{C}^{(3)}_{145}$  \\
$\la\Btb D^{\mu\nu}\Bss^{\lambda}\ra\la u_{\mu}u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  &  & 215 & $-D^{(3)}_{14}$  & $*\quad$  \\
$\la u^{\mu}u_{\mu}\ra\la\Btb u^{\nu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  &  & 216 & $D^{(3)}_{15}$  & $\sqrt{3}\tilde{C}^{(3)}_{147}$  \\
$\la u^{\mu}u^{\nu}\ra\la\Btb u^{\lambda}D_{\mu\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  &  & 217 & $-D^{(3)}_{16}$  & $-\frac{\sqrt{3}}{2}\tilde{C}^{(3)}_{148}$  \\
$i\la u^{\mu}u^{\nu}\ra\la\Btb u^{\lambda}\sigma_{\mu\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  &  & 218 & $0\quad$  & $0\quad$  \\
$\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}\gamf\gamma_{\mu}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 140 & $*\quad$ & $\sqrt{3}\tilde{c}^{(3)}_{96}$ & 219 & $*\quad$  & $\sqrt{3}\tilde{C}^{(3)}_{153}$  \\
$\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}\gamf\gamma_{\nu}D_{\mu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 141 & $*\quad$ & $*\quad$ & 220 & $*\quad$  & $*\quad$  \\
$\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 142 & $*\quad$ & $*\quad$ & 221 & $*\quad$  & $*\quad$  \\
$\la\Btb u^{\mu}h^{\nu\lambda}\gamf\gamma_{\mu}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 143 & $d^{(3)}_{9}$ & $-\sqrt{3}\tilde{c}^{(3)}_{100}$ & 222 & $D^{(3)}_{19}$  & $-\sqrt{3}\tilde{C}^{(3)}_{157}$  \\
$\la\Btb u^{\mu}h^{\nu\lambda}\gamf\gamma_{\nu}D_{\mu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 144 & $d^{(3)}_{12}$ & $\frac{\sqrt{3}}{2}\tilde{c}^{(3)}_{106}$ & 223 & $D^{(3)}_{22}$  & $\frac{\sqrt{3}}{2}\tilde{C}^{(3)}_{163}$  \\
$\la\Btb u^{\mu}h^{\nu\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 145 & $*\quad$ & $*\quad$ & 224 & $*\quad$  & $*\quad$  \\
$\la\Btb u^{\mu}\gamf\gamma^{\nu}D_{\mu}\Bss^{\lambda}{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 146 & $2d^{(3)}_{10}$ & $-2\,\sqrt{3}\tilde{c}^{(3)}_{103}$ & 225 & $2D^{(3)}_{20}$  & $-2\,\sqrt{3}\tilde{C}^{(3)}_{160}$  \\
$\la\Btb u^{\mu}\gamf\gamma^{\nu}D^{\lambda}\Bss_{\mu}{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 147 & $*\quad$ & $\sqrt{3}\tilde{c}^{(3)}_{102}$ & 226 & $*\quad$  & $\sqrt{3}\tilde{C}^{(3)}_{159}$  \\
$\la\Btb{f_{-}}^{\mu\nu}u^{\lambda}\gamf\gamma_{\mu}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 148 & $-2d^{(3)}_{12}$ & $-\sqrt{3}\tilde{c}^{(3)}_{106}$ & 227 & $-2D^{(3)}_{22}$  & $-\sqrt{3}\tilde{C}^{(3)}_{163}$  \\
$\la\Btb{f_{-}}^{\mu\nu}u^{\lambda}\gamf\gamma_{\mu}D_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 149 & $*\quad$ & $-2\,\sqrt{3}\tilde{c}^{(3)}_{105}$ & 228 & $*\quad$  & $-2\,\sqrt{3}\tilde{C}^{(3)}_{162}$  \\
$\la u^{\mu}{f_{-}}^{\nu\lambda}\ra\la\Btb\gamf\gamma_{\mu}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  &  & 229 & $*\quad$  & $*\quad$  \\
$\la u^{\mu}{f_{-}}^{\nu\lambda}\ra\la\Btb\gamf\gamma_{\nu}D_{\mu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  &  & 230 & $-2D^{(3)}_{24}$  & $-2\,\sqrt{3}\tilde{C}^{(3)}_{166}$  \\
$\la u^{\mu}{f_{-}}^{\nu\lambda}\ra\la\Btb\gamf\gamma_{\nu}D_{\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  &  & 231 & $*\quad$  & $*\quad$  \\
$\la u^{\mu}h^{\nu\lambda}\ra\la\Btb\gamf\gamma_{\mu}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  &  & 232 & $2D^{(3)}_{26}$  & $-2\,\sqrt{3}\tilde{C}^{(3)}_{167}$  \\
$\la\Btb\nabla^{\mu}{f_{-\mu}}^{\nu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 150 & $d^{(3)}_{14}$ & $\sqrt{3}\tilde{c}^{(3)}_{107}$ & 233 & $D^{(3)}_{27}$  & $\sqrt{3}\tilde{C}^{(3)}_{168}$  \\
$i\la\Btb{f_{+}}^{\mu\nu}u_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 151 & $d^{(3)}_{15}$ & $*\quad$ & 234 & $D^{(3)}_{28}$  & $\sqrt{3}\tilde{C}^{(3)}_{169}$  \\
$i\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}D_{\mu\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 152 & $*\quad$ & $*\quad$ & 235 & $*\quad$  & $*\quad$  \\
$\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}\sigma_{\mu\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 153 & $0\quad$ & $0\quad$ & 236 & $0\quad$  & $0\quad$  \\
$i\la\Btb{f_{+}}^{\mu\nu}\Bss_{\mu}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 154 & $d^{(3)}_{17}$ & $\sqrt{3}\tilde{c}^{(3)}_{110}$ & 237 & $D^{(3)}_{30}$  & $\sqrt{3}\tilde{C}^{(3)}_{171}$  \\
$i\la\Btb{f_{+}}^{\mu\nu}{D_{\mu}}^{\lambda}\Bss_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 155 & $-d^{(3)}_{18}$ & $-\sqrt{3}\tilde{c}^{(3)}_{111}$ & 238 & $-D^{(3)}_{31}$  & $-\sqrt{3}\tilde{C}^{(3)}_{172}$  \\
$\la\Btb{f_{+}}^{\mu\nu}\sigma_{\mu\nu}\Bss^{\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 156 & $0\quad$ & $0\quad$ & 239 & $0\quad$  & $0\quad$  \\
$i\la\Btb u^{\mu}{f_{+\mu}}^{\nu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 157 & $d^{(3)}_{19}$ & $*\quad$ & 240 & $D^{(3)}_{32}$  & $\sqrt{3}\tilde{C}^{(3)}_{173}$  \\
$\la\Btb u^{\mu}{f_{+}}^{\nu\lambda}\sigma_{\mu\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 158 & $0\quad$ & $0\quad$ & 241 & $0\quad$  & $0\quad$  \\
$i\la\Btb\Bss^{\mu}\ra\la{f_{+\mu}}^{\nu}u_{\nu}\ra+\mathrm{H.c.}$ & 159 & $d^{(3)}_{21}$ & $\sqrt{3}\tilde{c}^{(3)}_{114}$ & 242 & $D^{(3)}_{34}$  & $-\sqrt{3}\tilde{C}^{(3)}_{177}$  \\
$i\la\Btb D^{\mu\nu}\Bss^{\lambda}\ra\la f_{+\mu\lambda}u_{\nu}\ra+\mathrm{H.c.}$ & 160 & $-d^{(3)}_{22}$ & $\sqrt{3}\tilde{c}^{(3)}_{115}$ & 243 & $-D^{(3)}_{35}$  & $-\sqrt{3}\tilde{C}^{(3)}_{178}$  \\
$i\la{f_{+}}^{\mu\nu}\ra\la\Btb u_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  &  & 244 & $0\quad$  & $0\quad$  \\
$i\la{f_{+}}^{\mu\nu}\ra\la\Btb u^{\lambda}D_{\mu\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  &  & 245 & $0\quad$  & $0\quad$  \\
$\la{f_{+}}^{\mu\nu}\ra\la\Btb u^{\lambda}\sigma_{\mu\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 161 & $0\quad$ & $0\quad$ & 246 & $0\quad$  & $0\quad$  \\
$\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Btb\sigma_{\mu\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  &  & 247 & $0\quad$  & $0\quad$  \\
$\la\Btb u^{\mu}\chip\Bss_{\mu}\ra+\mathrm{H.c.}$ & 162 & $d^{(3)}_{23}$ & $\sqrt{3}\tilde{c}^{(3)}_{122}$ & 248 & $D^{(3)}_{36}$  & $\sqrt{3}\tilde{C}^{(3)}_{186}$  \\
$\la\Btb u^{\mu}\Bss_{\mu}\chip^{T}\ra+\mathrm{H.c.}$ & 163 & $d^{(3)}_{24}$ & $\sqrt{3}\tilde{c}^{(3)}_{123}$ & 249 & $D^{(3)}_{37}$  & $\sqrt{3}\tilde{C}^{(3)}_{187}$  \\
$\la\Btb\chip u^{\mu}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 164 & $d^{(3)}_{25}$ & $\sqrt{3}\tilde{c}^{(3)}_{124}$ & 250 & $D^{(3)}_{38}$  & $\sqrt{3}\tilde{C}^{(3)}_{188}$  \\
$\la\Btb\Bss^{\mu}\ra\la u_{\mu}\chip\ra+\mathrm{H.c.}$ & 165 & $d^{(3)}_{26}$ & $\sqrt{3}\tilde{c}^{(3)}_{125}$ & 251 & $D^{(3)}_{39}$  & $\sqrt{3}\tilde{C}^{(3)}_{189}$  \\
$\la\chip\ra\la\Btb u^{\mu}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  &  & 252 & $D^{(3)}_{40}$  & $\sqrt{3}\tilde{C}^{(3)}_{190}$  \\
$\la\Bsb u^{\mu}u_{\mu}u^{\nu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 166 & $*\quad$ & $*\quad$ & 253 & $*\quad$  & $*\quad$  \\
$\la\Bsb u^{\mu}u^{\nu}u_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 167 & $*\quad$ & $*\quad$ & 254 & $*\quad$  & $-\frac{\sqrt{3}}{2}\tilde{C}^{(3)}_{44}$  \\
$\la\Bsb u^{\mu}u^{\nu}u_{\nu}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  &  & 255 & $*\quad$  & $*\quad$  \\
$\la\Bsb u^{\mu}u^{\nu}u^{\lambda}D_{\mu\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 168 & $*\quad$ & $*\quad$ & 256 & $*\quad$  & $*\quad$  \\
$\la\Bsb u^{\mu}u^{\nu}u^{\lambda}D_{\mu\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 169 & $*\quad$ & $*\quad$ & 257 & $*\quad$  & $*\quad$  \\
$\la\Bsb u^{\mu}u^{\nu}u^{\lambda}D_{\nu\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  &  & 258 & $*\quad$  & $*\quad$  \\
$i\la\Bsb u^{\mu}u^{\nu}u^{\lambda}\sigma_{\mu\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 170 & $0\quad$ & $0\quad$ & 259 & $0\quad$  & $0\quad$  \\
$i\la\Bsb u^{\mu}u^{\nu}u^{\lambda}\sigma_{\mu\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  &  & 260 & $*\quad$  & $*\quad$  \\
$\la\Bsb u^{\mu}u_{\mu}\Bss^{\nu}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  &  & 261 & $*\quad$  & $-\frac{\sqrt{3}}{2}\tilde{C}^{(3)}_{47}$  \\
$\la\Bsb u^{\mu}u^{\nu}\Bss_{\mu}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 171 & $*\quad$ & $*\quad$ & 262 & $*\quad$  & $*\quad$  \\
$\la\Bsb u^{\mu}u^{\nu}\Bss_{\nu}{u^{T}}_{\mu}\ra+\mathrm{H.c.}$ &  &  &  & 263 & $*\quad$  & $*\quad$  \\
$\la\Bsb u^{\mu}u^{\nu}D_{\mu\nu}\Bss^{\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  &  & 264 & $*\quad$  & $\sqrt{3}\tilde{C}^{(3)}_{49}$  \\
$\la\Bsb u^{\mu}u^{\nu}{D_{\mu}}^{\lambda}\Bss_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 172 & $*\quad$ & $*\quad$ & 265 & $*\quad$  & $*\quad$  \\
$\la\Bsb u^{\mu}u^{\nu}{D_{\nu}}^{\lambda}\Bss_{\mu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  &  & 266 & $*\quad$  & $*\quad$  \\
$i\la\Bsb u^{\mu}u^{\nu}\sigma_{\mu\nu}\Bss^{\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 173 & $*\quad$ & $*\quad$ & 267 & $*\quad$  & $*\quad$  \\
$i\la\Bsb u^{\mu}u^{\nu}{\sigma_{\mu}}^{\lambda}\Bss_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  &  & 268 & $0\quad$  & $0\quad$  \\
$\la\Bsb\Bss^{\mu}\ra\la u_{\mu}u^{\nu}u_{\nu}\ra+\mathrm{H.c.}$ &  &  &  & 269 & $*\quad$  & $-\frac{\sqrt{3}}{2}\tilde{C}^{(3)}_{51}$  \\
$\la\Bsb D^{\mu\nu}\Bss^{\lambda}\ra\la u_{\mu}u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  &  & 270 & $*\quad$  & $*\quad$  \\
$\la u^{\mu}u_{\mu}\ra\la\Bsb u^{\nu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  &  & 271 & $\frac{\sqrt{3}}{2}D^{(3)}_{55}$  & $-\frac{\sqrt{3}}{2}\tilde{C}^{(3)}_{53}$  \\
$\la u^{\mu}u^{\nu}\ra\la\Bsb u^{\lambda}D_{\mu\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  &  & 272 & $*\quad$  & $*\quad$  \\
$i\la u^{\mu}u^{\nu}\ra\la\Bsb u^{\lambda}\sigma_{\mu\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  &  & 273 & $0\quad$  & $0\quad$  \\
$\la\Bsb u^{\mu}{f_{-}}^{\nu\lambda}\gamf\gamma_{\mu}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 174 & $*\quad$ & $*\quad$ & 274 & $*\quad$  & $*\quad$  \\
$\la\Bsb u^{\mu}{f_{-}}^{\nu\lambda}\gamf\gamma_{\nu}D_{\mu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 175 & $*\quad$ & $*\quad$ & 275 & $*\quad$  & $*\quad$  \\
$\la\Bsb u^{\mu}{f_{-}}^{\nu\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 176 & $*\quad$ & $*\quad$ & 276 & $*\quad$  & $*\quad$  \\
$\la\Bsb u^{\mu}h^{\nu\lambda}\gamf\gamma_{\mu}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 177 & $*\quad$ & $*\quad$ & 277 & $*\quad$  & $*\quad$  \\
$\la\Bsb u^{\mu}h^{\nu\lambda}\gamf\gamma_{\nu}D_{\mu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 178 & $*\quad$ & $*\quad$ & 278 & $*\quad$  & $*\quad$  \\
$\la\Bsb u^{\mu}h^{\nu\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 179 & $*\quad$ & $*\quad$ & 279 & $*\quad$  & $*\quad$  \\
$\la\Bsb u^{\mu}\gamf\gamma^{\nu}D_{\mu}\Bss^{\lambda}{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 180 & $-\frac{\sqrt{3}}{3}d^{(3)}_{45}$ & $\sqrt{3}\tilde{c}^{(3)}_{42}$ & 280 & $-\frac{\sqrt{3}}{3}D^{(3)}_{67}$  & $\sqrt{3}\tilde{C}^{(3)}_{65}$  \\
$\la\Bsb u^{\mu}\gamf\gamma^{\nu}D^{\lambda}\Bss_{\mu}{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 181 & $-\frac{\sqrt{3}}{3}d^{(3)}_{44}$ & $-\frac{\sqrt{3}}{2}\tilde{c}^{(3)}_{41}$ & 281 & $-\frac{\sqrt{3}}{3}D^{(3)}_{66}$  & $-\frac{\sqrt{3}}{2}\tilde{C}^{(3)}_{64}$  \\
$\la\Bsb{f_{-}}^{\mu\nu}u^{\lambda}\gamf\gamma_{\mu}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 182 & $*\quad$ & $*\quad$ & 282 & $*\quad$  & $*\quad$  \\
$\la\Bsb{f_{-}}^{\mu\nu}u^{\lambda}\gamf\gamma_{\mu}D_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 183 & $*\quad$ & $*\quad$ & 283 & $*\quad$  & $*\quad$  \\
$\la u^{\mu}{f_{-}}^{\nu\lambda}\ra\la\Bsb\gamf\gamma_{\mu}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  &  & 284 & $*\quad$  & $*\quad$  \\
$\la u^{\mu}{f_{-}}^{\nu\lambda}\ra\la\Bsb\gamf\gamma_{\nu}D_{\mu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  &  & 285 & $-\frac{\sqrt{3}}{3}D^{(3)}_{69}$  & $\sqrt{3}\tilde{C}^{(3)}_{67}$  \\
$\la u^{\mu}{f_{-}}^{\nu\lambda}\ra\la\Bsb\gamf\gamma_{\nu}D_{\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  &  & 286 & $*\quad$  & $*\quad$  \\
$\la u^{\mu}h^{\nu\lambda}\ra\la\Bsb\gamf\gamma_{\mu}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  &  & 287 & $-\frac{2\,\sqrt{3}}{3}D^{(3)}_{70}$  & $\sqrt{3}\tilde{C}^{(3)}_{68}$  \\
$\la\Bsb\nabla^{\mu}{f_{-\mu}}^{\nu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 184 & $\frac{\sqrt{3}}{3}d^{(3)}_{46}$ & $-\frac{\sqrt{3}}{2}\tilde{c}^{(3)}_{43}$ & 288 & $\frac{\sqrt{3}}{3}D^{(3)}_{71}$  & $-\frac{\sqrt{3}}{2}\tilde{C}^{(3)}_{69}$  \\
$i\la\Bsb{f_{+}}^{\mu\nu}u_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 185 & $-\frac{\sqrt{3}}{3}d^{(3)}_{50}$ & $*\quad$ & 289 & $-\frac{\sqrt{3}}{3}D^{(3)}_{75}$  & $*\quad$  \\
$i\la\Bsb{f_{+}}^{\mu\nu}u^{\lambda}D_{\mu\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 186 & $*\quad$ & $*\quad$ & 290 & $*\quad$  & $*\quad$  \\
$\la\Bsb{f_{+}}^{\mu\nu}u^{\lambda}\sigma_{\mu\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 187 & $*\quad$ & $*\quad$ & 291 & $*\quad$  & $*\quad$  \\
$i\la\Bsb{f_{+}}^{\mu\nu}\Bss_{\mu}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 188 & $*\quad$ & $*\quad$ & 292 & $*\quad$  & $*\quad$  \\
$i\la\Bsb{f_{+}}^{\mu\nu}{D_{\mu}}^{\lambda}\Bss_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 189 & $*\quad$ & $*\quad$ & 293 & $*\quad$  & $*\quad$  \\
$\la\Bsb{f_{+}}^{\mu\nu}\sigma_{\mu\nu}\Bss^{\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 190 & $*\quad$ & $*\quad$ & 294 & $*\quad$  & $*\quad$  \\
$i\la\Bsb u^{\mu}{f_{+\mu}}^{\nu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 191 & $*\quad$ & $*\quad$ & 295 & $*\quad$  & $*\quad$  \\
$\la\Bsb u^{\mu}{f_{+}}^{\nu\lambda}\sigma_{\mu\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 192 & $*\quad$ & $*\quad$ & 296 & $*\quad$  & $*\quad$  \\
$i\la\Bsb\Bss^{\mu}\ra\la{f_{+\mu}}^{\nu}u_{\nu}\ra+\mathrm{H.c.}$ & 193 & $*\quad$ & $*\quad$ & 297 & $*\quad$  & $*\quad$  \\
$i\la\Bsb D^{\mu\nu}\Bss^{\lambda}\ra\la f_{+\mu\lambda}u_{\nu}\ra+\mathrm{H.c.}$ & 194 & $*\quad$ & $*\quad$ & 298 & $*\quad$  & $*\quad$  \\
$i\la{f_{+}}^{\mu\nu}\ra\la\Bsb u_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  &  & 299 & $0\quad$  & $0\quad$  \\
$i\la{f_{+}}^{\mu\nu}\ra\la\Bsb u^{\lambda}D_{\mu\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  &  & 300 & $0\quad$  & $0\quad$  \\
$\la{f_{+}}^{\mu\nu}\ra\la\Bsb u^{\lambda}\sigma_{\mu\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 195 & $*\quad$ & $*\quad$ & 301 & $0\quad$  & $0\quad$  \\
$\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Bsb\sigma_{\mu\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  &  & 302 & $*\quad$  & $*\quad$  \\
$\la\Bsb u^{\mu}\chip\Bss_{\mu}\ra+\mathrm{H.c.}$ & 196 & $-\frac{\sqrt{3}}{3}d^{(3)}_{59}$ & $-\frac{\sqrt{3}}{2}\tilde{c}^{(3)}_{51}$ & 303 & $-\frac{\sqrt{3}}{3}D^{(3)}_{82}$  & $-\frac{\sqrt{3}}{2}\tilde{C}^{(3)}_{78}$  \\
$\la\Bsb u^{\mu}\Bss_{\mu}\chip^{T}\ra+\mathrm{H.c.}$ & 197 & $-\frac{\sqrt{3}}{3}d^{(3)}_{60}$ & $-\frac{\sqrt{3}}{2}\tilde{c}^{(3)}_{52}$ & 304 & $-\frac{\sqrt{3}}{3}D^{(3)}_{83}$  & $-\frac{\sqrt{3}}{2}\tilde{C}^{(3)}_{79}$  \\
$\la\Bsb\chip u^{\mu}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 198 & $-\frac{\sqrt{3}}{3}d^{(3)}_{59}$ & $-\frac{\sqrt{3}}{2}\tilde{c}^{(3)}_{51}$ & 305 & $-\frac{\sqrt{3}}{3}D^{(3)}_{82}$  & $-\frac{\sqrt{3}}{2}\tilde{C}^{(3)}_{78}$  \\
$\la\Bsb\Bss^{\mu}\ra\la u_{\mu}\chip\ra+\mathrm{H.c.}$ & 199 & $-\frac{\sqrt{3}}{3}d^{(3)}_{61}$ & $-\frac{\sqrt{3}}{2}\tilde{c}^{(3)}_{53}$ & 306 & $-\frac{\sqrt{3}}{3}D^{(3)}_{84}$  & $-\frac{\sqrt{3}}{2}\tilde{C}^{(3)}_{80}$  \\
$\la\chip\ra\la\Bsb u^{\mu}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  &  & 307 & $-\frac{\sqrt{3}}{3}D^{(3)}_{85}$  & $-\frac{\sqrt{3}}{2}\tilde{C}^{(3)}_{81}$  \\
	\hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{cccccc}
\caption{\label{tab:table4}Independent Lagrangian terms in the heavy quark limit at the $\mathcal{O}(p^{3})$ order.}\\
\hline\hline $O_n$ & $SU(2)$ & $SU(3)$ & $O_n$  & $SU(2)$ & $SU(3)$ \\
\hline\endfirsthead

\hline\hline $O_n$ & $SU(2)$ & $SU(3)$ & $O_n$  & $SU(2)$ & $SU(3)$\\
\hline\endhead

\hline\hline % \multicolumn{8}{c}{Continued on next page}\\
\endfoot

\hline\endlastfoot
$\la\Btb u^{\mu}u_{\mu}u^{\nu}\psi_{\nu}\ra$ & 1 & 1 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}u^{\sigma}u_{\sigma}v_{\lambda}\psi_{\rho}\ra+\mathrm{H.c.}$ & 32 & 46  \\
$\la\Btb u^{\mu}u^{\nu}u_{\mu}\psi_{\nu}\ra$ & 2 & 2 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u^{\sigma}u_{\nu}u_{\lambda}v_{\rho}\psi_{\sigma}\ra+\mathrm{H.c.}$ &  & 47  \\
$\la\Btb u^{\mu}u^{\nu}u_{\nu}\psi_{\mu}\ra$ &  & 3 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}u_{\lambda}v_{\rho}\psi^{\sigma}{u^{T}}_{\sigma}\ra+\mathrm{H.c.}$ & 33 & 48  \\
$\la\Btb u^{\mu}u^{\nu}u^{\lambda}v_{\mu}v_{\nu}\psi_{\lambda}\ra$ & 3 & 4 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}u^{\sigma}v_{\lambda}\psi_{\rho}{u^{T}}_{\sigma}\ra+\mathrm{H.c.}$ &  & 49  \\
$\la\Btb u^{\mu}u^{\nu}u^{\lambda}v_{\mu}v_{\lambda}\psi_{\nu}\ra$ & 4 & 5 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}u^{\sigma}v_{\lambda}\psi_{\sigma}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 34 & 50  \\
$\la\Btb u^{\mu}u^{\nu}u^{\lambda}v_{\nu}v_{\lambda}\psi_{\mu}\ra$ &  & 6 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}u^{\sigma}v_{\sigma}\psi_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  & 51  \\
$\la\Btb u^{\mu}u_{\mu}\psi^{\nu}{u^{T}}_{\nu}\ra$ &  & 7 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u^{\sigma}u_{\nu}v_{\lambda}\psi_{\sigma}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  & 52  \\
$\la\Btb u^{\mu}u^{\nu}\psi_{\mu}{u^{T}}_{\nu}\ra$ & 5 & 8 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}v_{\nu}\psi_{\lambda}\ra\la u_{\rho}u^{\sigma}u_{\sigma}\ra$ &  & 53  \\
$\la\Btb u^{\mu}u^{\nu}\psi_{\nu}{u^{T}}_{\mu}\ra$ &  & 9 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}v_{\nu}\psi^{\sigma}\ra\la u_{\lambda}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 54  \\
$\la\Btb u^{\mu}u^{\nu}v_{\mu}v_{\nu}\psi^{\lambda}{u^{T}}_{\lambda}\ra$ &  & 10 & $i\epsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la\psib_{\nu}u_{\lambda}v_{\rho}\psi_{\sigma}\ra+\mathrm{H.c.}$ &  & 55  \\
$\la\Btb u^{\mu}u^{\nu}v_{\mu}v^{\lambda}\psi_{\nu}{u^{T}}_{\lambda}\ra$ & 6 & 11 & $i\epsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la\psib_{\nu}u_{\lambda}v_{\sigma}\psi_{\rho}\ra$ &  & 56  \\
$\la\Btb u^{\mu}u^{\nu}v_{\nu}v^{\lambda}\psi_{\mu}{u^{T}}_{\lambda}\ra$ &  & 12 & $i\la\psib^{\mu}u_{\mu}{f_{-}}^{\nu\lambda}v_{\nu}\psi_{\lambda}\ra+\mathrm{H.c.}$ & 35 & 57  \\
$\la\Btb\psi^{\mu}\ra\la u_{\mu}u^{\nu}u_{\nu}\ra$ &  & 13 & $i\la\psib^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}v_{\nu}\psi_{\lambda}\ra+\mathrm{H.c.}$ & 36 & 58  \\
$\la\Btb v^{\mu}v^{\nu}\psi^{\lambda}\ra\la u_{\mu}u_{\nu}u_{\lambda}\ra$ &  & 14 & $i\la\psib^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}v_{\lambda}\psi_{\nu}\ra+\mathrm{H.c.}$ & 37 & 59  \\
$\la u^{\mu}u_{\mu}\ra\la\Btb u^{\nu}\psi_{\nu}\ra$ &  & 15 & $i\la\psib^{\mu}u^{\nu}{f_{-\nu}}^{\lambda}v_{\lambda}\psi_{\mu}\ra+\mathrm{H.c.}$ & 38 & 60  \\
$\la u^{\mu}u^{\nu}\ra\la\Btb u^{\lambda}v_{\mu}v_{\nu}\psi_{\lambda}\ra$ &  & 16 & $i\la\psib^{\mu}u_{\mu}h^{\nu\lambda}v_{\nu}\psi_{\lambda}\ra+\mathrm{H.c.}$ & 39 & 61  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}f_{-\nu\lambda}\psi_{\rho}\ra$ & 7 & 17 & $i\la\psib^{\mu}u^{\nu}{h_{\mu}}^{\lambda}v_{\nu}\psi_{\lambda}\ra+\mathrm{H.c.}$ & 40 & 62  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}{f_{-\nu}}^{\sigma}v_{\lambda}v_{\sigma}\psi_{\rho}\ra$ & 8 & 18 & $i\la\psib^{\mu}u^{\nu}{h_{\mu}}^{\lambda}v_{\lambda}\psi_{\nu}\ra+\mathrm{H.c.}$ & 41 & 63  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}{h_{\nu}}^{\sigma}v_{\lambda}v_{\sigma}\psi_{\rho}\ra$ & 9 & 19 & $i\la\psib^{\mu}u^{\nu}{h_{\nu}}^{\lambda}v_{\lambda}\psi_{\mu}\ra+\mathrm{H.c.}$ & 42 & 64  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}\psi_{\nu}{f_{-}^{T}}_{\lambda\rho}\ra$ & 10 & 20 & $i\la\psib^{\mu}u^{\nu}h^{\lambda\rho}v_{\nu}v_{\lambda}v_{\rho}\psi_{\mu}\ra+\mathrm{H.c.}$ & 43 & 65  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}v_{\nu}v^{\sigma}\psi_{\lambda}{f_{-}^{T}}_{\rho\sigma}\ra$ & 11 & 21 & $i\la\psib^{\mu}u_{\mu}v^{\nu}\psi^{\lambda}{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 44 & 66  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{-\mu\nu}u_{\lambda}\psi_{\rho}\ra$ & 12 & 22 & $i\la\psib^{\mu}u^{\nu}v_{\nu}\psi^{\lambda}{f_{-}^{T}}_{\mu\lambda}\ra$ & 45 & 67  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{-\mu\nu}u^{\sigma}v_{\lambda}v_{\sigma}\psi_{\rho}\ra$ & 13 & 23 & $i\la\psib^{\mu}v^{\nu}\psi^{\lambda}\ra\la u_{\mu}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  & 68  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb\psi_{\mu}\ra\la u_{\nu}f_{-\lambda\rho}\ra$ &  & 24 & $i\la\psib^{\mu}v^{\nu}\psi^{\lambda}\ra\la u_{\nu}f_{-\mu\lambda}\ra$ &  & 69  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb v_{\mu}v^{\sigma}\psi_{\nu}\ra\la u_{\lambda}f_{-\rho\sigma}\ra$ &  & 25 & $i\la\psib^{\mu}v^{\nu}\psi^{\lambda}\ra\la u_{\mu}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 70  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb v_{\mu}v^{\sigma}\psi_{\nu}\ra\la u_{\lambda}h_{\rho\sigma}\ra$ &  & 26 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}\nabla_{\nu}{f_{-\lambda}}^{\sigma}v_{\rho}\psi_{\sigma}\ra+\mathrm{H.c.}$ & 46 & 71  \\
$\la\Btb\nabla^{\mu}{f_{-\mu}}^{\nu}\psi_{\nu}\ra$ & 14 & 27 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}f_{+\nu\lambda}u^{\sigma}v_{\rho}\psi_{\sigma}\ra+\mathrm{H.c.}$ & 47 & 72  \\
$i\la\Btb{f_{+}}^{\mu\nu}u_{\mu}\psi_{\nu}\ra$ & 15 & 28 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}f_{+\nu\lambda}u^{\sigma}v_{\sigma}\psi_{\rho}\ra+\mathrm{H.c.}$ & 48 & 73  \\
$i\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}v_{\mu}v_{\lambda}\psi_{\nu}\ra$ & 16 & 29 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}{f_{+\nu}}^{\sigma}u_{\lambda}v_{\rho}\psi_{\sigma}\ra+\mathrm{H.c.}$ & 49 & 74  \\
$i\la\Btb{f_{+}}^{\mu\nu}\psi_{\mu}{u^{T}}_{\nu}\ra$ & 17 & 30 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}{f_{+\nu}}^{\sigma}u_{\sigma}v_{\lambda}\psi_{\rho}\ra+\mathrm{H.c.}$ & 50 & 75  \\
$i\la\Btb{f_{+}}^{\mu\nu}v_{\mu}v^{\lambda}\psi_{\nu}{u^{T}}_{\lambda}\ra$ & 18 & 31 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}f_{+\nu\lambda}v_{\rho}\psi^{\sigma}{u^{T}}_{\sigma}\ra+\mathrm{H.c.}$ & 51 & 76  \\
$i\la\Btb u^{\mu}{f_{+\mu}}^{\nu}\psi_{\nu}\ra$ & 19 & 32 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}{f_{+\nu}}^{\sigma}v_{\lambda}\psi_{\sigma}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 52 & 77  \\
$i\la\Btb u^{\mu}{f_{+}}^{\nu\lambda}v_{\mu}v_{\nu}\psi_{\lambda}\ra$ & 20 & 33 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}v_{\nu}\psi^{\sigma}\ra\la f_{+\lambda\rho}u_{\sigma}\ra+\mathrm{H.c.}$ & 53 & 78  \\
$i\la\Btb\psi^{\mu}\ra\la{f_{+\mu}}^{\nu}u_{\nu}\ra$ & 21 & 34 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}v_{\nu}\psi^{\sigma}\ra\la f_{+\lambda\sigma}u_{\rho}\ra+\mathrm{H.c.}$ & 54 & 79  \\
$i\la\Btb v^{\mu}v^{\nu}\psi^{\lambda}\ra\la f_{+\mu\lambda}u_{\nu}\ra$ & 22 & 35 & $\la\psib^{\mu}\nabla_{\mu}{f_{+}}^{\nu\lambda}v_{\nu}\psi_{\lambda}\ra+\mathrm{H.c.}$ & 55 & 80  \\
$\la\Btb u^{\mu}\chip\psi_{\mu}\ra$ & 23 & 36 & $\la\psib^{\mu}\nabla^{\nu}{f_{+\nu}}^{\lambda}v_{\lambda}\psi_{\mu}\ra$ & 56 & 81  \\
$\la\Btb u^{\mu}\psi_{\mu}\chip^{T}\ra$ & 24 & 37 & $\la\nabla^{\mu}{f_{+\mu}}^{\nu}\ra\la\psib^{\lambda}v_{\nu}\psi_{\lambda}\ra$ & 57 &  \\
$\la\Btb\chip u^{\mu}\psi_{\mu}\ra$ & 25 & 38 & $\la\nabla^{\mu}{f_{+}}^{\nu\lambda}\ra\la\psib_{\mu}v_{\nu}\psi_{\lambda}\ra+\mathrm{H.c.}$ & 58 &  \\
$\la\Btb\psi^{\mu}\ra\la u_{\mu}\chip\ra$ & 26 & 39 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}\chip v_{\lambda}\psi_{\rho}\ra+\mathrm{H.c.}$ & 59 & 82  \\
$\la\chip\ra\la\Btb u^{\mu}\psi_{\mu}\ra$ &  & 40 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}v_{\lambda}\psi_{\rho}\chip^{T}\ra$ & 60 & 83  \\
$i\la\Btb\nabla^{\mu}\chi_{-}\psi_{\mu}\ra$ & 27 & 41 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}v_{\nu}\psi_{\lambda}\ra\la u_{\rho}\chip\ra$ & 61 & 84  \\
$i\la\nabla^{\mu}\chi_{-}\ra\la\Btb\psi_{\mu}\ra$ & 28 & 42 & $i\epsilon^{\mu\nu\lambda\rho}\la\chip\ra\la\psib_{\mu}u_{\nu}v_{\lambda}\psi_{\rho}\ra$ &  & 85  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}u_{\lambda}u^{\sigma}v_{\rho}\psi_{\sigma}\ra+\mathrm{H.c.}$ & 29 & 43 & $\la\psib^{\mu}u^{\nu}\chim v_{\nu}\psi_{\mu}\ra+\mathrm{H.c.}$ & 62 & 86  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}u_{\lambda}u^{\sigma}v_{\sigma}\psi_{\rho}\ra+\mathrm{H.c.}$ & 30 & 44 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}\nabla_{\nu}\chi_{-} v_{\lambda}\psi_{\rho}\ra$ & 63 & 87  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}u^{\sigma}u_{\lambda}v_{\rho}\psi_{\sigma}\ra+\mathrm{H.c.}$ & 31 & 45 & $\epsilon^{\mu\nu\lambda\rho}\la\nabla_{\mu}\chi_{-}\ra\la\psib_{\nu}v_{\lambda}\psi_{\rho}\ra$ & 64 & 88  \\
\hline
\end{longtable}
\begin{longtable}{lcrcrlcrcr}
\caption{\label{tab:table6}Independent terms in the relativistic Lagrangian at the $\mathcal{O}(p^{4})$ order. In the columns 3, 5, 8, and 10, ``I'' means that we choose the term as an independent one when employing the heavy quark symmetry. ``P.'' denotes the parity transformed part and ``P.C.H.'' denotes the part obtained after the parity transformation, charge conjugation, and Hermitian conjugation are performed simultaneously.}\\
\hline\hline $O_n$ & $SU(2)$ & $\tilde{e}^{(4)}_n$ & $SU(3)$ & $\tilde{E}^{(4)}_n$ & $O_n$ & $SU(2)$ & $\tilde{e}^{(4)}_n$ & $SU(3)$ & $\tilde{E}^{(4)}_n$\\
\hline\endfirsthead

\hline\hline $O_n$ & $SU(2)$ & $\tilde{e}^{(4)}_n$ & $SU(3)$ & $\tilde{E}^{(4)}_n$ & $O_n$ & $SU(2)$ & $\tilde{e}^{(4)}_n$ & $SU(3)$ & $\tilde{E}^{(4)}_n$\\
\hline\endhead

\hline\hline % \multicolumn{8}{c}{Continued on next page}\\
\endfoot

$\la\Btb u^{\mu}u_{\mu}u^{\nu}u_{\nu}\Bt\ra$ & 1&  & 1& & $\la\Btb u^{\mu}\nabla_{\mu}h^{\nu\lambda}D_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 621&  & 1226&  \\
$\la\Btb u^{\mu}u^{\nu}u_{\mu}u_{\nu}\Bt\ra$ & 2&  & 2& & $\la\Btb u^{\mu}\nabla^{\nu}h^{\lambda\rho}D_{\mu\nu\lambda\rho}\Bs\ra+\mathrm{H.c.}$ & 622&  & 1227&  \\
$\la\Btb u^{\mu}u^{\nu}u_{\nu}u_{\mu}\Bt\ra$ &  &  & 3& & $i\la\Btb u^{\mu}\nabla^{\nu}h^{\lambda\rho}\sigma_{\mu\nu}D_{\lambda\rho}\Bs\ra+\mathrm{H.c.}$ & 623& $\mathrm{I}\quad$ & 1228& $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}u_{\mu}u^{\nu}u^{\lambda}D_{\nu\lambda}\Bt\ra+\mathrm{H.c.}$ & 3&  & 4& & $\la\Btb u^{\mu}\Bs\nabla^{\nu}{f_{-}^{T}}_{\mu\nu}\ra+\mathrm{H.c.}$ & 624&  & 1229&  \\
$\la\Btb u^{\mu}u^{\nu}u_{\mu}u^{\lambda}D_{\nu\lambda}\Bt\ra+\mathrm{H.c.}$ & 4&  & 5& & $\la\Btb u^{\mu}{D_{\mu}}^{\nu}\Bs\nabla^{\lambda}{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 625&  & 1230&  \\
$\la\Btb u^{\mu}u^{\nu}u_{\nu}u^{\lambda}D_{\mu\lambda}\Bt\ra$ &  &  & 6& & $i\la\Btb u^{\mu}{\sigma_{\mu}}^{\nu}\Bs\nabla^{\lambda}{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 626& $\mathrm{I}\quad$ & 1231& $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}u^{\nu}u^{\lambda}u_{\mu}D_{\nu\lambda}\Bt\ra$ &  &  & 7& & $i\la\Btb u^{\mu}\sigma^{\nu\lambda}\Bs\nabla_{\mu}{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 627& $\mathrm{I}\quad$ & 1232& $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}D_{\mu\nu\lambda\rho}\Bt\ra$ & 5&  & 8& & $\la\Btb{f_{-}}^{\mu\nu}f_{-\mu\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1233&  \\
$i\la\Btb u^{\mu}u_{\mu}u^{\nu}u^{\lambda}\sigma_{\nu\lambda}\Bt\ra+\mathrm{H.c.}$ & 6&  & 9& & $\la\Btb{f_{-}}^{\mu\nu}{f_{-\mu}}^{\lambda}D_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1234&  \\
$i\la\Btb u^{\mu}u^{\nu}u_{\mu}u^{\lambda}\sigma_{\nu\lambda}\Bt\ra+\mathrm{H.c.}$ & 7&  & 10& & $i\la\Btb{f_{-}}^{\mu\nu}{f_{-\mu}}^{\lambda}\sigma_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 628& $\mathrm{I}\quad$ & 1235& $\mathrm{I}\quad$  \\
$i\la\Btb u^{\mu}u^{\nu}u_{\nu}u^{\lambda}\sigma_{\mu\lambda}\Bt\ra$ &  &  & 11& & $i\la\Btb{f_{-}}^{\mu\nu}{f_{-}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu\rho}\Bs\ra+\mathrm{H.c.}$ & 629& $\mathrm{I}\quad$ & 1236& $\mathrm{I}\quad$  \\
$i\la\Btb u^{\mu}u^{\nu}u^{\lambda}u_{\mu}\sigma_{\nu\lambda}\Bt\ra$ &  &  & 12& & $\la\Btb{f_{-}}^{\mu\nu}{h_{\mu}}^{\lambda}D_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 630&  & 1237&  \\
$i\la\Btb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\sigma_{\mu\nu}D_{\lambda\rho}\Bt\ra+\mathrm{H.c.}$ & 8&  & 13& & $i\la\Btb{f_{-}}^{\mu\nu}{h_{\mu}}^{\lambda}\sigma_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 631& $\mathrm{I}\quad$ & 1238& $\mathrm{I}\quad$  \\
$i\la\Btb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\sigma_{\mu\lambda}D_{\nu\rho}\Bt\ra+\mathrm{H.c.}$ & 9&  & 14& & $i\la\Btb{f_{-}}^{\mu\nu}h^{\lambda\rho}\sigma_{\mu\nu}D_{\lambda\rho}\Bs\ra+\mathrm{H.c.}$ & 632& $\mathrm{I}\quad$ & 1239& $\mathrm{I}\quad$  \\
$i\la\Btb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\sigma_{\mu\rho}D_{\nu\lambda}\Bt\ra$ &  &  & 15& & $i\la\Btb{f_{-}}^{\mu\nu}h^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu\rho}\Bs\ra+\mathrm{H.c.}$ & 633& $\mathrm{I}\quad$ & 1240& $\mathrm{I}\quad$  \\
$i\la\Btb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\sigma_{\nu\lambda}D_{\mu\rho}\Bt\ra$ &  &  & 16& & $i\la\Btb{f_{-}}^{\mu\nu}{\sigma_{\mu}}^{\lambda}\Bs{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 634& $\mathrm{I}\quad$ & 1241& $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}u_{\mu}u^{\nu}\Bt{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 10&  & 17& & $i\la\Btb{f_{-}}^{\mu\nu}{\sigma_{\mu}}^{\lambda}\Bs{h^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 635& $\mathrm{I}\quad$ & 1242& $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}u^{\nu}u_{\mu}\Bt{u^{T}}_{\nu}\ra$ & 11&  & 18& & $i\la\Btb{f_{-}}^{\mu\nu}{\sigma_{\mu}}^{\lambda}{D_{\nu}}^{\rho}\Bs{f_{-}^{T}}_{\lambda\rho}\ra+\mathrm{H.c.}$ & 636& $\mathrm{I}\quad$ & 1243& $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}u_{\mu}u^{\nu}{D_{\nu}}^{\lambda}\Bt{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 12&  & 19& & $\la\Btb\nabla^{\mu}{f_{-\mu}}^{\nu}u_{\nu}\Bs\ra+\mathrm{H.c.}$ & 637&  & 1244&  \\
$\la\Btb u^{\mu}u^{\nu}u_{\mu}{D_{\nu}}^{\lambda}\Bt{u^{T}}_{\lambda}\ra$ & 13&  & 20& & $\la\Btb\nabla^{\mu}{f_{-\mu}}^{\nu}u^{\lambda}D_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 638&  & 1245&  \\
$\la\Btb u^{\mu}u^{\nu}u^{\lambda}D_{\mu\nu}\Bt{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 14&  & 21& & $i\la\Btb\nabla^{\mu}{f_{-\mu}}^{\nu}u^{\lambda}\sigma_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 639& $\mathrm{I}\quad$ & 1246& $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}u^{\nu}u^{\lambda}D_{\mu\lambda}\Bt{u^{T}}_{\nu}\ra$ &  &  & 22& & $i\la\Btb\nabla^{\mu}{f_{-}}^{\nu\lambda}u_{\mu}\sigma_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 640& $\mathrm{I}\quad$ & 1247& $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}u^{\nu}u^{\lambda}{D_{\mu\nu\lambda}}^{\rho}\Bt{u^{T}}_{\rho}\ra$ & 15&  & 23& & $i\la\Btb h^{\mu\nu}{f_{-\mu}}^{\lambda}\sigma_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 641& $\mathrm{I}\quad$ & 1248& $\mathrm{I}\quad$  \\
$i\la\Btb u^{\mu}u_{\mu}u^{\nu}{\sigma_{\nu}}^{\lambda}\Bt{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 24& & $\la\Btb h^{\mu\nu}h_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ & 642&  & 1249&  \\
$i\la\Btb u^{\mu}u^{\nu}u^{\lambda}\sigma_{\mu\nu}\Bt{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 25& & $i\la\Btb h^{\mu\nu}{h_{\mu}}^{\lambda}\sigma_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 643& $\mathrm{I}\quad$ & 1250& $\mathrm{I}\quad$  \\
$i\la\Btb u^{\mu}u^{\nu}u^{\lambda}\sigma_{\mu\lambda}\Bt{u^{T}}_{\nu}\ra$ &  &  & 26& & $i\la\Btb h^{\mu\nu}{\sigma_{\mu}}^{\lambda}\Bs{h^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 644& $\mathrm{I}\quad$ & 1251& $\mathrm{I}\quad$  \\
$i\la\Btb u^{\mu}u^{\nu}u^{\lambda}\sigma_{\mu\nu}{D_{\lambda}}^{\rho}\Bt{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 27& & $\la\Btb\Bs\ra\la u^{\mu}\nabla^{\nu}f_{-\mu\nu}\ra+\mathrm{H.c.}$ &  &  & 1252&  \\
$i\la\Btb u^{\mu}u^{\nu}u^{\lambda}\sigma_{\mu\lambda}{D_{\nu}}^{\rho}\Bt{u^{T}}_{\rho}\ra$ &  &  & 28& & $\la\Btb\Bs\ra\la h^{\mu\nu}h_{\mu\nu}\ra+\mathrm{H.c.}$ &  &  & 1253&  \\
$i\la\Btb u^{\mu}u^{\nu}u^{\lambda}{\sigma_{\mu}}^{\rho}D_{\nu\lambda}\Bt{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 29& & $\la\Btb D^{\mu\nu}\Bs\ra\la u_{\mu}\nabla^{\lambda}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 1254&  \\
$\la\Btb u^{\mu}u_{\mu}\Bt u^{T\nu}{u^{T}}_{\nu}\ra$ &  &  & 30& & $\la\Btb D^{\mu\nu}\Bs\ra\la u^{\lambda}\nabla_{\mu}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 1255&  \\
$\la\Btb u^{\mu}u^{\nu}\Bt{u^{T}}_{\mu}{u^{T}}_{\nu}\ra$ & 16&  & 31& & $\la\Btb D^{\mu\nu}\Bs\ra\la u^{\lambda}\nabla_{\mu}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 1256&  \\
$\la\Btb u^{\mu}u^{\nu}\Bt{u^{T}}_{\nu}{u^{T}}_{\mu}\ra$ &  &  & 32& & $\la\Btb D^{\mu\nu\lambda\rho}\Bs\ra\la u_{\mu}\nabla_{\nu}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  &  & 1257&  \\
$\la\Btb u^{\mu}u_{\mu}D^{\nu\lambda}\Bt{u^{T}}_{\nu}{u^{T}}_{\lambda}\ra$ &  &  & 33& & $i\la u^{\mu}\nabla_{\mu}{f_{-}}^{\nu\lambda}\ra\la\Btb\sigma_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1258& $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}u^{\nu}{D_{\mu}}^{\lambda}\Bt{u^{T}}_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 17&  & 34& & $i\la u^{\mu}\nabla^{\nu}{f_{-\nu}}^{\lambda}\ra\la\Btb\sigma_{\mu\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1259& $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}u^{\nu}{D_{\mu}}^{\lambda}\Bt{u^{T}}_{\lambda}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  & 35& & $i\la u^{\mu}\nabla^{\nu}{f_{-}}^{\lambda\rho}\ra\la\Btb\sigma_{\mu\lambda}D_{\nu\rho}\Bs\ra+\mathrm{H.c.}$ &  &  & 1260& $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}u^{\nu}{D_{\mu\nu}}^{\lambda\rho}\Bt{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra$ &  &  & 36& & $i\la u^{\mu}\nabla^{\nu}{f_{-}}^{\lambda\rho}\ra\la\Btb\sigma_{\nu\lambda}D_{\mu\rho}\Bs\ra+\mathrm{H.c.}$ &  &  & 1261& $\mathrm{I}\quad$  \\
$i\la\Btb u^{\mu}u_{\mu}\sigma^{\nu\lambda}\Bt{u^{T}}_{\nu}{u^{T}}_{\lambda}\ra$ &  &  & 37& & $i\la{f_{-}}^{\mu\nu}{h_{\mu}}^{\lambda}\ra\la\Btb\sigma_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1262& $\mathrm{I}\quad$  \\
$i\la\Btb u^{\mu}u^{\nu}{\sigma_{\mu}}^{\lambda}\Bt{u^{T}}_{\lambda}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  & 38& & $\la\Btb\nabla^{\mu}\nabla_{\mu}{f_{-}}^{\nu\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ & 645& $\mathrm{I}\quad$ & 1263& $\mathrm{I}\quad$  \\
$i\la\Btb u^{\mu}u^{\nu}\sigma_{\mu\nu}D^{\lambda\rho}\Bt{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra$ &  &  & 39& & $i\la\Btb{f_{+}}^{\mu\nu}u_{\mu}u_{\nu}\Bs\ra+\mathrm{H.c.}$ & 646&  & 1264&  \\
$i\la\Btb u^{\mu}u^{\nu}{\sigma_{\mu}}^{\lambda}{D_{\nu}}^{\rho}\Bt{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 40& & $i\la\Btb{f_{+}}^{\mu\nu}u_{\mu}u^{\lambda}D_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 647&  & 1265&  \\
$\la\Btb u^{\mu}\Bt\ra\la u_{\mu}u^{\nu}u_{\nu}\ra$ &  &  & 41& & $i\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}u_{\mu}D_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 648&  & 1266&  \\
$\la\Btb u^{\mu}{D_{\mu}}^{\nu}\Bt\ra\la u_{\nu}u^{\lambda}u_{\lambda}\ra$ &  &  & 42& & $\la\Btb{f_{+}}^{\mu\nu}u_{\mu}u^{\lambda}\sigma_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 649& $\mathrm{I}\quad$ & 1267& $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}D^{\nu\lambda}\Bt\ra\la u_{\mu}u_{\nu}u_{\lambda}\ra$ &  &  & 43& & $\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}u_{\mu}\sigma_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 650& $\mathrm{I}\quad$ & 1268& $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}{D_{\mu}}^{\nu\lambda\rho}\Bt\ra\la u_{\nu}u_{\lambda}u_{\rho}\ra$ &  &  & 44& & $\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}u_{\lambda}\sigma_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ & 651& $\mathrm{I}\quad$ & 1269& $\mathrm{I}\quad$  \\
$\la\Btb\Bt\ra\la u^{\mu}u_{\mu}\ra\la u^{\nu}u_{\nu}\ra$ &  &  & 45& & $\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}u^{\rho}\sigma_{\mu\nu}D_{\lambda\rho}\Bs\ra+\mathrm{H.c.}$ & 652& $\mathrm{I}\quad$ & 1270& $\mathrm{I}\quad$  \\
$\la\Btb\Bt\ra\la u^{\mu}u^{\nu}\ra\la u_{\mu}u_{\nu}\ra$ &  &  & 46& & $\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}u^{\rho}\sigma_{\mu\lambda}D_{\nu\rho}\Bs\ra+\mathrm{H.c.}$ & 653& $\mathrm{I}\quad$ & 1271& $\mathrm{I}\quad$  \\
$\la\Btb\Bt\ra\la u^{\mu}u_{\mu}u^{\nu}u_{\nu}\ra$ &  &  & 47& & $\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}u^{\rho}\sigma_{\mu\rho}D_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 654& $\mathrm{I}\quad$ & 1272& $\mathrm{I}\quad$  \\
$\la\Btb D^{\mu\nu}\Bt\ra\la u_{\mu}u_{\nu}\ra\la u^{\lambda}u_{\lambda}\ra$ &  &  & 48& & $i\la\Btb{f_{+}}^{\mu\nu}u_{\mu}\Bs{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 655&  & 1273&  \\
$\la\Btb D^{\mu\nu}\Bt\ra\la u_{\mu}u^{\lambda}\ra\la u_{\nu}u_{\lambda}\ra$ &  &  & 49& & $i\la\Btb{f_{+}}^{\mu\nu}u_{\mu}{D_{\nu}}^{\lambda}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 656&  & 1274&  \\
$\la\Btb D^{\mu\nu}\Bt\ra\la u_{\mu}u_{\nu}u^{\lambda}u_{\lambda}\ra$ &  &  & 50& & $i\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}D_{\mu\lambda}\Bs{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 657&  & 1275&  \\
$\la\Btb D^{\mu\nu\lambda\rho}\Bt\ra\la u_{\mu}u_{\nu}\ra\la u_{\lambda}u_{\rho}\ra$ &  &  & 51& & $\la\Btb{f_{+}}^{\mu\nu}u_{\mu}{\sigma_{\nu}}^{\lambda}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 658& $\mathrm{I}\quad$ & 1276& $\mathrm{I}\quad$  \\
$i\la\Btb\sigma^{\mu\nu}\Bt\ra\la u_{\mu}u_{\nu}u^{\lambda}u_{\lambda}\ra$ &  &  & 52& & $\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}\sigma_{\mu\nu}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 659& $\mathrm{I}\quad$ & 1277& $\mathrm{I}\quad$  \\
$i\la\Btb\sigma^{\mu\nu}D^{\lambda\rho}\Bt\ra\la u_{\mu}u_{\nu}u_{\lambda}u_{\rho}\ra$ &  &  & 53& & $\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}\sigma_{\mu\lambda}\Bs{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 660& $\mathrm{I}\quad$ & 1278& $\mathrm{I}\quad$  \\
$i\la u^{\mu}u_{\mu}\ra\la\Btb u^{\nu}u^{\lambda}\sigma_{\nu\lambda}\Bt\ra$ &  &  & 54& & $\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}\sigma_{\mu\nu}{D_{\lambda}}^{\rho}\Bs{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 661& $\mathrm{I}\quad$ & 1279& $\mathrm{I}\quad$  \\
$i\la u^{\mu}u^{\nu}\ra\la\Btb u^{\lambda}u^{\rho}\sigma_{\mu\lambda}D_{\nu\rho}\Bt\ra+\mathrm{H.c.}$ &  &  & 55& & $\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}\sigma_{\mu\lambda}{D_{\nu}}^{\rho}\Bs{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 662& $\mathrm{I}\quad$ & 1280& $\mathrm{I}\quad$  \\
$\la u^{\mu}u_{\mu}\ra\la\Btb u^{\nu}\Bt{u^{T}}_{\nu}\ra$ &  &  & 56& & $\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}{\sigma_{\mu}}^{\rho}D_{\nu\lambda}\Bs{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 663& $\mathrm{I}\quad$ & 1281& $\mathrm{I}\quad$  \\
$\la u^{\mu}u_{\mu}\ra\la\Btb u^{\nu}{D_{\nu}}^{\lambda}\Bt{u^{T}}_{\lambda}\ra$ &  &  & 57& & $i\la\Btb{f_{+}}^{\mu\nu}\Bs{u^{T}}_{\mu}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 664&  & 1282&  \\
$\la\Btb u^{\mu}u_{\mu}{f_{-}}^{\nu\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bt\ra+\mathrm{H.c.}$ &  &  & 58& & $i\la\Btb{f_{+}}^{\mu\nu}{D_{\mu}}^{\lambda}\Bs{u^{T}}_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 665&  & 1283&  \\
$\la\Btb u^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bt\ra+\mathrm{H.c.}$ & 18&  & 59& & $i\la\Btb{f_{+}}^{\mu\nu}{D_{\mu}}^{\lambda}\Bs{u^{T}}_{\lambda}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1284&  \\
$\la\Btb u^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}\gamf\gamma_{\lambda}D_{\nu}\Bt\ra+\mathrm{H.c.}$ & 19&  & 60& & $\la\Btb{f_{+}}^{\mu\nu}\sigma_{\mu\nu}\Bs u^{T\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1285& $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}u^{\nu}{f_{-\nu}}^{\lambda}\gamf\gamma_{\mu}D_{\lambda}\Bt\ra+\mathrm{H.c.}$ &  &  & 61& & $\la\Btb{f_{+}}^{\mu\nu}{\sigma_{\mu}}^{\lambda}\Bs{u^{T}}_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 666& $\mathrm{I}\quad$ & 1286& $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}u^{\nu}{f_{-\nu}}^{\lambda}\gamf\gamma_{\lambda}D_{\mu}\Bt\ra+\mathrm{H.c.}$ &  &  & 62& & $\la\Btb{f_{+}}^{\mu\nu}{\sigma_{\mu}}^{\lambda}\Bs{u^{T}}_{\lambda}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1287& $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}u^{\nu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\mu\nu\rho}\Bt\ra+\mathrm{H.c.}$ &  &  & 63& & $\la\Btb{f_{+}}^{\mu\nu}\sigma_{\mu\nu}D^{\lambda\rho}\Bs{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1288& $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}u_{\mu}h^{\nu\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bt\ra+\mathrm{H.c.}$ &  &  & 64& & $\la\Btb{f_{+}}^{\mu\nu}{\sigma_{\mu}}^{\lambda}{D_{\nu}}^{\rho}\Bs{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 667& $\mathrm{I}\quad$ & 1289& $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}u^{\nu}{h_{\mu}}^{\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bt\ra+\mathrm{H.c.}$ & 20&  & 65& & $\la\Btb{f_{+}}^{\mu\nu}{\sigma_{\mu}}^{\lambda}{D_{\nu}}^{\rho}\Bs{u^{T}}_{\rho}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1290& $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}u^{\nu}{h_{\mu}}^{\lambda}\gamf\gamma_{\lambda}D_{\nu}\Bt\ra+\mathrm{H.c.}$ & 21&  & 66& & $i\la\Btb u^{\mu}{f_{+\mu}}^{\nu}u_{\nu}\Bs\ra+\mathrm{H.c.}$ & 668&  & 1291&  \\
$\la\Btb u^{\mu}u^{\nu}{h_{\nu}}^{\lambda}\gamf\gamma_{\mu}D_{\lambda}\Bt\ra+\mathrm{H.c.}$ &  &  & 67& & $i\la\Btb u^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}D_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 669&  & 1292&  \\
$\la\Btb u^{\mu}u^{\nu}{h_{\nu}}^{\lambda}\gamf\gamma_{\lambda}D_{\mu}\Bt\ra+\mathrm{H.c.}$ &  &  & 68& & $i\la\Btb u^{\mu}{f_{+}}^{\nu\lambda}u_{\nu}D_{\mu\lambda}\Bs\ra+\mathrm{H.c.}$ & 670&  & 1293&  \\
$\la\Btb u^{\mu}u^{\nu}h^{\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda\rho}\Bt\ra+\mathrm{H.c.}$ & 22&  & 69& & $\la\Btb u^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\sigma_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 671& $\mathrm{I}\quad$ & 1294& $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}u^{\nu}h^{\lambda\rho}\gamf\gamma_{\nu}D_{\mu\lambda\rho}\Bt\ra+\mathrm{H.c.}$ &  &  & 70& & $\la\Btb u^{\mu}{f_{+}}^{\nu\lambda}u_{\mu}\sigma_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 672& $\mathrm{I}\quad$ & 1295& $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}u^{\nu}h^{\lambda\rho}\gamf\gamma_{\lambda}D_{\mu\nu\rho}\Bt\ra+\mathrm{H.c.}$ &  &  & 71& & $\la\Btb u^{\mu}{f_{+}}^{\nu\lambda}u_{\nu}\sigma_{\mu\lambda}\Bs\ra+\mathrm{H.c.}$ & 673& $\mathrm{I}\quad$ & 1296& $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}u^{\nu}\gamf\gamma_{\mu}D^{\lambda}\Bt{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 23&  & 72& & $\la\Btb u^{\mu}{f_{+}}^{\nu\lambda}u^{\rho}\sigma_{\mu\nu}D_{\lambda\rho}\Bs\ra+\mathrm{H.c.}$ & 674& $\mathrm{I}\quad$ & 1297& $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}u^{\nu}\gamf\gamma^{\lambda}D_{\mu}\Bt{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 24&  & 73& & $\la\Btb u^{\mu}{f_{+}}^{\nu\lambda}u^{\rho}\sigma_{\nu\lambda}D_{\mu\rho}\Bs\ra+\mathrm{H.c.}$ & 675& $\mathrm{I}\quad$ & 1298& $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}u^{\nu}\gamf\gamma^{\lambda}D_{\mu}\Bt{h^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 25&  & 74& & $\la\Btb u^{\mu}{f_{+}}^{\nu\lambda}u^{\rho}\sigma_{\nu\rho}D_{\mu\lambda}\Bs\ra+\mathrm{H.c.}$ & 676& $\mathrm{I}\quad$ & 1299& $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}{f_{-\mu}}^{\nu}u^{\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bt\ra+\mathrm{H.c.}$ &  &  & 75& & $i\la\Btb u^{\mu}{f_{+\mu}}^{\nu}\Bs{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 677&  & 1300&  \\
$\la\Btb u^{\mu}{f_{-\mu}}^{\nu}u^{\lambda}\gamf\gamma_{\lambda}D_{\nu}\Bt\ra+\mathrm{H.c.}$ &  &  & 76& & $i\la\Btb u^{\mu}{f_{+\mu}}^{\nu}{D_{\nu}}^{\lambda}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 678&  & 1301&  \\
$\la\Btb u^{\mu}{f_{-\mu}}^{\nu}\gamf\gamma_{\nu}D^{\lambda}\Bt{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 26&  & 77& & $i\la\Btb u^{\mu}{f_{+}}^{\nu\lambda}D_{\mu\nu}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1302&  \\
$\la\Btb u^{\mu}{f_{-\mu}}^{\nu}\gamf\gamma^{\lambda}D_{\nu}\Bt{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 27&  & 78& & $\la\Btb u^{\mu}{f_{+\mu}}^{\nu}{\sigma_{\nu}}^{\lambda}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 679& $\mathrm{I}\quad$ & 1303& $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}\gamf\gamma_{\mu}D_{\nu}\Bt{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 28&  & 79& & $\la\Btb u^{\mu}{f_{+}}^{\nu\lambda}\sigma_{\mu\nu}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1304& $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}\gamf\gamma_{\nu}D_{\mu}\Bt{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 29&  & 80& & $\la\Btb u^{\mu}{f_{+}}^{\nu\lambda}\sigma_{\nu\lambda}\Bs{u^{T}}_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1305& $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bt{u^{T}}_{\mu}\ra+\mathrm{H.c.}$ & 30&  & 81& & $\la\Btb u^{\mu}{f_{+}}^{\nu\lambda}\sigma_{\mu\nu}{D_{\lambda}}^{\rho}\Bs{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 680& $\mathrm{I}\quad$ & 1306& $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}\gamf\gamma_{\nu}{D_{\mu\lambda}}^{\rho}\Bt{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 31&  & 82& & $\la\Btb u^{\mu}{f_{+}}^{\nu\lambda}\sigma_{\nu\lambda}{D_{\mu}}^{\rho}\Bs{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1307& $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}{h_{\mu}}^{\nu}u^{\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bt\ra+\mathrm{H.c.}$ &  &  & 83& & $\la\Btb u^{\mu}{f_{+}}^{\nu\lambda}{\sigma_{\nu}}^{\rho}D_{\mu\lambda}\Bs{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1308& $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}{h_{\mu}}^{\nu}\gamf\gamma_{\nu}D^{\lambda}\Bt{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 32&  & 84& & $i\la\Btb u^{\mu}u^{\nu}f_{+\mu\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1309&  \\
$\la\Btb u^{\mu}{h_{\mu}}^{\nu}\gamf\gamma^{\lambda}D_{\nu}\Bt{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 33&  & 85& & $i\la\Btb u^{\mu}u^{\nu}{f_{+\mu}}^{\lambda}D_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1310&  \\
$\la\Btb u^{\mu}h^{\nu\lambda}\gamf\gamma_{\mu}D_{\nu}\Bt{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 34&  & 86& & $i\la\Btb u^{\mu}u^{\nu}{f_{+\nu}}^{\lambda}D_{\mu\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1311&  \\
$\la\Btb u^{\mu}h^{\nu\lambda}\gamf\gamma_{\nu}D_{\mu}\Bt{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 35&  & 87& & $\la\Btb u^{\mu}u_{\mu}{f_{+}}^{\nu\lambda}\sigma_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1312& $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}h^{\nu\lambda}\gamf\gamma_{\mu}{D_{\nu\lambda}}^{\rho}\Bt{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 36&  & 88& & $\la\Btb u^{\mu}u^{\nu}{f_{+\mu}}^{\lambda}\sigma_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1313& $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}h^{\nu\lambda}\gamf\gamma^{\rho}D_{\mu\nu\lambda}\Bt{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 37&  & 89& & $\la\Btb u^{\mu}u^{\nu}{f_{+\nu}}^{\lambda}\sigma_{\mu\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1314& $\mathrm{I}\quad$  \\
$\la\Btb\gamf\gamma^{\mu}D^{\nu}\Bt\ra\la u_{\mu}u^{\lambda}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 90& & $\la\Btb u^{\mu}u^{\nu}{f_{+}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu\rho}\Bs\ra+\mathrm{H.c.}$ &  &  & 1315& $\mathrm{I}\quad$  \\
$\la\Btb\gamf\gamma^{\mu}D^{\nu}\Bt\ra\la u_{\nu}u^{\lambda}f_{-\mu\lambda}\ra+\mathrm{H.c.}$ &  &  & 91& & $\la\Btb u^{\mu}u^{\nu}{f_{+}}^{\lambda\rho}\sigma_{\nu\lambda}D_{\mu\rho}\Bs\ra+\mathrm{H.c.}$ &  &  & 1316& $\mathrm{I}\quad$  \\
$\la\Btb\gamf\gamma^{\mu}D^{\nu}\Bt\ra\la u_{\mu}u^{\lambda}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 92& & $\la\Btb u^{\mu}u^{\nu}{f_{+}}^{\lambda\rho}\sigma_{\lambda\rho}D_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1317& $\mathrm{I}\quad$  \\
$\la\Btb\gamf\gamma^{\mu}D^{\nu}\Bt\ra\la u_{\nu}u^{\lambda}h_{\mu\lambda}\ra+\mathrm{H.c.}$ &  &  & 93& & $i\la\Btb\Bs\ra\la{f_{+}}^{\mu\nu}u_{\mu}u_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1318&  \\
$\la\Btb\gamf\gamma^{\mu}D^{\nu\lambda\rho}\Bt\ra\la u_{\mu}u_{\nu}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  &  & 94& & $i\la\Btb D^{\mu\nu}\Bs\ra\la{f_{+\mu}}^{\lambda}u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1319&  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u_{\nu}f_{-\lambda\rho}\Bt\ra+\mathrm{H.c.}$ & 38&  & 95& & $i\la\Btb D^{\mu\nu}\Bs\ra\la{f_{+\mu}}^{\lambda}u_{\lambda}u_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1320&  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u_{\nu}{f_{-\lambda}}^{\sigma}D_{\rho\sigma}\Bt\ra+\mathrm{H.c.}$ & 39&  & 96& & $\la\Btb\sigma^{\mu\nu}\Bs\ra\la f_{+\mu\nu}u^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1321& $\mathrm{I}\quad$  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u^{\sigma}f_{-\nu\lambda}D_{\rho\sigma}\Bt\ra+\mathrm{H.c.}$ & 40&  & 97& & $\la\Btb\sigma^{\mu\nu}\Bs\ra\la{f_{+\mu}}^{\lambda}u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1322& $\mathrm{I}\quad$  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u_{\nu}{h_{\lambda}}^{\sigma}D_{\rho\sigma}\Bt\ra+\mathrm{H.c.}$ & 41&  & 98& & $\la\Btb\sigma^{\mu\nu}\Bs\ra\la{f_{+\mu}}^{\lambda}u_{\lambda}u_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1323& $\mathrm{I}\quad$  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u^{\sigma}D_{\nu\sigma}\Bt{f_{-}^{T}}_{\lambda\rho}\ra+\mathrm{H.c.}$ &  &  & 99& & $\la\Btb\sigma^{\mu\nu}D^{\lambda\rho}\Bs\ra\la f_{+\mu\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1324& $\mathrm{I}\quad$  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}f_{-\nu\lambda}u^{\sigma}D_{\rho\sigma}\Bt\ra+\mathrm{H.c.}$ & 42&  & 100& & $\la\Btb\sigma^{\mu\nu}D^{\lambda\rho}\Bs\ra\la f_{+\mu\lambda}u_{\nu}u_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1325& $\mathrm{I}\quad$  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}f_{-\nu\lambda}\Bt{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 101& & $\la\Btb\sigma^{\mu\nu}D^{\lambda\rho}\Bs\ra\la f_{+\mu\lambda}u_{\rho}u_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1326& $\mathrm{I}\quad$  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}f_{-\nu\lambda}{D_{\rho}}^{\sigma}\Bt{u^{T}}_{\sigma}\ra+\mathrm{H.c.}$ &  &  & 102& & $i\la{f_{+}}^{\mu\nu}\ra\la\Btb u_{\mu}u_{\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1327&  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}{f_{-\nu}}^{\sigma}D_{\lambda\sigma}\Bt{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 103& & $i\la{f_{+}}^{\mu\nu}\ra\la\Btb u_{\mu}u^{\lambda}D_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1328&  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}{h_{\nu}}^{\sigma}D_{\lambda\sigma}\Bt{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 104& & $i\la{f_{+}}^{\mu\nu}\ra\la\Btb u^{\lambda}u_{\mu}D_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1329&  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb{D_{\mu}}^{\sigma}\Bt\ra\la u_{\nu}u_{\sigma}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  &  & 105& & $\la{f_{+}}^{\mu\nu}\ra\la\Btb u_{\mu}u^{\lambda}\sigma_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1330&  \\
$\epsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la\Btb f_{-\nu\lambda}D_{\rho\sigma}\Bt\ra$ &  &  & 106& & $\la{f_{+}}^{\mu\nu}\ra\la\Btb u^{\lambda}u_{\mu}\sigma_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1331&  \\
$\epsilon^{\mu\nu\lambda\rho}\la u_{\mu}f_{-\nu\lambda}\ra\la\Btb u_{\rho}\Bt\ra$ &  &  & 107& & $\la{f_{+}}^{\mu\nu}\ra\la\Btb u^{\lambda}u_{\lambda}\sigma_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1332&  \\
$\epsilon^{\mu\nu\lambda\rho}\la u_{\mu}f_{-\nu\lambda}\ra\la\Btb u^{\sigma}D_{\rho\sigma}\Bt\ra$ &  &  & 108& & $\la{f_{+}}^{\mu\nu}\ra\la\Btb u^{\lambda}u^{\rho}\sigma_{\mu\nu}D_{\lambda\rho}\Bs\ra+\mathrm{H.c.}$ &  &  & 1333&  \\
$\epsilon^{\mu\nu\lambda\rho}\la u_{\mu}{h_{\nu}}^{\sigma}\ra\la\Btb u_{\lambda}D_{\rho\sigma}\Bt\ra$ &  &  & 109& & $\la{f_{+}}^{\mu\nu}\ra\la\Btb u^{\lambda}u^{\rho}\sigma_{\mu\lambda}D_{\nu\rho}\Bs\ra+\mathrm{H.c.}$ &  &  & 1334&  \\
$\la\Btb u^{\mu}\nabla^{\nu}f_{-\mu\nu}\Bt\ra+\mathrm{H.c.}$ & 43&  & 110& & $\la{f_{+}}^{\mu\nu}\ra\la\Btb u^{\lambda}u^{\rho}\sigma_{\mu\rho}D_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1335&  \\
$\la\Btb u^{\mu}\nabla^{\nu}{f_{-\mu}}^{\lambda}D_{\nu\lambda}\Bt\ra+\mathrm{H.c.}$ & 44&  & 111& & $i\la{f_{+}}^{\mu\nu}\ra\la\Btb u_{\mu}\Bs{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1336&  \\
$\la\Btb u^{\mu}\nabla^{\nu}{f_{-\nu}}^{\lambda}D_{\mu\lambda}\Bt\ra+\mathrm{H.c.}$ & 45&  & 112& & $i\la{f_{+}}^{\mu\nu}\ra\la\Btb u_{\mu}{D_{\nu}}^{\lambda}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1337&  \\
$i\la\Btb u^{\mu}\nabla_{\mu}{f_{-}}^{\nu\lambda}\sigma_{\nu\lambda}\Bt\ra+\mathrm{H.c.}$ & 46&  & 113& & $\la{f_{+}}^{\mu\nu}\ra\la\Btb u_{\mu}{\sigma_{\nu}}^{\lambda}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1338&  \\
$i\la\Btb u^{\mu}\nabla^{\nu}{f_{-\nu}}^{\lambda}\sigma_{\mu\lambda}\Bt\ra+\mathrm{H.c.}$ & 47&  & 114& & $\la{f_{+}}^{\mu\nu}\ra\la\Btb u^{\lambda}\sigma_{\mu\lambda}{D_{\nu}}^{\rho}\Bs{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1339&  \\
$i\la\Btb u^{\mu}\nabla^{\nu}{f_{-}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu\rho}\Bt\ra+\mathrm{H.c.}$ & 48&  & 115& & $i\la{f_{+}}^{\mu\nu}\ra\la\Btb{D_{\mu}}^{\lambda}\Bs\ra\la u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1340&  \\
$i\la\Btb u^{\mu}\nabla^{\nu}{f_{-}}^{\lambda\rho}\sigma_{\nu\lambda}D_{\mu\rho}\Bt\ra+\mathrm{H.c.}$ & 49&  & 116& & $\la{f_{+}}^{\mu\nu}\ra\la u_{\mu}u^{\lambda}\ra\la\Btb\sigma_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1341&  \\
$\la\Btb u^{\mu}\nabla_{\mu}h^{\nu\lambda}D_{\nu\lambda}\Bt\ra+\mathrm{H.c.}$ & 50&  & 117& & $\la{f_{+}}^{\mu\nu}\ra\la u^{\lambda}u_{\lambda}\ra\la\Btb\sigma_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1342&  \\
$\la\Btb u^{\mu}\nabla^{\nu}h^{\lambda\rho}D_{\mu\nu\lambda\rho}\Bt\ra+\mathrm{H.c.}$ & 51&  & 118& & $\la{f_{+}}^{\mu\nu}\ra\la u^{\lambda}u^{\rho}\ra\la\Btb\sigma_{\mu\nu}D_{\lambda\rho}\Bs\ra+\mathrm{H.c.}$ &  &  & 1343&  \\
$i\la\Btb u^{\mu}\nabla^{\nu}h^{\lambda\rho}\sigma_{\mu\nu}D_{\lambda\rho}\Bt\ra+\mathrm{H.c.}$ & 52&  & 119& & $\la{f_{+}}^{\mu\nu}\ra\la u^{\lambda}u^{\rho}\ra\la\Btb\sigma_{\mu\lambda}D_{\nu\rho}\Bs\ra+\mathrm{H.c.}$ &  &  & 1344&  \\
$\la\Btb u^{\mu}\Bt\nabla^{\nu}{f_{-}^{T}}_{\mu\nu}\ra$ & 53&  & 120& & $i\la{f_{+}}^{\mu\nu}u_{\mu}\ra\la\Btb u_{\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1345&  \\
$\la\Btb u^{\mu}{D_{\mu}}^{\nu}\Bt\nabla^{\lambda}{f_{-}^{T}}_{\nu\lambda}\ra$ & 54&  & 121& & $i\la{f_{+}}^{\mu\nu}u_{\mu}\ra\la\Btb u^{\lambda}D_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1346&  \\
$\la\Btb{f_{-}}^{\mu\nu}f_{-\mu\nu}\Bt\ra$ &  &  & 122& & $i\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Btb u_{\mu}D_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1347&  \\
$\la\Btb{f_{-}}^{\mu\nu}{f_{-\mu}}^{\lambda}D_{\nu\lambda}\Bt\ra$ &  &  & 123& & $\la{f_{+}}^{\mu\nu}u_{\mu}\ra\la\Btb u^{\lambda}\sigma_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1348& $\mathrm{I}\quad$  \\
$i\la\Btb{f_{-}}^{\mu\nu}{f_{-\mu}}^{\lambda}\sigma_{\nu\lambda}\Bt\ra$ & 55&  & 124& & $\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Btb u_{\mu}\sigma_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1349& $\mathrm{I}\quad$  \\
$i\la\Btb{f_{-}}^{\mu\nu}{f_{-}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu\rho}\Bt\ra$ & 56&  & 125& & $\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Btb u_{\lambda}\sigma_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1350& $\mathrm{I}\quad$  \\
$i\la\Btb{f_{-}}^{\mu\nu}{h_{\mu}}^{\lambda}\sigma_{\nu\lambda}\Bt\ra+\mathrm{H.c.}$ & 57&  & 126& & $\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Btb u^{\rho}\sigma_{\mu\nu}D_{\lambda\rho}\Bs\ra+\mathrm{H.c.}$ &  &  & 1351& $\mathrm{I}\quad$  \\
$\la\Btb{f_{-}}^{\mu\nu}\Bt{f_{-}^{T}}_{\mu\nu}\ra$ & 58&  & 127& & $\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Btb u^{\rho}\sigma_{\mu\lambda}D_{\nu\rho}\Bs\ra+\mathrm{H.c.}$ &  &  & 1352& $\mathrm{I}\quad$  \\
$\la\Btb{f_{-}}^{\mu\nu}{D_{\mu}}^{\lambda}\Bt{f_{-}^{T}}_{\nu\lambda}\ra$ & 59&  & 128& & $\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Btb u^{\rho}\sigma_{\mu\rho}D_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1353& $\mathrm{I}\quad$  \\
$\la\Btb h^{\mu\nu}h_{\mu\nu}\Bt\ra$ & 60&  & 129& & $i\la\Btb{f_{+}}^{\mu\nu}{f_{-\mu}}^{\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ & 681& $\mathrm{I}\quad$ & 1354& $\mathrm{I}\quad$  \\
$i\la\Btb h^{\mu\nu}{h_{\mu}}^{\lambda}\sigma_{\nu\lambda}\Bt\ra$ & 61&  & 130& & $i\la\Btb{f_{+}}^{\mu\nu}{f_{-\mu}}^{\lambda}\gamf\gamma_{\lambda}D_{\nu}\Bs\ra+\mathrm{H.c.}$ & 682& $\mathrm{I}\quad$ & 1355& $\mathrm{I}\quad$  \\
$\la\Btb h^{\mu\nu}\Bt{h^{T}}_{\mu\nu}\ra$ & 62&  & 131& & $i\la\Btb{f_{+}}^{\mu\nu}{h_{\mu}}^{\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ & 683& $\mathrm{I}\quad$ & 1356& $\mathrm{I}\quad$  \\
$\la\Btb\Bt\ra\la u^{\mu}\nabla^{\nu}f_{-\mu\nu}\ra$ &  &  & 132& & $i\la\Btb{f_{+}}^{\mu\nu}{h_{\mu}}^{\lambda}\gamf\gamma_{\lambda}D_{\nu}\Bs\ra+\mathrm{H.c.}$ & 684& $\mathrm{I}\quad$ & 1357& $\mathrm{I}\quad$  \\
$\la\Btb\Bt\ra\la h^{\mu\nu}h_{\mu\nu}\ra$ &  &  & 133& & $i\la\Btb{f_{+}}^{\mu\nu}h^{\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda\rho}\Bs\ra+\mathrm{H.c.}$ & 685& $\mathrm{I}\quad$ & 1358& $\mathrm{I}\quad$  \\
$\la\Btb D^{\mu\nu}\Bt\ra\la u_{\mu}\nabla^{\lambda}f_{-\nu\lambda}\ra$ &  &  & 134& & $i\la\Btb{f_{+}}^{\mu\nu}\gamf\gamma_{\mu}D^{\lambda}\Bs{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 686& $\mathrm{I}\quad$ & 1359& $\mathrm{I}\quad$  \\
$\la\Btb D^{\mu\nu}\Bt\ra\la u^{\lambda}\nabla_{\mu}f_{-\nu\lambda}\ra$ &  &  & 135& & $i\la\Btb{f_{+}}^{\mu\nu}\gamf\gamma^{\lambda}D_{\mu}\Bs{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 687& $\mathrm{I}\quad$ & 1360& $\mathrm{I}\quad$  \\
$\la\Btb D^{\mu\nu}\Bt\ra\la u^{\lambda}\nabla_{\mu}h_{\nu\lambda}\ra$ &  &  & 136& & $i\la\Btb{f_{+}}^{\mu\nu}\gamf\gamma^{\lambda}D_{\mu}\Bs{h^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 688& $\mathrm{I}\quad$ & 1361& $\mathrm{I}\quad$  \\
$\la\Btb D^{\mu\nu\lambda\rho}\Bt\ra\la u_{\mu}\nabla_{\nu}h_{\lambda\rho}\ra$ &  &  & 137& & $i\la\Btb\nabla^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ & 689& $\mathrm{I}\quad$ & 1362& $\mathrm{I}\quad$  \\
$i\la\Btb{f_{+}}^{\mu\nu}u_{\mu}u_{\nu}\Bt\ra+\mathrm{H.c.}$ & 63&  & 138& & $i\la\Btb\nabla^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\gamf\gamma_{\lambda}D_{\nu}\Bs\ra+\mathrm{H.c.}$ & 690& $\mathrm{I}\quad$ & 1363& $\mathrm{I}\quad$  \\
$i\la\Btb{f_{+}}^{\mu\nu}u_{\mu}u^{\lambda}D_{\nu\lambda}\Bt\ra+\mathrm{H.c.}$ & 64&  & 139& & $i\la\Btb\nabla^{\mu}{f_{+}}^{\nu\lambda}u_{\mu}\gamf\gamma_{\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ & 691& $\mathrm{I}\quad$ & 1364& $\mathrm{I}\quad$  \\
$i\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}u_{\mu}D_{\nu\lambda}\Bt\ra+\mathrm{H.c.}$ &  &  & 140& & $i\la\Btb\nabla^{\mu}{f_{+\mu}}^{\nu}\gamf\gamma_{\nu}D^{\lambda}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 692& $\mathrm{I}\quad$ & 1365& $\mathrm{I}\quad$  \\
$\la\Btb{f_{+}}^{\mu\nu}u_{\mu}u^{\lambda}\sigma_{\nu\lambda}\Bt\ra+\mathrm{H.c.}$ & 65&  & 141& & $i\la\Btb\nabla^{\mu}{f_{+\mu}}^{\nu}\gamf\gamma^{\lambda}D_{\nu}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 693& $\mathrm{I}\quad$ & 1366& $\mathrm{I}\quad$  \\
$\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}u_{\mu}\sigma_{\nu\lambda}\Bt\ra+\mathrm{H.c.}$ & 66&  & 142& & $i\la\Btb\nabla^{\mu}{f_{+}}^{\nu\lambda}\gamf\gamma_{\mu}D_{\nu}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 694& $\mathrm{I}\quad$ & 1367& $\mathrm{I}\quad$  \\
$\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}u_{\lambda}\sigma_{\mu\nu}\Bt\ra+\mathrm{H.c.}$ & 67&  & 143& & $i\la\Btb u^{\mu}\nabla_{\mu}{f_{+}}^{\nu\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ & 695& $\mathrm{I}\quad$ & 1368& $\mathrm{I}\quad$  \\
$\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}u^{\rho}\sigma_{\mu\nu}D_{\lambda\rho}\Bt\ra+\mathrm{H.c.}$ & 68&  & 144& & $i\la\Btb u^{\mu}\nabla^{\nu}{f_{+\mu}}^{\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ & 696& $\mathrm{I}\quad$ & 1369& $\mathrm{I}\quad$  \\
$\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}u^{\rho}\sigma_{\mu\lambda}D_{\nu\rho}\Bt\ra+\mathrm{H.c.}$ & 69&  & 145& & $i\la\Btb u^{\mu}\nabla^{\nu}{f_{+\nu}}^{\lambda}\gamf\gamma_{\mu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ & 697& $\mathrm{I}\quad$ & 1370& $\mathrm{I}\quad$  \\
$\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}u^{\rho}\sigma_{\mu\rho}D_{\nu\lambda}\Bt\ra+\mathrm{H.c.}$ & 70&  & 146& & $i\la\Btb u^{\mu}\nabla^{\nu}{f_{+\nu}}^{\lambda}\gamf\gamma_{\lambda}D_{\mu}\Bs\ra+\mathrm{H.c.}$ & 698& $\mathrm{I}\quad$ & 1371& $\mathrm{I}\quad$  \\
$i\la\Btb{f_{+}}^{\mu\nu}u_{\mu}\Bt{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 71&  & 147& & $i\la\Btb u^{\mu}\nabla^{\nu}{f_{+}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\mu\nu\rho}\Bs\ra+\mathrm{H.c.}$ & 699& $\mathrm{I}\quad$ & 1372& $\mathrm{I}\quad$  \\
$i\la\Btb{f_{+}}^{\mu\nu}u_{\mu}{D_{\nu}}^{\lambda}\Bt{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 72&  & 148& & $i\la\Btb{f_{-}}^{\mu\nu}{f_{+\mu}}^{\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ & 700& $\mathrm{I}\quad$ & 1373& $\mathrm{I}\quad$  \\
$i\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}D_{\mu\lambda}\Bt{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 73&  & 149& & $i\la\Btb{f_{-}}^{\mu\nu}{f_{+\mu}}^{\lambda}\gamf\gamma_{\lambda}D_{\nu}\Bs\ra+\mathrm{H.c.}$ & 701& $\mathrm{I}\quad$ & 1374& $\mathrm{I}\quad$  \\
$\la\Btb{f_{+}}^{\mu\nu}u_{\mu}{\sigma_{\nu}}^{\lambda}\Bt{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 74&  & 150& & $i\la\Btb h^{\mu\nu}{f_{+\mu}}^{\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ & 702& $\mathrm{I}\quad$ & 1375& $\mathrm{I}\quad$  \\
$\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}\sigma_{\mu\nu}\Bt{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 75&  & 151& & $i\la{f_{+}}^{\mu\nu}\ra\la\Btb{f_{-\mu}}^{\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ & 703& $\mathrm{I}\quad$ & 1376&  \\
$\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}\sigma_{\mu\lambda}\Bt{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  & 152& & $i\la{f_{+}}^{\mu\nu}\ra\la\Btb{f_{-\mu}}^{\lambda}\gamf\gamma_{\lambda}D_{\nu}\Bs\ra+\mathrm{H.c.}$ & 704& $\mathrm{I}\quad$ & 1377&  \\
$\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}\sigma_{\mu\nu}{D_{\lambda}}^{\rho}\Bt{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 76&  & 153& & $i\la{f_{+}}^{\mu\nu}\ra\la\Btb{h_{\mu}}^{\lambda}\gamf\gamma_{\lambda}D_{\nu}\Bs\ra+\mathrm{H.c.}$ & 705& $\mathrm{I}\quad$ & 1378&  \\
$\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}\sigma_{\mu\lambda}{D_{\nu}}^{\rho}\Bt{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 77&  & 154& & $i\la{f_{+}}^{\mu\nu}{f_{-\mu}}^{\lambda}\ra\la\Btb\gamf\gamma_{\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1379& $\mathrm{I}\quad$  \\
$\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}{\sigma_{\mu}}^{\rho}D_{\nu\lambda}\Bt{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 155& & $i\la{f_{+}}^{\mu\nu}{f_{-\mu}}^{\lambda}\ra\la\Btb\gamf\gamma_{\lambda}D_{\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1380& $\mathrm{I}\quad$  \\
$i\la\Btb{f_{+}}^{\mu\nu}\Bt{u^{T}}_{\mu}{u^{T}}_{\nu}\ra$ & 78&  & 156& & $i\la{f_{+}}^{\mu\nu}{h_{\mu}}^{\lambda}\ra\la\Btb\gamf\gamma_{\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1381& $\mathrm{I}\quad$  \\
$i\la\Btb{f_{+}}^{\mu\nu}{D_{\mu}}^{\lambda}\Bt{u^{T}}_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 79&  & 157& & $i\la{f_{+}}^{\mu\nu}{h_{\mu}}^{\lambda}\ra\la\Btb\gamf\gamma_{\lambda}D_{\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1382& $\mathrm{I}\quad$  \\
$\la\Btb{f_{+}}^{\mu\nu}\sigma_{\mu\nu}\Bt u^{T\lambda}{u^{T}}_{\lambda}\ra$ &  &  & 158& & $i\la{f_{+}}^{\mu\nu}h^{\lambda\rho}\ra\la\Btb\gamf\gamma_{\mu}D_{\nu\lambda\rho}\Bs\ra+\mathrm{H.c.}$ &  &  & 1383& $\mathrm{I}\quad$  \\
$\la\Btb{f_{+}}^{\mu\nu}{\sigma_{\mu}}^{\lambda}\Bt{u^{T}}_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 159& & $i\la\nabla^{\mu}{f_{+\mu}}^{\nu}\ra\la\Btb u^{\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ & 706& $\mathrm{I}\quad$ & 1384&  \\
$\la\Btb{f_{+}}^{\mu\nu}\sigma_{\mu\nu}D^{\lambda\rho}\Bt{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra$ &  &  & 160& & $i\la\nabla^{\mu}{f_{+\mu}}^{\nu}\ra\la\Btb u^{\lambda}\gamf\gamma_{\lambda}D_{\nu}\Bs\ra+\mathrm{H.c.}$ & 707& $\mathrm{I}\quad$ & 1385&  \\
$\la\Btb{f_{+}}^{\mu\nu}{\sigma_{\mu}}^{\lambda}{D_{\nu}}^{\rho}\Bt{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 161& & $i\la\nabla^{\mu}{f_{+}}^{\nu\lambda}\ra\la\Btb u_{\mu}\gamf\gamma_{\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ & 708& $\mathrm{I}\quad$ & 1386&  \\
$i\la\Btb u^{\mu}{f_{+\mu}}^{\nu}u_{\nu}\Bt\ra$ & 80&  & 162& & $i\la\nabla^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\ra\la\Btb\gamf\gamma_{\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1387& $\mathrm{I}\quad$  \\
$i\la\Btb u^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}D_{\nu\lambda}\Bt\ra+\mathrm{H.c.}$ & 81&  & 163& & $i\la\nabla^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\ra\la\Btb\gamf\gamma_{\lambda}D_{\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1388& $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\sigma_{\nu\lambda}\Bt\ra+\mathrm{H.c.}$ & 82&  & 164& & $i\la\nabla^{\mu}{f_{+}}^{\nu\lambda}u_{\mu}\ra\la\Btb\gamf\gamma_{\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1389& $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}{f_{+}}^{\nu\lambda}u_{\mu}\sigma_{\nu\lambda}\Bt\ra$ & 83&  & 165& & $i\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{+\mu\nu}f_{-\lambda\rho}\Bs\ra+\mathrm{H.c.}$ & 709&  & 1390&  \\
$\la\Btb u^{\mu}{f_{+}}^{\nu\lambda}u^{\rho}\sigma_{\mu\nu}D_{\lambda\rho}\Bt\ra+\mathrm{H.c.}$ & 84&  & 166& & $i\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{+\mu\nu}{f_{-\lambda}}^{\sigma}D_{\rho\sigma}\Bs\ra+\mathrm{H.c.}$ & 710&  & 1391&  \\
$\la\Btb u^{\mu}{f_{+}}^{\nu\lambda}u^{\rho}\sigma_{\nu\lambda}D_{\mu\rho}\Bt\ra$ & 85&  & 167& & $i\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{+\mu\nu}{h_{\lambda}}^{\sigma}D_{\rho\sigma}\Bs\ra+\mathrm{H.c.}$ & 711&  & 1392&  \\
$i\la\Btb\Bt\ra\la{f_{+}}^{\mu\nu}u_{\mu}u_{\nu}\ra$ &  &  & 168& & $i\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{+\mu\nu}\Bs{f_{-}^{T}}_{\lambda\rho}\ra+\mathrm{H.c.}$ & 712&  & 1393&  \\
$i\la\Btb D^{\mu\nu}\Bt\ra\la{f_{+\mu}}^{\lambda}u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 169& & $i\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{+\mu\nu}{D_{\lambda}}^{\sigma}\Bs{f_{-}^{T}}_{\rho\sigma}\ra+\mathrm{H.c.}$ & 713&  & 1394&  \\
$\la\Btb\sigma^{\mu\nu}\Bt\ra\la f_{+\mu\nu}u^{\lambda}u_{\lambda}\ra$ & 86&  & 170& & $i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}\nabla_{\nu}{f_{+\lambda}}^{\sigma}D_{\rho\sigma}\Bs\ra+\mathrm{H.c.}$ & 714&  & 1395&  \\
$\la\Btb\sigma^{\mu\nu}\Bt\ra\la{f_{+\mu}}^{\lambda}u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ & 87&  & 171& & $i\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{-\mu\nu}f_{+\lambda\rho}\Bs\ra+\mathrm{H.c.}$ & 715&  & 1396&  \\
$\la\Btb\sigma^{\mu\nu}D^{\lambda\rho}\Bt\ra\la f_{+\mu\nu}u_{\lambda}u_{\rho}\ra$ & 88&  & 172& & $i\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{-\mu\nu}{f_{+\lambda}}^{\sigma}D_{\rho\sigma}\Bs\ra+\mathrm{H.c.}$ & 716&  & 1397&  \\
$\la\Btb\sigma^{\mu\nu}D^{\lambda\rho}\Bt\ra\la f_{+\mu\lambda}u_{\nu}u_{\rho}\ra+\mathrm{H.c.}$ & 89&  & 173& & $i\epsilon^{\mu\nu\lambda\rho}\la\Btb\Bs\ra\la f_{+\mu\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 717&  & 1398&  \\
$i\la{f_{+}}^{\mu\nu}\ra\la\Btb u_{\mu}u_{\nu}\Bt\ra$ &  &  & 174& & $i\epsilon^{\mu\nu\lambda\rho}\la\Btb{D_{\mu}}^{\sigma}\Bs\ra\la f_{+\nu\lambda}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ & 718&  & 1399&  \\
$i\la{f_{+}}^{\mu\nu}\ra\la\Btb u_{\mu}u^{\lambda}D_{\nu\lambda}\Bt\ra+\mathrm{H.c.}$ &  &  & 175& & $i\epsilon^{\mu\nu\lambda\rho}\la\Btb{D_{\mu}}^{\sigma}\Bs\ra\la f_{+\nu\lambda}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  &  & 1400&  \\
$\la{f_{+}}^{\mu\nu}\ra\la\Btb u_{\mu}u^{\lambda}\sigma_{\nu\lambda}\Bt\ra+\mathrm{H.c.}$ &  &  & 176& & $i\epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la\Btb f_{-\lambda\rho}\Bs\ra+\mathrm{H.c.}$ &  &  & 1401&  \\
$\la{f_{+}}^{\mu\nu}\ra\la\Btb u^{\lambda}u_{\lambda}\sigma_{\mu\nu}\Bt\ra$ &  &  & 177& & $i\epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la\Btb{f_{-\lambda}}^{\sigma}D_{\rho\sigma}\Bs\ra+\mathrm{H.c.}$ &  &  & 1402&  \\
$\la{f_{+}}^{\mu\nu}\ra\la\Btb u^{\lambda}u^{\rho}\sigma_{\mu\nu}D_{\lambda\rho}\Bt\ra$ &  &  & 178& & $\la\Btb\nabla^{\mu}\nabla_{\mu}{f_{+}}^{\nu\lambda}\sigma_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 719& $\mathrm{I}\quad$ & 1403& $\mathrm{I}\quad$  \\
$\la{f_{+}}^{\mu\nu}\ra\la\Btb u^{\lambda}u^{\rho}\sigma_{\mu\lambda}D_{\nu\rho}\Bt\ra+\mathrm{H.c.}$ &  &  & 179& & $\la\nabla^{\mu}\nabla_{\mu}{f_{+}}^{\nu\lambda}\ra\la\Btb\sigma_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1404&  \\
$\la{f_{+}}^{\mu\nu}\ra\la\Btb u_{\mu}{\sigma_{\nu}}^{\lambda}\Bt{u^{T}}_{\lambda}\ra$ &  &  & 180& & $\la\Btb{f_{+}}^{\mu\nu}f_{+\mu\nu}\Bs\ra+\mathrm{H.c.}$ & 720&  & 1405&  \\
$\la{f_{+}}^{\mu\nu}\ra\la\Btb u^{\lambda}\sigma_{\mu\nu}\Bt{u^{T}}_{\lambda}\ra$ &  &  & 181& & $\la\Btb{f_{+}}^{\mu\nu}{f_{+\mu}}^{\lambda}D_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 721&  & 1406&  \\
$\la{f_{+}}^{\mu\nu}\ra\la\Btb u^{\lambda}\sigma_{\mu\nu}{D_{\lambda}}^{\rho}\Bt{u^{T}}_{\rho}\ra$ &  &  & 182& & $i\la\Btb{f_{+}}^{\mu\nu}{f_{+\mu}}^{\lambda}\sigma_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 722& $\mathrm{I}\quad$ & 1407& $\mathrm{I}\quad$  \\
$\la{f_{+}}^{\mu\nu}\ra\la\Btb u^{\lambda}\sigma_{\mu\lambda}{D_{\nu}}^{\rho}\Bt{u^{T}}_{\rho}\ra$ &  &  & 183& & $i\la\Btb{f_{+}}^{\mu\nu}{f_{+}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu\rho}\Bs\ra+\mathrm{H.c.}$ & 723& $\mathrm{I}\quad$ & 1408& $\mathrm{I}\quad$  \\
$\la{f_{+}}^{\mu\nu}\ra\la u_{\mu}u^{\lambda}\ra\la\Btb\sigma_{\nu\lambda}\Bt\ra$ &  &  & 184& & $i\la\Btb{f_{+}}^{\mu\nu}{\sigma_{\mu}}^{\lambda}\Bs{f_{+}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 724& $\mathrm{I}\quad$ & 1409& $\mathrm{I}\quad$  \\
$\la{f_{+}}^{\mu\nu}\ra\la u^{\lambda}u_{\lambda}\ra\la\Btb\sigma_{\mu\nu}\Bt\ra$ &  &  & 185& & $i\la\Btb{f_{+}}^{\mu\nu}{\sigma_{\mu}}^{\lambda}{D_{\nu}}^{\rho}\Bs{f_{+}^{T}}_{\lambda\rho}\ra+\mathrm{H.c.}$ & 725& $\mathrm{I}\quad$ & 1410& $\mathrm{I}\quad$  \\
$\la{f_{+}}^{\mu\nu}\ra\la u^{\lambda}u^{\rho}\ra\la\Btb\sigma_{\mu\nu}D_{\lambda\rho}\Bt\ra$ &  &  & 186& & $\la\Btb\Bs\ra\la{f_{+}}^{\mu\nu}f_{+\mu\nu}\ra+\mathrm{H.c.}$ & 726&  & 1411&  \\
$\la{f_{+}}^{\mu\nu}\ra\la u^{\lambda}u^{\rho}\ra\la\Btb\sigma_{\mu\lambda}D_{\nu\rho}\Bt\ra$ &  &  & 187& & $\la\Btb D^{\mu\nu}\Bs\ra\la{f_{+\mu}}^{\lambda}f_{+\nu\lambda}\ra+\mathrm{H.c.}$ & 727&  & 1412&  \\
$\la{f_{+}}^{\mu\nu}u_{\mu}\ra\la\Btb u^{\lambda}\sigma_{\nu\lambda}\Bt\ra$ &  &  & 188& & $\la{f_{+}}^{\mu\nu}\ra\la\Btb f_{+\mu\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1413&  \\
$\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Btb u_{\mu}\sigma_{\nu\lambda}\Bt\ra$ &  &  & 189& & $\la{f_{+}}^{\mu\nu}\ra\la\Btb{f_{+\mu}}^{\lambda}D_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1414&  \\
$\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Btb u_{\lambda}\sigma_{\mu\nu}\Bt\ra$ &  &  & 190& & $i\la{f_{+}}^{\mu\nu}\ra\la\Btb{f_{+\mu}}^{\lambda}\sigma_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 728& $\mathrm{I}\quad$ & 1415&  \\
$\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Btb u^{\rho}\sigma_{\mu\nu}D_{\lambda\rho}\Bt\ra$ &  &  & 191& & $i\la{f_{+}}^{\mu\nu}\ra\la\Btb{f_{+}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu\rho}\Bs\ra+\mathrm{H.c.}$ & 729& $\mathrm{I}\quad$ & 1416&  \\
$\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Btb u^{\rho}\sigma_{\mu\lambda}D_{\nu\rho}\Bt\ra$ &  &  & 192& & $\la{f_{+}}^{\mu\nu}\ra\la f_{+\mu\nu}\ra\la\Btb\Bs\ra+\mathrm{H.c.}$ &  &  & 1417&  \\
$\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Btb u^{\rho}\sigma_{\mu\rho}D_{\nu\lambda}\Bt\ra$ &  &  & 193& & $\la{f_{+}}^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}\ra\la\Btb D_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1418&  \\
$i\la\Btb{f_{+}}^{\mu\nu}{f_{-\mu}}^{\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bt\ra+\mathrm{H.c.}$ & 90&  & 194& & $\la\Btb u^{\mu}u_{\mu}\chip\Bs\ra+\mathrm{H.c.}$ & 730&  & 1419&  \\
$i\la\Btb{f_{+}}^{\mu\nu}{f_{-\mu}}^{\lambda}\gamf\gamma_{\lambda}D_{\nu}\Bt\ra+\mathrm{H.c.}$ & 91&  & 195& & $\la\Btb u^{\mu}u^{\nu}\chip D_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ & 731&  & 1420&  \\
$i\la\Btb{f_{+}}^{\mu\nu}{h_{\mu}}^{\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bt\ra+\mathrm{H.c.}$ & 92&  & 196& & $i\la\Btb u^{\mu}u^{\nu}\chip\sigma_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ & 732& $\mathrm{I}\quad$ & 1421& $\mathrm{I}\quad$  \\
$i\la\Btb{f_{+}}^{\mu\nu}{h_{\mu}}^{\lambda}\gamf\gamma_{\lambda}D_{\nu}\Bt\ra+\mathrm{H.c.}$ & 93&  & 197& & $\la\Btb u^{\mu}u_{\mu}\Bs\chip^{T}\ra+\mathrm{H.c.}$ &  &  & 1422&  \\
$i\la\Btb{f_{+}}^{\mu\nu}h^{\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda\rho}\Bt\ra+\mathrm{H.c.}$ & 94&  & 198& & $\la\Btb u^{\mu}u^{\nu}D_{\mu\nu}\Bs\chip^{T}\ra+\mathrm{H.c.}$ &  &  & 1423&  \\
$i\la\Btb{f_{+}}^{\mu\nu}\gamf\gamma_{\mu}D^{\lambda}\Bt{f_{-}^{T}}_{\nu\lambda}\ra$ & 95&  & 199& & $i\la\Btb u^{\mu}u^{\nu}\sigma_{\mu\nu}\Bs\chip^{T}\ra+\mathrm{H.c.}$ & 733& $\mathrm{I}\quad$ & 1424& $\mathrm{I}\quad$  \\
$i\la\Btb{f_{+}}^{\mu\nu}\gamf\gamma^{\lambda}D_{\mu}\Bt{f_{-}^{T}}_{\nu\lambda}\ra$ & 96&  & 200& & $\la\Btb u^{\mu}\chip u_{\mu}\Bs\ra+\mathrm{H.c.}$ & 734&  & 1425&  \\
$i\la\Btb{f_{+}}^{\mu\nu}\gamf\gamma^{\lambda}D_{\mu}\Bt{h^{T}}_{\nu\lambda}\ra$ & 97&  & 201& & $\la\Btb u^{\mu}\chip u^{\nu}D_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ & 735&  & 1426&  \\
$i\la\Btb\nabla^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bt\ra+\mathrm{H.c.}$ & 98&  & 202& & $i\la\Btb u^{\mu}\chip u^{\nu}\sigma_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ & 736& $\mathrm{I}\quad$ & 1427& $\mathrm{I}\quad$  \\
$i\la\Btb\nabla^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\gamf\gamma_{\lambda}D_{\nu}\Bt\ra+\mathrm{H.c.}$ & 99&  & 203& & $\la\Btb u^{\mu}\chip\Bs{u^{T}}_{\mu}\ra+\mathrm{H.c.}$ & 737&  & 1428&  \\
$i\la\Btb\nabla^{\mu}{f_{+}}^{\nu\lambda}u_{\mu}\gamf\gamma_{\nu}D_{\lambda}\Bt\ra+\mathrm{H.c.}$ & 100&  & 204& & $\la\Btb u^{\mu}\chip{D_{\mu}}^{\nu}\Bs{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 738&  & 1429&  \\
$i\la\Btb\nabla^{\mu}{f_{+\mu}}^{\nu}\gamf\gamma_{\nu}D^{\lambda}\Bt{u^{T}}_{\lambda}\ra$ & 101&  & 205& & $i\la\Btb u^{\mu}\chip{\sigma_{\mu}}^{\nu}\Bs{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 739& $\mathrm{I}\quad$ & 1430& $\mathrm{I}\quad$  \\
$i\la\Btb\nabla^{\mu}{f_{+\mu}}^{\nu}\gamf\gamma^{\lambda}D_{\nu}\Bt{u^{T}}_{\lambda}\ra$ & 102&  & 206& & $\la\Btb u^{\mu}\Bs{u^{T}}_{\mu}\chip^{T}\ra+\mathrm{H.c.}$ &  &  & 1431&  \\
$i\la\Btb\nabla^{\mu}{f_{+}}^{\nu\lambda}\gamf\gamma_{\mu}D_{\nu}\Bt{u^{T}}_{\lambda}\ra$ & 103&  & 207& & $\la\Btb u^{\mu}{D_{\mu}}^{\nu}\Bs{u^{T}}_{\nu}\chip^{T}\ra+\mathrm{H.c.}$ &  &  & 1432&  \\
$i\la{f_{+}}^{\mu\nu}\ra\la\Btb{f_{-\mu}}^{\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bt\ra$ & 104&  & 208& & $i\la\Btb u^{\mu}{\sigma_{\mu}}^{\nu}\Bs{u^{T}}_{\nu}\chip^{T}\ra+\mathrm{H.c.}$ & 740& $\mathrm{I}\quad$ & 1433& $\mathrm{I}\quad$  \\
$i\la{f_{+}}^{\mu\nu}\ra\la\Btb{f_{-\mu}}^{\lambda}\gamf\gamma_{\lambda}D_{\nu}\Bt\ra$ & 105&  & 209& & $\la\Btb\chip u^{\mu}u_{\mu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1434&  \\
$i\la{f_{+}}^{\mu\nu}\ra\la\Btb{h_{\mu}}^{\lambda}\gamf\gamma_{\lambda}D_{\nu}\Bt\ra$ & 106&  & 210& & $\la\Btb\chip u^{\mu}u^{\nu}D_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1435&  \\
$i\la{f_{+}}^{\mu\nu}{f_{-\mu}}^{\lambda}\ra\la\Btb\gamf\gamma_{\nu}D_{\lambda}\Bt\ra$ &  &  & 211& & $i\la\Btb\chip u^{\mu}u^{\nu}\sigma_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1436& $\mathrm{I}\quad$  \\
$i\la{f_{+}}^{\mu\nu}{f_{-\mu}}^{\lambda}\ra\la\Btb\gamf\gamma_{\lambda}D_{\nu}\Bt\ra$ &  &  & 212& & $\la\Btb\Bs\ra\la u^{\mu}u_{\mu}\chip\ra+\mathrm{H.c.}$ &  &  & 1437&  \\
$i\la{f_{+}}^{\mu\nu}{h_{\mu}}^{\lambda}\ra\la\Btb\gamf\gamma_{\nu}D_{\lambda}\Bt\ra$ &  &  & 213& & $\la\Btb D^{\mu\nu}\Bs\ra\la u_{\mu}u_{\nu}\chip\ra+\mathrm{H.c.}$ &  &  & 1438&  \\
$i\la{f_{+}}^{\mu\nu}{h_{\mu}}^{\lambda}\ra\la\Btb\gamf\gamma_{\lambda}D_{\nu}\Bt\ra$ &  &  & 214& & $i\la\Btb\sigma^{\mu\nu}\Bs\ra\la u_{\mu}u_{\nu}\chip\ra+\mathrm{H.c.}$ &  &  & 1439& $\mathrm{I}\quad$  \\
$i\la{f_{+}}^{\mu\nu}h^{\lambda\rho}\ra\la\Btb\gamf\gamma_{\mu}D_{\nu\lambda\rho}\Bt\ra$ &  &  & 215& & $\la u^{\mu}u_{\mu}\ra\la\Btb\chip\Bs\ra+\mathrm{H.c.}$ &  &  & 1440&  \\
$i\la\nabla^{\mu}{f_{+\mu}}^{\nu}\ra\la\Btb u^{\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bt\ra$ & 107&  & 216& & $\la u^{\mu}u^{\nu}\ra\la\Btb\chip D_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1441&  \\
$i\la\nabla^{\mu}{f_{+\mu}}^{\nu}\ra\la\Btb u^{\lambda}\gamf\gamma_{\lambda}D_{\nu}\Bt\ra$ & 108&  & 217& & $\la u^{\mu}\chip\ra\la\Btb u_{\mu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1442&  \\
$i\la\nabla^{\mu}{f_{+}}^{\nu\lambda}\ra\la\Btb u_{\mu}\gamf\gamma_{\nu}D_{\lambda}\Bt\ra$ & 109&  & 218& & $\la u^{\mu}\chip\ra\la\Btb u^{\nu}D_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1443&  \\
$i\la\nabla^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\ra\la\Btb\gamf\gamma_{\nu}D_{\lambda}\Bt\ra$ &  &  & 219& & $i\la u^{\mu}\chip\ra\la\Btb u^{\nu}\sigma_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1444& $\mathrm{I}\quad$  \\
$i\la\nabla^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\ra\la\Btb\gamf\gamma_{\lambda}D_{\nu}\Bt\ra$ &  &  & 220& & $\la\chip\ra\la\Btb u^{\mu}u_{\mu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1445&  \\
$i\la\nabla^{\mu}{f_{+}}^{\nu\lambda}u_{\mu}\ra\la\Btb\gamf\gamma_{\nu}D_{\lambda}\Bt\ra$ &  &  & 221& & $\la\chip\ra\la\Btb u^{\mu}u^{\nu}D_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1446&  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{+\mu\nu}f_{-\lambda\rho}\Bt\ra+\mathrm{H.c.}$ & 110&  & 222& & $i\la\chip\ra\la\Btb u^{\mu}u^{\nu}\sigma_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1447& $\mathrm{I}\quad$  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{+\mu\nu}{f_{-\lambda}}^{\sigma}D_{\rho\sigma}\Bt\ra+\mathrm{H.c.}$ & 111&  & 223& & $i\la\chip\ra\la\Btb u^{\mu}{\sigma_{\mu}}^{\nu}\Bs{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1448& $\mathrm{I}\quad$  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{+\mu\nu}{h_{\lambda}}^{\sigma}D_{\rho\sigma}\Bt\ra+\mathrm{H.c.}$ & 112&  & 224& & $\la\Btb u^{\mu}\nabla^{\nu}\chi_{+}\gamf\gamma_{\mu}D_{\nu}\Bs\ra+\mathrm{H.c.}$ & 741& $\mathrm{I}\quad$ & 1449& $\mathrm{I}\quad$  \\
$\la\Btb\nabla^{\mu}\nabla_{\mu}{f_{+}}^{\nu\lambda}\sigma_{\nu\lambda}\Bt\ra$ & 113&  & 225& & $\la\Btb u^{\mu}\nabla^{\nu}\chi_{+}\gamf\gamma_{\nu}D_{\mu}\Bs\ra+\mathrm{H.c.}$ & 742& $\mathrm{I}\quad$ & 1450& $\mathrm{I}\quad$  \\
$\la\nabla^{\mu}\nabla_{\mu}{f_{+}}^{\nu\lambda}\ra\la\Btb\sigma_{\nu\lambda}\Bt\ra$ &  &  & 226& & $\la\Btb u^{\mu}\gamf\gamma^{\nu}D_{\mu}\Bs\nabla_{\nu}\chi_{+}^{T}\ra+\mathrm{H.c.}$ & 743& $\mathrm{I}\quad$ & 1451& $\mathrm{I}\quad$  \\
$\la\Btb{f_{+}}^{\mu\nu}f_{+\mu\nu}\Bt\ra$ & 114&  & 227& & $\la\Btb{f_{-}}^{\mu\nu}\chip\gamf\gamma_{\mu}D_{\nu}\Bs\ra+\mathrm{H.c.}$ & 744& $\mathrm{I}\quad$ & 1452& $\mathrm{I}\quad$  \\
$\la\Btb{f_{+}}^{\mu\nu}{f_{+\mu}}^{\lambda}D_{\nu\lambda}\Bt\ra$ & 115&  & 228& & $\la\Btb{f_{-}}^{\mu\nu}\gamf\gamma_{\mu}D_{\nu}\Bs\chip^{T}\ra+\mathrm{H.c.}$ & 745& $\mathrm{I}\quad$ & 1453& $\mathrm{I}\quad$  \\
$i\la\Btb{f_{+}}^{\mu\nu}{f_{+\mu}}^{\lambda}\sigma_{\nu\lambda}\Bt\ra$ & 116&  & 229& & $\la\Btb\chip{f_{-}}^{\mu\nu}\gamf\gamma_{\mu}D_{\nu}\Bs\ra+\mathrm{H.c.}$ & 746& $\mathrm{I}\quad$ & 1454& $\mathrm{I}\quad$  \\
$i\la\Btb{f_{+}}^{\mu\nu}{f_{+}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu\rho}\Bt\ra$ & 117&  & 230& & $\la\Btb\chip h^{\mu\nu}\gamf\gamma_{\mu}D_{\nu}\Bs\ra+\mathrm{H.c.}$ & 747& $\mathrm{I}\quad$ & 1455& $\mathrm{I}\quad$  \\
$\la\Btb{f_{+}}^{\mu\nu}\Bt{f_{+}^{T}}_{\mu\nu}\ra$ & 118&  & 231& & $\la\Btb\nabla^{\mu}\chi_{+} u^{\nu}\gamf\gamma_{\mu}D_{\nu}\Bs\ra+\mathrm{H.c.}$ & 748& $\mathrm{I}\quad$ & 1456& $\mathrm{I}\quad$  \\
$\la\Btb{f_{+}}^{\mu\nu}{D_{\mu}}^{\lambda}\Bt{f_{+}^{T}}_{\nu\lambda}\ra$ & 119&  & 232& & $\la u^{\mu}\nabla^{\nu}\chi_{+}\ra\la\Btb\gamf\gamma_{\mu}D_{\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1457& $\mathrm{I}\quad$  \\
$\la\Btb\Bt\ra\la{f_{+}}^{\mu\nu}f_{+\mu\nu}\ra$ & 120&  & 233& & $\la u^{\mu}\nabla^{\nu}\chi_{+}\ra\la\Btb\gamf\gamma_{\nu}D_{\mu}\Bs\ra+\mathrm{H.c.}$ & 749& $\mathrm{I}\quad$ & 1458& $\mathrm{I}\quad$  \\
$\la\Btb D^{\mu\nu}\Bt\ra\la{f_{+\mu}}^{\lambda}f_{+\nu\lambda}\ra$ & 121&  & 234& & $\la{f_{-}}^{\mu\nu}\chip\ra\la\Btb\gamf\gamma_{\mu}D_{\nu}\Bs\ra+\mathrm{H.c.}$ & 750& $\mathrm{I}\quad$ & 1459& $\mathrm{I}\quad$  \\
$\la{f_{+}}^{\mu\nu}\ra\la\Btb f_{+\mu\nu}\Bt\ra$ &  &  & 235& & $\la\chip\ra\la\Btb{f_{-}}^{\mu\nu}\gamf\gamma_{\mu}D_{\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1460& $\mathrm{I}\quad$  \\
$\la{f_{+}}^{\mu\nu}\ra\la\Btb{f_{+\mu}}^{\lambda}D_{\nu\lambda}\Bt\ra$ &  &  & 236& & $\la\nabla^{\mu}\chi_{+}\ra\la\Btb u^{\nu}\gamf\gamma_{\mu}D_{\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1461& $\mathrm{I}\quad$  \\
$\la{f_{+}}^{\mu\nu}\ra\la f_{+\mu\nu}\ra\la\Btb\Bt\ra$ &  &  & 237& & $\la\Btb\nabla^{\mu}\nabla_{\mu}\chi_{+}\Bs\ra+\mathrm{H.c.}$ & 751&  & 1462&  \\
$\la{f_{+}}^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}\ra\la\Btb D_{\nu\lambda}\Bt\ra$ &  &  & 238& & $\la\nabla^{\mu}\nabla_{\mu}\chi_{+}\ra\la\Btb\Bs\ra+\mathrm{H.c.}$ & 752&  & 1463&  \\
$\la\Btb u^{\mu}u_{\mu}\chip\Bt\ra+\mathrm{H.c.}$ & 122&  & 239& & $\la\Btb{f_{+}}^{\mu\nu}\chip\sigma_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ & 753& $\mathrm{I}\quad$ & 1464& $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}u^{\nu}\chip D_{\mu\nu}\Bt\ra+\mathrm{H.c.}$ & 123&  & 240& & $\la\Btb{f_{+}}^{\mu\nu}\sigma_{\mu\nu}\Bs\chip^{T}\ra+\mathrm{H.c.}$ & 754& $\mathrm{I}\quad$ & 1465& $\mathrm{I}\quad$  \\
$i\la\Btb u^{\mu}u^{\nu}\chip\sigma_{\mu\nu}\Bt\ra+\mathrm{H.c.}$ & 124&  & 241& & $\la\Btb\chip{f_{+}}^{\mu\nu}\sigma_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ & 755& $\mathrm{I}\quad$ & 1466& $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}u_{\mu}\Bt\chip^{T}\ra$ &  &  & 242& & $\la{f_{+}}^{\mu\nu}\ra\la\Btb\chip\sigma_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ & 756& $\mathrm{I}\quad$ & 1467&  \\
$\la\Btb u^{\mu}u^{\nu}D_{\mu\nu}\Bt\chip^{T}\ra$ &  &  & 243& & $\la{f_{+}}^{\mu\nu}\ra\la\chip\ra\la\Btb\sigma_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ & 757& $\mathrm{I}\quad$ & 1468&  \\
$i\la\Btb u^{\mu}u^{\nu}\sigma_{\mu\nu}\Bt\chip^{T}\ra$ & 125&  & 244& & $\la{f_{+}}^{\mu\nu}\chip\ra\la\Btb\sigma_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ & 758& $\mathrm{I}\quad$ & 1469& $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}\chip u_{\mu}\Bt\ra$ & 126&  & 245& & $\la\chip\ra\la\Btb{f_{+}}^{\mu\nu}\sigma_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1470& $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}\chip u^{\nu}D_{\mu\nu}\Bt\ra$ & 127&  & 246& & $\la\Btb\chip^{2}\Bs\ra+\mathrm{H.c.}$ & 759&  & 1471&  \\
$i\la\Btb u^{\mu}\chip u^{\nu}\sigma_{\mu\nu}\Bt\ra$ & 128&  & 247& & $\la\Btb\Bs\ra\la\chip^{2}\ra+\mathrm{H.c.}$ & 760&  & 1472&  \\
$\la\Btb u^{\mu}\chip\Bt{u^{T}}_{\mu}\ra+\mathrm{H.c.}$ & 129&  & 248& & $\la\chip\ra\la\Btb\chip\Bs\ra+\mathrm{H.c.}$ &  &  & 1473&  \\
$\la\Btb u^{\mu}\chip{D_{\mu}}^{\nu}\Bt{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 130&  & 249& & $\la\chip\ra\la\chip\ra\la\Btb\Bs\ra+\mathrm{H.c.}$ &  &  & 1474&  \\
$i\la\Btb u^{\mu}\chip{\sigma_{\mu}}^{\nu}\Bt{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 131&  & 250& & $i\la\Btb u^{\mu}u^{\nu}\chim\gamf\gamma_{\mu}D_{\nu}\Bs\ra+\mathrm{H.c.}$ & 761& $\mathrm{I}\quad$ & 1475& $\mathrm{I}\quad$  \\
$\la\Btb\Bt\ra\la u^{\mu}u_{\mu}\chip\ra$ & 132&  & 251& & $i\la\Btb u^{\mu}u^{\nu}\chim\gamf\gamma_{\nu}D_{\mu}\Bs\ra+\mathrm{H.c.}$ & 762& $\mathrm{I}\quad$ & 1476& $\mathrm{I}\quad$  \\
$\la\Btb D^{\mu\nu}\Bt\ra\la u_{\mu}u_{\nu}\chip\ra$ & 133&  & 252& & $i\la\Btb u^{\mu}u^{\nu}\gamf\gamma_{\mu}D_{\nu}\Bs\chim^{T}\ra+\mathrm{H.c.}$ & 763& $\mathrm{I}\quad$ & 1477& $\mathrm{I}\quad$  \\
$i\la\Btb\sigma^{\mu\nu}\Bt\ra\la u_{\mu}u_{\nu}\chip\ra$ &  &  & 253& & $i\la\Btb u^{\mu}u^{\nu}\gamf\gamma_{\nu}D_{\mu}\Bs\chim^{T}\ra+\mathrm{H.c.}$ &  &  & 1478& $\mathrm{I}\quad$  \\
$\la u^{\mu}u_{\mu}\ra\la\Btb\chip\Bt\ra$ &  &  & 254& & $i\la\Btb u^{\mu}\chim u^{\nu}\gamf\gamma_{\mu}D_{\nu}\Bs\ra+\mathrm{H.c.}$ & 764& $\mathrm{I}\quad$ & 1479& $\mathrm{I}\quad$  \\
$\la u^{\mu}u^{\nu}\ra\la\Btb\chip D_{\mu\nu}\Bt\ra$ &  &  & 255& & $i\la\Btb u^{\mu}\chim u^{\nu}\gamf\gamma_{\nu}D_{\mu}\Bs\ra+\mathrm{H.c.}$ & 765& $\mathrm{I}\quad$ & 1480& $\mathrm{I}\quad$  \\
$\la u^{\mu}\chip\ra\la\Btb u_{\mu}\Bt\ra$ &  &  & 256& & $i\la\Btb u^{\mu}\chim\gamf\gamma_{\mu}D^{\nu}\Bs{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 766& $\mathrm{I}\quad$ & 1481& $\mathrm{I}\quad$  \\
$\la u^{\mu}\chip\ra\la\Btb u^{\nu}D_{\mu\nu}\Bt\ra$ &  &  & 257& & $i\la\Btb u^{\mu}\chim\gamf\gamma^{\nu}D_{\mu}\Bs{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 767& $\mathrm{I}\quad$ & 1482& $\mathrm{I}\quad$  \\
$\la\chip\ra\la\Btb u^{\mu}u_{\mu}\Bt\ra$ &  &  & 258& & $i\la\Btb u^{\mu}\gamf\gamma_{\mu}D^{\nu}\Bs{u^{T}}_{\nu}\chim^{T}\ra+\mathrm{H.c.}$ & 768& $\mathrm{I}\quad$ & 1483& $\mathrm{I}\quad$  \\
$\la\chip\ra\la\Btb u^{\mu}u^{\nu}D_{\mu\nu}\Bt\ra$ &  &  & 259& & $i\la\Btb u^{\mu}\gamf\gamma^{\nu}D_{\mu}\Bs{u^{T}}_{\nu}\chim^{T}\ra+\mathrm{H.c.}$ &  &  & 1484& $\mathrm{I}\quad$  \\
$i\la\chip\ra\la\Btb u^{\mu}u^{\nu}\sigma_{\mu\nu}\Bt\ra$ &  &  & 260& & $i\la\Btb\chim u^{\mu}u^{\nu}\gamf\gamma_{\mu}D_{\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1485& $\mathrm{I}\quad$  \\
$\la\chip\ra\la\Btb u^{\mu}\Bt{u^{T}}_{\mu}\ra$ &  &  & 261& & $i\la\Btb\chim u^{\mu}u^{\nu}\gamf\gamma_{\nu}D_{\mu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1486& $\mathrm{I}\quad$  \\
$\la\chip\ra\la\Btb u^{\mu}{D_{\mu}}^{\nu}\Bt{u^{T}}_{\nu}\ra$ &  &  & 262& & $i\la\Btb\gamf\gamma^{\mu}D^{\nu}\Bs\ra\la u_{\mu}u_{\nu}\chim\ra+\mathrm{H.c.}$ &  &  & 1487& $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}\nabla^{\nu}\chi_{+}\gamf\gamma_{\mu}D_{\nu}\Bt\ra+\mathrm{H.c.}$ & 134&  & 263& & $i\la\Btb\gamf\gamma^{\mu}D^{\nu}\Bs\ra\la u_{\nu}u_{\mu}\chim\ra+\mathrm{H.c.}$ &  &  & 1488& $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}\nabla^{\nu}\chi_{+}\gamf\gamma_{\nu}D_{\mu}\Bt\ra+\mathrm{H.c.}$ & 135&  & 264& & $i\la u^{\mu}u^{\nu}\ra\la\Btb\chim\gamf\gamma_{\mu}D_{\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1489& $\mathrm{I}\quad$  \\
$\la\Btb{f_{-}}^{\mu\nu}\chip\gamf\gamma_{\mu}D_{\nu}\Bt\ra+\mathrm{H.c.}$ & 136&  & 265& & $i\la u^{\mu}\chim\ra\la\Btb u^{\nu}\gamf\gamma_{\mu}D_{\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1490& $\mathrm{I}\quad$  \\
$\la\Btb\nabla^{\mu}\nabla_{\mu}\chi_{+}\Bt\ra$ & 137&  & 266& & $i\la u^{\mu}\chim\ra\la\Btb u^{\nu}\gamf\gamma_{\nu}D_{\mu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1491& $\mathrm{I}\quad$  \\
$\la\nabla^{\mu}\nabla_{\mu}\chi_{+}\ra\la\Btb\Bt\ra$ & 138&  & 267& & $i\la\chim\ra\la\Btb u^{\mu}u^{\nu}\gamf\gamma_{\mu}D_{\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1492& $\mathrm{I}\quad$  \\
$\la\Btb{f_{+}}^{\mu\nu}\chip\sigma_{\mu\nu}\Bt\ra+\mathrm{H.c.}$ & 139&  & 268& & $i\la\chim\ra\la\Btb u^{\mu}u^{\nu}\gamf\gamma_{\nu}D_{\mu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1493& $\mathrm{I}\quad$  \\
$\la\Btb{f_{+}}^{\mu\nu}\sigma_{\mu\nu}\Bt\chip^{T}\ra$ & 140&  & 269& & $i\la\chim\ra\la\Btb u^{\mu}\gamf\gamma_{\mu}D^{\nu}\Bs{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1494& $\mathrm{I}\quad$  \\
$\la{f_{+}}^{\mu\nu}\ra\la\Btb\chip\sigma_{\mu\nu}\Bt\ra$ & 141&  & 270& & $i\la\Btb u^{\mu}\nabla_{\mu}\chi_{-}\Bs\ra+\mathrm{H.c.}$ & 769&  & 1495&  \\
$\la{f_{+}}^{\mu\nu}\ra\la\chip\ra\la\Btb\sigma_{\mu\nu}\Bt\ra$ & 142&  & 271& & $i\la\Btb u^{\mu}\nabla^{\nu}\chi_{-} D_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ & 770&  & 1496&  \\
$\la{f_{+}}^{\mu\nu}\chip\ra\la\Btb\sigma_{\mu\nu}\Bt\ra$ & 143&  & 272& & $\la\Btb u^{\mu}\nabla^{\nu}\chi_{-}\sigma_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ & 771& $\mathrm{I}\quad$ & 1497& $\mathrm{I}\quad$  \\
$\la\chip\ra\la\Btb{f_{+}}^{\mu\nu}\sigma_{\mu\nu}\Bt\ra$ &  &  & 273& & $i\la\Btb u^{\mu}\Bs\nabla_{\mu}\chi_{-}^{T}\ra+\mathrm{H.c.}$ & 772&  & 1498&  \\
$\la\Btb\chip^{2}\Bt\ra$ & 144&  & 274& & $\la\Btb u^{\mu}{\sigma_{\mu}}^{\nu}\Bs\nabla_{\nu}\chi_{-}^{T}\ra+\mathrm{H.c.}$ & 773& $\mathrm{I}\quad$ & 1499& $\mathrm{I}\quad$  \\
$\la\Btb\chip\Bt\chip^{T}\ra$ & 145&  & 275& & $\la\Btb{f_{-}}^{\mu\nu}\chim\sigma_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ & 774& $\mathrm{I}\quad$ & 1500& $\mathrm{I}\quad$  \\
$\la\Btb\Bt\ra\la\chip^{2}\ra$ & 146&  & 276& & $\la\Btb{f_{-}}^{\mu\nu}\sigma_{\mu\nu}\Bs\chim^{T}\ra+\mathrm{H.c.}$ & 775& $\mathrm{I}\quad$ & 1501& $\mathrm{I}\quad$  \\
$\la\chip\ra\la\Btb\chip\Bt\ra$ &  &  & 277& & $\la\Btb\chim{f_{-}}^{\mu\nu}\sigma_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ & 776& $\mathrm{I}\quad$ & 1502& $\mathrm{I}\quad$  \\
$\la\chip\ra\la\chip\ra\la\Btb\Bt\ra$ &  &  & 278& & $i\la\Btb\chim h^{\mu\nu}D_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ & 777&  & 1503&  \\
$i\la\Btb u^{\mu}u^{\nu}\chim\gamf\gamma_{\mu}D_{\nu}\Bt\ra+\mathrm{H.c.}$ & 147&  & 279& & $i\la\Btb\nabla^{\mu}\chi_{-} u_{\mu}\Bs\ra+\mathrm{H.c.}$ & 778&  & 1504&  \\
$i\la\Btb u^{\mu}u^{\nu}\chim\gamf\gamma_{\nu}D_{\mu}\Bt\ra+\mathrm{H.c.}$ &  &  & 280& & $\la\Btb\nabla^{\mu}\chi_{-} u^{\nu}\sigma_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ & 779& $\mathrm{I}\quad$ & 1505& $\mathrm{I}\quad$  \\
$i\la\Btb u^{\mu}u^{\nu}\gamf\gamma_{\mu}D_{\nu}\Bt\chim^{T}\ra+\mathrm{H.c.}$ & 148&  & 281& & $i\la\Btb\Bs\ra\la u^{\mu}\nabla_{\mu}\chi_{-}\ra+\mathrm{H.c.}$ & 780&  & 1506&  \\
$i\la\Btb u^{\mu}\chim u^{\nu}\gamf\gamma_{\mu}D_{\nu}\Bt\ra+\mathrm{H.c.}$ & 149&  & 282& & $i\la\Btb D^{\mu\nu}\Bs\ra\la u_{\mu}\nabla_{\nu}\chi_{-}\ra+\mathrm{H.c.}$ &  &  & 1507&  \\
$i\la\Btb u^{\mu}\chim\gamf\gamma_{\mu}D^{\nu}\Bt{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 150&  & 283& & $\la u^{\mu}\nabla^{\nu}\chi_{-}\ra\la\Btb\sigma_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ & 781& $\mathrm{I}\quad$ & 1508& $\mathrm{I}\quad$  \\
$i\la\Btb u^{\mu}\chim\gamf\gamma^{\nu}D_{\mu}\Bt{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 151&  & 284& & $\la{f_{-}}^{\mu\nu}\chim\ra\la\Btb\sigma_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ & 782& $\mathrm{I}\quad$ & 1509& $\mathrm{I}\quad$  \\
$i\la\Btb\gamf\gamma^{\mu}D^{\nu}\Bt\ra\la u_{\mu}u_{\nu}\chim\ra+\mathrm{H.c.}$ &  &  & 285& & $\la\chim\ra\la\Btb{f_{-}}^{\mu\nu}\sigma_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1510& $\mathrm{I}\quad$  \\
$i\la\chim\ra\la\Btb u^{\mu}u^{\nu}\gamf\gamma_{\mu}D_{\nu}\Bt\ra+\mathrm{H.c.}$ &  &  & 286& & $i\la\nabla^{\mu}\chi_{-}\ra\la\Btb u_{\mu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1511&  \\
$i\la\Btb u^{\mu}\nabla_{\mu}\chi_{-}\Bt\ra+\mathrm{H.c.}$ & 152&  & 287& & $\la\nabla^{\mu}\chi_{-}\ra\la\Btb u^{\nu}\sigma_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1512& $\mathrm{I}\quad$  \\
$i\la\Btb u^{\mu}\nabla^{\nu}\chi_{-} D_{\mu\nu}\Bt\ra+\mathrm{H.c.}$ & 153&  & 288& & $\la\Btb{f_{+}}^{\mu\nu}\chim\gamf\gamma_{\mu}D_{\nu}\Bs\ra+\mathrm{H.c.}$ & 783& $\mathrm{I}\quad$ & 1513& $\mathrm{I}\quad$  \\
$\la\Btb u^{\mu}\nabla^{\nu}\chi_{-}\sigma_{\mu\nu}\Bt\ra+\mathrm{H.c.}$ & 154&  & 289& & $\la\Btb{f_{+}}^{\mu\nu}\gamf\gamma_{\mu}D_{\nu}\Bs\chim^{T}\ra+\mathrm{H.c.}$ & 784& $\mathrm{I}\quad$ & 1514& $\mathrm{I}\quad$  \\
$i\la\Btb u^{\mu}\Bt\nabla_{\mu}\chi_{-}^{T}\ra$ & 155&  & 290& & $\la\Btb\chim{f_{+}}^{\mu\nu}\gamf\gamma_{\mu}D_{\nu}\Bs\ra+\mathrm{H.c.}$ & 785& $\mathrm{I}\quad$ & 1515& $\mathrm{I}\quad$  \\
$\la\Btb{f_{-}}^{\mu\nu}\chim\sigma_{\mu\nu}\Bt\ra+\mathrm{H.c.}$ & 156&  & 291& & $\la{f_{+}}^{\mu\nu}\ra\la\Btb\chim\gamf\gamma_{\mu}D_{\nu}\Bs\ra+\mathrm{H.c.}$ & 786& $\mathrm{I}\quad$ & 1516&  \\
$i\la\Btb\Bt\ra\la u^{\mu}\nabla_{\mu}\chi_{-}\ra$ & 157&  & 292& & $\la{f_{+}}^{\mu\nu}\ra\la\chim\ra\la\Btb\gamf\gamma_{\mu}D_{\nu}\Bs\ra+\mathrm{H.c.}$ & 787& $\mathrm{I}\quad$ & 1517&  \\
$i\la\Btb D^{\mu\nu}\Bt\ra\la u_{\mu}\nabla_{\nu}\chi_{-}\ra$ &  &  & 293& & $\la{f_{+}}^{\mu\nu}\chim\ra\la\Btb\gamf\gamma_{\mu}D_{\nu}\Bs\ra+\mathrm{H.c.}$ & 788& $\mathrm{I}\quad$ & 1518& $\mathrm{I}\quad$  \\
$i\la\nabla^{\mu}\chi_{-}\ra\la\Btb u_{\mu}\Bt\ra$ &  &  & 294& & $\la\chim\ra\la\Btb{f_{+}}^{\mu\nu}\gamf\gamma_{\mu}D_{\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1519& $\mathrm{I}\quad$  \\
$\la\Btb{f_{+}}^{\mu\nu}\chim\gamf\gamma_{\mu}D_{\nu}\Bt\ra+\mathrm{H.c.}$ & 158&  & 295& & $\la\Btb\chim^{2}\Bs\ra+\mathrm{H.c.}$ & 789&  & 1520&  \\
$\la\Btb{f_{+}}^{\mu\nu}\gamf\gamma_{\mu}D_{\nu}\Bt\chim^{T}\ra$ & 159&  & 296& & $\la\chim\ra\la\Btb\chim\Bs\ra+\mathrm{H.c.}$ &  &  & 1521&  \\
$\la{f_{+}}^{\mu\nu}\ra\la\Btb\chim\gamf\gamma_{\mu}D_{\nu}\Bt\ra$ & 160&  & 297& & $\la D^{\mu}D_{\mu}{F_{L}}^{\nu\lambda}\ra\la\Btb\sigma_{\nu\lambda}\Bs\ra+\mathrm{P.C.H.}$ & 790& $\mathrm{I}\quad$ &  &  \\
$\la{f_{+}}^{\mu\nu}\ra\la\chim\ra\la\Btb\gamf\gamma_{\mu}D_{\nu}\Bt\ra$ & 161&  & 298& & $\la\Btb\Bs\ra\la{F_{L}}^{\mu\nu}F_{L\mu\nu}\ra+\mathrm{P.C.H.}$ & 791&  & 1522&  \\
$\la{f_{+}}^{\mu\nu}\chim\ra\la\Btb\gamf\gamma_{\mu}D_{\nu}\Bt\ra$ & 162&  & 299& & $\la\Btb D^{\mu\nu}\Bs\ra\la{F_{L\mu}}^{\lambda}F_{L\nu\lambda}\ra+\mathrm{P.C.H.}$ & 792&  & 1523&  \\
$\la\chim\ra\la\Btb{f_{+}}^{\mu\nu}\gamf\gamma_{\mu}D_{\nu}\Bt\ra$ &  &  & 300& & $\la{F_{L}}^{\mu\nu}\ra\la F_{L\mu\nu}\ra\la\Btb\Bs\ra+\mathrm{P.C.H.}$ & 793&  &  &  \\
$\la\Btb\chim^{2}\Bt\ra$ & 163&  & 301& & $\la{F_{L}}^{\mu\nu}\ra\la{F_{L\mu}}^{\lambda}\ra\la\Btb D_{\nu\lambda}\Bs\ra+\mathrm{P.C.H.}$ & 794&  &  &  \\
$\la\Btb\chim\Bt\chim^{T}\ra$ & 164&  & 302& & $\la\Btb\Bs\ra\la\chi\chi^{\dag}\ra+\mathrm{H.c.}$ & 795&  & 1524&  \\
$\la\chim\ra\la\Btb\chim\Bt\ra$ & 165&  & 303& & $\la\Btb\det\chi\Bs\ra+\mathrm{H.c.}$ & 796&  &  &  \\
$\la\chim\ra\la\chim\ra\la\Btb\Bt\ra$ &  &  & 304& & $\la\Btb u^{\mu}u_{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 797&  & 1525&  \\
$\la D^{\mu}D_{\mu}{F_{L}}^{\nu\lambda}\ra\la\Btb\sigma_{\nu\lambda}\Bt\ra+\mathrm{P.}$ & 166&  &  & & $\la\Btb u^{\mu}u_{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1526&  \\
$\la\Btb\Bt\ra\la{F_{L}}^{\mu\nu}F_{L\mu\nu}\ra+\mathrm{P.}$ & 167&  & 305& & $\la\Btb u^{\mu}u^{\nu}u_{\mu}u^{\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 798&  & 1527&  \\
$\la\Btb D^{\mu\nu}\Bt\ra\la{F_{L\mu}}^{\lambda}F_{L\nu\lambda}\ra+\mathrm{P.}$ & 168&  & 306& & $\la\Btb u^{\mu}u^{\nu}u_{\mu}u^{\lambda}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 799&  & 1528&  \\
$\la{F_{L}}^{\mu\nu}\ra\la F_{L\mu\nu}\ra\la\Btb\Bt\ra+\mathrm{P.}$ & 169&  &  & & $\la\Btb u^{\mu}u^{\nu}u_{\nu}u^{\lambda}\gamf\gamma_{\mu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1529&  \\
$\la{F_{L}}^{\mu\nu}\ra\la{F_{L\mu}}^{\lambda}\ra\la\Btb D_{\nu\lambda}\Bt\ra+\mathrm{P.}$ & 170&  &  & & $\la\Btb u^{\mu}u^{\nu}u_{\nu}u^{\lambda}\gamf\gamma_{\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1530&  \\
$\la\Btb\Bt\ra\la\chi\chi^{\dag}\ra$ & 171&  & 307& & $\la\Btb u^{\mu}u^{\nu}u^{\lambda}u_{\mu}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1531&  \\
$\la\Btb\det\chi\Bt\ra+\mathrm{H.c.}$ & 172&  &  & & $\la\Btb u^{\mu}u^{\nu}u^{\lambda}u_{\mu}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1532&  \\
$\la\Bsb u^{\mu}u_{\mu}u^{\nu}u_{\nu}\Bs\ra$ & 173& $\mathrm{I}\quad$ & 308& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}u^{\lambda}u_{\nu}\gamf\gamma_{\mu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1533&  \\
$\la\Bsb u^{\mu}u^{\nu}u_{\mu}u_{\nu}\Bs\ra$ & 174& $\mathrm{I}\quad$ & 309& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}u^{\lambda}u_{\nu}\gamf\gamma_{\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1534&  \\
$\la\Bsb u^{\mu}u^{\nu}u_{\nu}u_{\mu}\Bs\ra$ &  &  & 310& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}u^{\lambda}u_{\lambda}\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1535&  \\
$\la\Bsb u^{\mu}u_{\mu}u^{\nu}u^{\lambda}D_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 175& $\mathrm{I}\quad$ & 311& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}u^{\lambda}u_{\lambda}\gamf\gamma_{\nu}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1536&  \\
$\la\Bsb u^{\mu}u^{\nu}u_{\mu}u^{\lambda}D_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 176& $\mathrm{I}\quad$ & 312& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\mu}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 800&  & 1537&  \\
$\la\Bsb u^{\mu}u^{\nu}u_{\nu}u^{\lambda}D_{\mu\lambda}\Bs\ra$ &  &  & 313& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\mu}D_{\nu\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 801&  & 1538&  \\
$\la\Bsb u^{\mu}u^{\nu}u^{\lambda}u_{\mu}D_{\nu\lambda}\Bs\ra$ &  &  & 314& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\mu}D_{\lambda\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1539&  \\
$\la\Bsb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}D_{\mu\nu\lambda\rho}\Bs\ra$ & 177& $\mathrm{I}\quad$ & 315& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\nu}D_{\mu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 802&  & 1540&  \\
$i\la\Bsb u^{\mu}u_{\mu}u^{\nu}u^{\lambda}\sigma_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 178& $\mathrm{I}\quad$ & 316& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\nu}D_{\mu\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1541&  \\
$i\la\Bsb u^{\mu}u^{\nu}u_{\mu}u^{\lambda}\sigma_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 179& $\mathrm{I}\quad$ & 317& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\nu}D_{\lambda\rho}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1542&  \\
$i\la\Bsb u^{\mu}u^{\nu}u_{\nu}u^{\lambda}\sigma_{\mu\lambda}\Bs\ra$ &  &  & 318& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\lambda}D_{\mu\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1543&  \\
$i\la\Bsb u^{\mu}u^{\nu}u^{\lambda}u_{\mu}\sigma_{\nu\lambda}\Bs\ra$ &  &  & 319& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\lambda}D_{\mu\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1544&  \\
$i\la\Bsb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\sigma_{\mu\nu}D_{\lambda\rho}\Bs\ra+\mathrm{H.c.}$ & 180& $\mathrm{I}\quad$ & 320& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\lambda}D_{\nu\rho}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1545&  \\
$i\la\Bsb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\sigma_{\mu\lambda}D_{\nu\rho}\Bs\ra+\mathrm{H.c.}$ & 181& $\mathrm{I}\quad$ & 321& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\rho}D_{\mu\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1546&  \\
$i\la\Bsb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\sigma_{\mu\rho}D_{\nu\lambda}\Bs\ra$ &  &  & 322& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\rho}D_{\mu\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1547&  \\
$i\la\Bsb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\sigma_{\nu\lambda}D_{\mu\rho}\Bs\ra$ &  &  & 323& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\rho}D_{\nu\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1548&  \\
$\la\Bsb u^{\mu}u_{\mu}u^{\nu}\Bs{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 182& $\mathrm{I}\quad$ & 324& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u_{\mu}u^{\nu}\gamf\gamma_{\nu}\Bss^{\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 803&  & 1549&  \\
$\la\Bsb u^{\mu}u^{\nu}u_{\mu}\Bs{u^{T}}_{\nu}\ra$ & 183& $\mathrm{I}\quad$ & 325& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u_{\mu}u^{\nu}\gamf\gamma^{\lambda}\Bss_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1550&  \\
$\la\Bsb u^{\mu}u_{\mu}u^{\nu}{D_{\nu}}^{\lambda}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 184& $\mathrm{I}\quad$ & 326& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}u_{\mu}\gamf\gamma_{\nu}\Bss^{\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 804&  & 1551&  \\
$\la\Bsb u^{\mu}u^{\nu}u_{\mu}{D_{\nu}}^{\lambda}\Bs{u^{T}}_{\lambda}\ra$ & 185& $\mathrm{I}\quad$ & 327& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}u_{\mu}\gamf\gamma^{\lambda}\Bss_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 805&  & 1552&  \\
$\la\Bsb u^{\mu}u^{\nu}u^{\lambda}D_{\mu\nu}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 186& $\mathrm{I}\quad$ & 328& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}u_{\nu}\gamf\gamma_{\mu}\Bss^{\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1553&  \\
$\la\Bsb u^{\mu}u^{\nu}u^{\lambda}D_{\mu\lambda}\Bs{u^{T}}_{\nu}\ra$ &  &  & 329& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}u_{\nu}\gamf\gamma^{\lambda}\Bss_{\mu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1554&  \\
$\la\Bsb u^{\mu}u^{\nu}u^{\lambda}{D_{\mu\nu\lambda}}^{\rho}\Bs{u^{T}}_{\rho}\ra$ & 187& $\mathrm{I}\quad$ & 330& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\mu}\Bss_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1555&  \\
$i\la\Bsb u^{\mu}u_{\mu}u^{\nu}{\sigma_{\nu}}^{\lambda}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 331& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\mu}\Bss_{\lambda}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1556&  \\
$i\la\Bsb u^{\mu}u^{\nu}u^{\lambda}\sigma_{\mu\nu}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 332& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\nu}\Bss_{\mu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1557&  \\
$i\la\Bsb u^{\mu}u^{\nu}u^{\lambda}\sigma_{\mu\lambda}\Bs{u^{T}}_{\nu}\ra$ &  &  & 333& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}{u^{T}}_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1558&  \\
$i\la\Bsb u^{\mu}u^{\nu}u^{\lambda}\sigma_{\mu\nu}{D_{\lambda}}^{\rho}\Bs{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 334& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\lambda}\Bss_{\mu}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1559&  \\
$i\la\Bsb u^{\mu}u^{\nu}u^{\lambda}\sigma_{\mu\lambda}{D_{\nu}}^{\rho}\Bs{u^{T}}_{\rho}\ra$ &  &  & 335& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\lambda}\Bss_{\nu}{u^{T}}_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1560&  \\
$i\la\Bsb u^{\mu}u^{\nu}u^{\lambda}{\sigma_{\mu}}^{\rho}D_{\nu\lambda}\Bs{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 336& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\mu}D_{\nu\lambda}\Bss^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 806&  & 1561&  \\
$\la\Bsb u^{\mu}u_{\mu}\Bs u^{T\nu}{u^{T}}_{\nu}\ra$ &  &  & 337& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\mu}{D_{\nu}}^{\rho}\Bss_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 807&  & 1562&  \\
$\la\Bsb u^{\mu}u^{\nu}\Bs{u^{T}}_{\mu}{u^{T}}_{\nu}\ra$ & 188& $\mathrm{I}\quad$ & 338& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\mu}{D_{\lambda}}^{\rho}\Bss_{\nu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 808&  & 1563&  \\
$\la\Bsb u^{\mu}u^{\nu}\Bs{u^{T}}_{\nu}{u^{T}}_{\mu}\ra$ &  &  & 339& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\nu}D_{\mu\lambda}\Bss^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1564&  \\
$\la\Bsb u^{\mu}u_{\mu}D^{\nu\lambda}\Bs{u^{T}}_{\nu}{u^{T}}_{\lambda}\ra$ &  &  & 340& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\nu}{D_{\mu}}^{\rho}\Bss_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1565&  \\
$\la\Bsb u^{\mu}u^{\nu}{D_{\mu}}^{\lambda}\Bs{u^{T}}_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 189& $\mathrm{I}\quad$ & 341& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\nu}{D_{\lambda}}^{\rho}\Bss_{\mu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1566&  \\
$\la\Bsb u^{\mu}u^{\nu}{D_{\mu}}^{\lambda}\Bs{u^{T}}_{\lambda}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  & 342& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\lambda}D_{\mu\nu}\Bss^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1567&  \\
$\la\Bsb u^{\mu}u^{\nu}{D_{\mu\nu}}^{\lambda\rho}\Bs{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra$ &  &  & 343& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\lambda}{D_{\mu}}^{\rho}\Bss_{\nu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1568&  \\
$i\la\Bsb u^{\mu}u_{\mu}\sigma^{\nu\lambda}\Bs{u^{T}}_{\nu}{u^{T}}_{\lambda}\ra$ &  &  & 344& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\lambda}{D_{\nu}}^{\rho}\Bss_{\mu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1569&  \\
$i\la\Bsb u^{\mu}u^{\nu}{\sigma_{\mu}}^{\lambda}\Bs{u^{T}}_{\lambda}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  & 345& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma^{\rho}D_{\mu\nu}\Bss_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1570&  \\
$i\la\Bsb u^{\mu}u^{\nu}\sigma_{\mu\nu}D^{\lambda\rho}\Bs{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra$ &  &  & 346& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma^{\rho}D_{\mu\lambda}\Bss_{\nu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1571&  \\
$i\la\Bsb u^{\mu}u^{\nu}{\sigma_{\mu}}^{\lambda}{D_{\nu}}^{\rho}\Bs{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 347& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma^{\rho}D_{\nu\lambda}\Bss_{\mu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1572&  \\
$\la\Bsb u^{\mu}\Bs\ra\la u_{\mu}u^{\nu}u_{\nu}\ra$ &  &  & 348& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u_{\mu}\gamf\gamma^{\nu}\Bss^{\lambda}{u^{T}}_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1573&  \\
$\la\Bsb u^{\mu}{D_{\mu}}^{\nu}\Bs\ra\la u_{\nu}u^{\lambda}u_{\lambda}\ra$ &  &  & 349& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u_{\mu}\gamf\gamma^{\nu}\Bss^{\lambda}{u^{T}}_{\lambda}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1574&  \\
$\la\Bsb u^{\mu}D^{\nu\lambda}\Bs\ra\la u_{\mu}u_{\nu}u_{\lambda}\ra$ &  &  & 350& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}\gamf\gamma_{\mu}\Bss^{\lambda}{u^{T}}_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 809&  & 1575&  \\
$\la\Bsb u^{\mu}{D_{\mu}}^{\nu\lambda\rho}\Bs\ra\la u_{\nu}u_{\lambda}u_{\rho}\ra$ &  &  & 351& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}\gamf\gamma_{\mu}\Bss^{\lambda}{u^{T}}_{\lambda}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1576&  \\
$\la\Bsb\Bs\ra\la u^{\mu}u_{\mu}\ra\la u^{\nu}u_{\nu}\ra$ &  &  & 352& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}\gamf\gamma_{\nu}\Bss^{\lambda}{u^{T}}_{\mu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1577&  \\
$\la\Bsb\Bs\ra\la u^{\mu}u^{\nu}\ra\la u_{\mu}u_{\nu}\ra$ &  &  & 353& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}\gamf\gamma_{\nu}\Bss^{\lambda}{u^{T}}_{\lambda}{u^{T}}_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1578&  \\
$\la\Bsb\Bs\ra\la u^{\mu}u_{\mu}u^{\nu}u_{\nu}\ra$ &  &  & 354& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}\gamf\gamma_{\mu}{D_{\nu}}^{\lambda}\Bss^{\rho}{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 810&  & 1579&  \\
$\la\Bsb D^{\mu\nu}\Bs\ra\la u_{\mu}u_{\nu}\ra\la u^{\lambda}u_{\lambda}\ra$ &  &  & 355& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}\gamf\gamma_{\mu}{D_{\nu}}^{\lambda}\Bss^{\rho}{u^{T}}_{\rho}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1580&  \\
$\la\Bsb D^{\mu\nu}\Bs\ra\la u_{\mu}u^{\lambda}\ra\la u_{\nu}u_{\lambda}\ra$ &  &  & 356& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}\gamf\gamma_{\mu}D^{\lambda\rho}\Bss_{\nu}{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1581&  \\
$\la\Bsb D^{\mu\nu}\Bs\ra\la u_{\mu}u_{\nu}u^{\lambda}u_{\lambda}\ra$ &  &  & 357& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}\gamf\gamma_{\nu}{D_{\mu}}^{\lambda}\Bss^{\rho}{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1582&  \\
$\la\Bsb D^{\mu\nu\lambda\rho}\Bs\ra\la u_{\mu}u_{\nu}\ra\la u_{\lambda}u_{\rho}\ra$ &  &  & 358& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}\gamf\gamma_{\nu}{D_{\mu}}^{\lambda}\Bss^{\rho}{u^{T}}_{\rho}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1583&  \\
$i\la\Bsb\sigma^{\mu\nu}\Bs\ra\la u_{\mu}u_{\nu}u^{\lambda}u_{\lambda}\ra$ &  &  & 359& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}\gamf\gamma_{\nu}D^{\lambda\rho}\Bss_{\mu}{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1584&  \\
$i\la\Bsb\sigma^{\mu\nu}D^{\lambda\rho}\Bs\ra\la u_{\mu}u_{\nu}u_{\lambda}u_{\rho}\ra$ &  &  & 360& $\mathrm{I}\quad$ & $\la\Btb\gamf\gamma^{\mu}\Bss^{\nu}\ra\la u_{\mu}u_{\nu}u^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1585&  \\
$i\la u^{\mu}u_{\mu}\ra\la\Bsb u^{\nu}u^{\lambda}\sigma_{\nu\lambda}\Bs\ra$ &  &  & 361& $\mathrm{I}\quad$ & $\la\Btb\gamf\gamma^{\mu}\Bss^{\nu}\ra\la u_{\mu}u^{\lambda}u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1586&  \\
$i\la u^{\mu}u^{\nu}\ra\la\Bsb u^{\lambda}u^{\rho}\sigma_{\mu\lambda}D_{\nu\rho}\Bs\ra+\mathrm{H.c.}$ &  &  & 362& $\mathrm{I}\quad$ & $\la\Btb\gamf\gamma^{\mu}D^{\nu\lambda}\Bss^{\rho}\ra\la u_{\mu}u_{\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1587&  \\
$\la u^{\mu}u_{\mu}\ra\la\Bsb u^{\nu}\Bs{u^{T}}_{\nu}\ra$ &  &  & 363& $\mathrm{I}\quad$ & $\la\Btb\gamf\gamma^{\mu}D^{\nu\lambda}\Bss^{\rho}\ra\la u_{\mu}u_{\nu}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1588&  \\
$\la u^{\mu}u_{\mu}\ra\la\Bsb u^{\nu}{D_{\nu}}^{\lambda}\Bs{u^{T}}_{\lambda}\ra$ &  &  & 364& $\mathrm{I}\quad$ & $\la u^{\mu}u_{\mu}\ra\la\Btb u^{\nu}u^{\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1589&  \\
$\la\Bsb u^{\mu}u_{\mu}{f_{-}}^{\nu\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 365& $\mathrm{I}\quad$ & $\la u^{\mu}u_{\mu}\ra\la\Btb u^{\nu}u^{\lambda}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1590&  \\
$\la\Bsb u^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ & 190& $\mathrm{I}\quad$ & 366& $\mathrm{I}\quad$ & $\la u^{\mu}u^{\nu}\ra\la\Btb u_{\mu}u^{\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1591&  \\
$\la\Bsb u^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}\gamf\gamma_{\lambda}D_{\nu}\Bs\ra+\mathrm{H.c.}$ & 191& $\mathrm{I}\quad$ & 367& $\mathrm{I}\quad$ & $\la u^{\mu}u^{\nu}\ra\la\Btb u^{\lambda}u^{\rho}\gamf\gamma_{\mu}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1592&  \\
$\la\Bsb u^{\mu}u^{\nu}{f_{-\nu}}^{\lambda}\gamf\gamma_{\mu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 368& $\mathrm{I}\quad$ & $\la u^{\mu}u^{\nu}\ra\la\Btb u^{\lambda}u^{\rho}\gamf\gamma_{\mu}D_{\nu\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1593&  \\
$\la\Bsb u^{\mu}u^{\nu}{f_{-\nu}}^{\lambda}\gamf\gamma_{\lambda}D_{\mu}\Bs\ra+\mathrm{H.c.}$ &  &  & 369& $\mathrm{I}\quad$ & $\la u^{\mu}u^{\nu}\ra\la\Btb u^{\lambda}u^{\rho}\gamf\gamma_{\mu}D_{\lambda\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1594&  \\
$\la\Bsb u^{\mu}u^{\nu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\mu\nu\rho}\Bs\ra+\mathrm{H.c.}$ &  &  & 370& $\mathrm{I}\quad$ & $\la u^{\mu}u_{\mu}\ra\la\Btb u^{\nu}\gamf\gamma_{\nu}\Bss^{\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1595&  \\
$\la\Bsb u^{\mu}u_{\mu}h^{\nu\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 371& $\mathrm{I}\quad$ & $\la u^{\mu}u^{\nu}\ra\la\Btb u^{\lambda}\gamf\gamma_{\mu}D_{\nu\lambda}\Bss^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1596&  \\
$\la\Bsb u^{\mu}u^{\nu}{h_{\mu}}^{\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ & 192& $\mathrm{I}\quad$ & 372& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u_{\mu}{f_{-}}^{\nu\lambda}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1597&  \\
$\la\Bsb u^{\mu}u^{\nu}{h_{\mu}}^{\lambda}\gamf\gamma_{\lambda}D_{\nu}\Bs\ra+\mathrm{H.c.}$ & 193& $\mathrm{I}\quad$ & 373& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 811&  & 1598&  \\
$\la\Bsb u^{\mu}u^{\nu}{h_{\nu}}^{\lambda}\gamf\gamma_{\mu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 374& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}D_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 812&  & 1599&  \\
$\la\Bsb u^{\mu}u^{\nu}{h_{\nu}}^{\lambda}\gamf\gamma_{\lambda}D_{\mu}\Bs\ra+\mathrm{H.c.}$ &  &  & 375& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}{f_{-\nu}}^{\lambda}D_{\mu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 813&  & 1600&  \\
$\la\Bsb u^{\mu}u^{\nu}h^{\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda\rho}\Bs\ra+\mathrm{H.c.}$ & 194& $\mathrm{I}\quad$ & 376& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}{f_{-\nu}}^{\lambda}D_{\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 814&  & 1601&  \\
$\la\Bsb u^{\mu}u^{\nu}h^{\lambda\rho}\gamf\gamma_{\nu}D_{\mu\lambda\rho}\Bs\ra+\mathrm{H.c.}$ &  &  & 377& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}{f_{-}}^{\lambda\rho}D_{\mu\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1602&  \\
$\la\Bsb u^{\mu}u^{\nu}h^{\lambda\rho}\gamf\gamma_{\lambda}D_{\mu\nu\rho}\Bs\ra+\mathrm{H.c.}$ &  &  & 378& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}u^{\nu}{f_{-}}^{\lambda\rho}\sigma_{\mu\nu}D_{\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 815&  & 1603&  \\
$\la\Bsb u^{\mu}u^{\nu}\gamf\gamma_{\mu}D^{\lambda}\Bs{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 195& $\mathrm{I}\quad$ & 379& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}u^{\nu}{f_{-}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 816&  & 1604&  \\
$\la\Bsb u^{\mu}u^{\nu}\gamf\gamma^{\lambda}D_{\mu}\Bs{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 196& $\mathrm{I}\quad$ & 380& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}u^{\nu}{f_{-}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 817&  & 1605&  \\
$\la\Bsb u^{\mu}u^{\nu}\gamf\gamma^{\lambda}D_{\mu}\Bs{h^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 197& $\mathrm{I}\quad$ & 381& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}u^{\nu}{f_{-}}^{\lambda\rho}\sigma_{\nu\lambda}D_{\mu}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 818&  & 1606&  \\
$\la\Bsb u^{\mu}{f_{-\mu}}^{\nu}u^{\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 382& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u_{\mu}h^{\nu\lambda}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1607&  \\
$\la\Bsb u^{\mu}{f_{-\mu}}^{\nu}u^{\lambda}\gamf\gamma_{\lambda}D_{\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 383& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}{h_{\mu}}^{\lambda}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 819&  & 1608&  \\
$\la\Bsb u^{\mu}{f_{-\mu}}^{\nu}\gamf\gamma_{\nu}D^{\lambda}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 198& $\mathrm{I}\quad$ & 384& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}{h_{\mu}}^{\lambda}D_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 820&  & 1609&  \\
$\la\Bsb u^{\mu}{f_{-\mu}}^{\nu}\gamf\gamma^{\lambda}D_{\nu}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 199& $\mathrm{I}\quad$ & 385& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}{h_{\nu}}^{\lambda}D_{\mu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1610&  \\
$\la\Bsb u^{\mu}{f_{-}}^{\nu\lambda}\gamf\gamma_{\mu}D_{\nu}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 200& $\mathrm{I}\quad$ & 386& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}{h_{\nu}}^{\lambda}D_{\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1611&  \\
$\la\Bsb u^{\mu}{f_{-}}^{\nu\lambda}\gamf\gamma_{\nu}D_{\mu}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 201& $\mathrm{I}\quad$ & 387& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}h^{\lambda\rho}D_{\mu\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1612&  \\
$\la\Bsb u^{\mu}{f_{-}}^{\nu\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bs{u^{T}}_{\mu}\ra+\mathrm{H.c.}$ & 202& $\mathrm{I}\quad$ & 388& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}h^{\lambda\rho}D_{\mu\lambda\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 821&  & 1613&  \\
$\la\Bsb u^{\mu}{f_{-}}^{\nu\lambda}\gamf\gamma_{\nu}{D_{\mu\lambda}}^{\rho}\Bs{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 203& $\mathrm{I}\quad$ & 389& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}h^{\lambda\rho}D_{\nu\lambda\rho}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1614&  \\
$\la\Bsb u^{\mu}{h_{\mu}}^{\nu}u^{\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 390& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}u^{\nu}h^{\lambda\rho}\sigma_{\mu\nu}D_{\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 822&  & 1615&  \\
$\la\Bsb u^{\mu}{h_{\mu}}^{\nu}\gamf\gamma_{\nu}D^{\lambda}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 204& $\mathrm{I}\quad$ & 391& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}u^{\nu}h^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 823&  & 1616&  \\
$\la\Bsb u^{\mu}{h_{\mu}}^{\nu}\gamf\gamma^{\lambda}D_{\nu}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 205& $\mathrm{I}\quad$ & 392& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}u^{\nu}h^{\lambda\rho}\sigma_{\mu\lambda}D_{\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1617&  \\
$\la\Bsb u^{\mu}h^{\nu\lambda}\gamf\gamma_{\mu}D_{\nu}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 206& $\mathrm{I}\quad$ & 393& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}u^{\nu}h^{\lambda\rho}\sigma_{\nu\lambda}D_{\mu}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1618&  \\
$\la\Bsb u^{\mu}h^{\nu\lambda}\gamf\gamma_{\nu}D_{\mu}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 207& $\mathrm{I}\quad$ & 394& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}D_{\mu}\Bss^{\lambda}{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 824&  & 1619&  \\
$\la\Bsb u^{\mu}h^{\nu\lambda}\gamf\gamma_{\mu}{D_{\nu\lambda}}^{\rho}\Bs{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 208& $\mathrm{I}\quad$ & 395& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}D_{\nu}\Bss^{\lambda}{f_{-}^{T}}_{\mu\lambda}\ra+\mathrm{H.c.}$ &  &  & 1620&  \\
$\la\Bsb u^{\mu}h^{\nu\lambda}\gamf\gamma^{\rho}D_{\mu\nu\lambda}\Bs{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 209& $\mathrm{I}\quad$ & 396& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}D^{\lambda}\Bss_{\mu}{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 825&  & 1621&  \\
$\la\Bsb\gamf\gamma^{\mu}D^{\nu}\Bs\ra\la u_{\mu}u^{\lambda}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 397& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}D^{\lambda}\Bss_{\nu}{f_{-}^{T}}_{\mu\lambda}\ra+\mathrm{H.c.}$ &  &  & 1622&  \\
$\la\Bsb\gamf\gamma^{\mu}D^{\nu}\Bs\ra\la u_{\nu}u^{\lambda}f_{-\mu\lambda}\ra+\mathrm{H.c.}$ &  &  & 398& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}u^{\nu}{\sigma_{\mu}}^{\lambda}D_{\nu}\Bss^{\rho}{f_{-}^{T}}_{\lambda\rho}\ra+\mathrm{H.c.}$ & 826&  & 1623&  \\
$\la\Bsb\gamf\gamma^{\mu}D^{\nu}\Bs\ra\la u_{\mu}u^{\lambda}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 399& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}u^{\nu}{\sigma_{\mu}}^{\lambda}D^{\rho}\Bss_{\nu}{f_{-}^{T}}_{\lambda\rho}\ra+\mathrm{H.c.}$ &  &  & 1624&  \\
$\la\Bsb\gamf\gamma^{\mu}D^{\nu}\Bs\ra\la u_{\nu}u^{\lambda}h_{\mu\lambda}\ra+\mathrm{H.c.}$ &  &  & 400& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}u^{\nu}{\sigma_{\nu}}^{\lambda}D_{\mu}\Bss^{\rho}{f_{-}^{T}}_{\lambda\rho}\ra+\mathrm{H.c.}$ &  &  & 1625&  \\
$\la\Bsb\gamf\gamma^{\mu}D^{\nu\lambda\rho}\Bs\ra\la u_{\mu}u_{\nu}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  &  & 401& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}{f_{-\mu}}^{\nu}u^{\lambda}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 827&  & 1626&  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Bsb u_{\mu}u_{\nu}f_{-\lambda\rho}\Bs\ra+\mathrm{H.c.}$ & 210& $\mathrm{I}\quad$ & 402& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}{f_{-\mu}}^{\nu}u^{\lambda}D_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 828&  & 1627&  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Bsb u_{\mu}u_{\nu}{f_{-\lambda}}^{\sigma}D_{\rho\sigma}\Bs\ra+\mathrm{H.c.}$ & 211& $\mathrm{I}\quad$ & 403& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}u_{\mu}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1628&  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Bsb u_{\mu}u^{\sigma}f_{-\nu\lambda}D_{\rho\sigma}\Bs\ra+\mathrm{H.c.}$ & 212& $\mathrm{I}\quad$ & 404& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}u_{\nu}D_{\mu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1629&  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Bsb u_{\mu}u_{\nu}{h_{\lambda}}^{\sigma}D_{\rho\sigma}\Bs\ra+\mathrm{H.c.}$ & 213& $\mathrm{I}\quad$ & 405& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}u_{\nu}D_{\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1630&  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Bsb u_{\mu}u^{\sigma}D_{\nu\sigma}\Bs{f_{-}^{T}}_{\lambda\rho}\ra+\mathrm{H.c.}$ &  &  & 406& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}u^{\rho}D_{\mu\nu\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1631&  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Bsb u_{\mu}f_{-\nu\lambda}u^{\sigma}D_{\rho\sigma}\Bs\ra+\mathrm{H.c.}$ & 214& $\mathrm{I}\quad$ & 407& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}u^{\rho}\sigma_{\mu\nu}D_{\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 829&  & 1632&  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Bsb u_{\mu}f_{-\nu\lambda}\Bs{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 408& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}u^{\rho}\sigma_{\mu\nu}D_{\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 830&  & 1633&  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Bsb u_{\mu}f_{-\nu\lambda}{D_{\rho}}^{\sigma}\Bs{u^{T}}_{\sigma}\ra+\mathrm{H.c.}$ &  &  & 409& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}u^{\rho}\sigma_{\mu\rho}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1634&  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Bsb u_{\mu}{f_{-\nu}}^{\sigma}D_{\lambda\sigma}\Bs{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 410& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}u^{\rho}\sigma_{\nu\lambda}D_{\mu}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1635&  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Bsb u_{\mu}{h_{\nu}}^{\sigma}D_{\lambda\sigma}\Bs{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 411& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}{f_{-\mu}}^{\nu}D_{\nu}\Bss^{\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 831&  & 1636&  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Bsb{D_{\mu}}^{\sigma}\Bs\ra\la u_{\nu}u_{\sigma}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  &  & 412& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}{f_{-\mu}}^{\nu}D^{\lambda}\Bss_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 832&  & 1637&  \\
$\epsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la\Bsb f_{-\nu\lambda}D_{\rho\sigma}\Bs\ra$ &  &  & 413& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}D_{\mu}\Bss_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 833&  & 1638&  \\
$\epsilon^{\mu\nu\lambda\rho}\la u_{\mu}f_{-\nu\lambda}\ra\la\Bsb u_{\rho}\Bs\ra$ &  &  & 414& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}D_{\nu}\Bss_{\mu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 834&  & 1639&  \\
$\epsilon^{\mu\nu\lambda\rho}\la u_{\mu}f_{-\nu\lambda}\ra\la\Bsb u^{\sigma}D_{\rho\sigma}\Bs\ra$ &  &  & 415& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}D_{\nu}\Bss_{\lambda}{u^{T}}_{\mu}\ra+\mathrm{H.c.}$ & 835&  & 1640&  \\
$\epsilon^{\mu\nu\lambda\rho}\la u_{\mu}{h_{\nu}}^{\sigma}\ra\la\Bsb u_{\lambda}D_{\rho\sigma}\Bs\ra$ &  &  & 416& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}{D_{\mu\nu}}^{\rho}\Bss_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 836&  & 1641&  \\
$\la\Bsb u^{\mu}\nabla^{\nu}f_{-\mu\nu}\Bs\ra+\mathrm{H.c.}$ & 215& $\mathrm{I}\quad$ & 417& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}\sigma_{\mu\nu}D_{\lambda}\Bss^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 837&  & 1642&  \\
$\la\Bsb u^{\mu}\nabla^{\nu}{f_{-\mu}}^{\lambda}D_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 216& $\mathrm{I}\quad$ & 418& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}\sigma_{\mu\nu}D^{\rho}\Bss_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 838&  & 1643&  \\
$\la\Bsb u^{\mu}\nabla^{\nu}{f_{-\nu}}^{\lambda}D_{\mu\lambda}\Bs\ra+\mathrm{H.c.}$ & 217& $\mathrm{I}\quad$ & 419& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}{\sigma_{\mu}}^{\rho}D_{\nu}\Bss_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 839&  & 1644&  \\
$i\la\Bsb u^{\mu}\nabla_{\mu}{f_{-}}^{\nu\lambda}\sigma_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 218& $\mathrm{I}\quad$ & 420& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}\sigma_{\nu\lambda}D_{\mu}\Bss^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 840&  & 1645&  \\
$i\la\Bsb u^{\mu}\nabla^{\nu}{f_{-\nu}}^{\lambda}\sigma_{\mu\lambda}\Bs\ra+\mathrm{H.c.}$ & 219& $\mathrm{I}\quad$ & 421& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}{h_{\mu}}^{\nu}u^{\lambda}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1646&  \\
$i\la\Bsb u^{\mu}\nabla^{\nu}{f_{-}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu\rho}\Bs\ra+\mathrm{H.c.}$ & 220& $\mathrm{I}\quad$ & 422& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}{h_{\mu}}^{\nu}u^{\lambda}D_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1647&  \\
$i\la\Bsb u^{\mu}\nabla^{\nu}{f_{-}}^{\lambda\rho}\sigma_{\nu\lambda}D_{\mu\rho}\Bs\ra+\mathrm{H.c.}$ & 221& $\mathrm{I}\quad$ & 423& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}h^{\nu\lambda}u_{\mu}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1648&  \\
$\la\Bsb u^{\mu}\nabla_{\mu}h^{\nu\lambda}D_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 222& $\mathrm{I}\quad$ & 424& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}h^{\nu\lambda}u_{\nu}D_{\mu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1649&  \\
$\la\Bsb u^{\mu}\nabla^{\nu}h^{\lambda\rho}D_{\mu\nu\lambda\rho}\Bs\ra+\mathrm{H.c.}$ & 223& $\mathrm{I}\quad$ & 425& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}h^{\nu\lambda}u_{\nu}D_{\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1650&  \\
$i\la\Bsb u^{\mu}\nabla^{\nu}h^{\lambda\rho}\sigma_{\mu\nu}D_{\lambda\rho}\Bs\ra+\mathrm{H.c.}$ & 224& $\mathrm{I}\quad$ & 426& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}h^{\nu\lambda}u^{\rho}D_{\mu\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1651&  \\
$\la\Bsb u^{\mu}\Bs\nabla^{\nu}{f_{-}^{T}}_{\mu\nu}\ra$ & 225& $\mathrm{I}\quad$ & 427& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}h^{\nu\lambda}u^{\rho}D_{\mu\nu\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1652&  \\
$\la\Bsb u^{\mu}{D_{\mu}}^{\nu}\Bs\nabla^{\lambda}{f_{-}^{T}}_{\nu\lambda}\ra$ & 226& $\mathrm{I}\quad$ & 428& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}h^{\nu\lambda}u^{\rho}D_{\nu\lambda\rho}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1653&  \\
$\la\Bsb{f_{-}}^{\mu\nu}f_{-\mu\nu}\Bs\ra$ &  &  & 429& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}h^{\nu\lambda}u^{\rho}\sigma_{\mu\nu}D_{\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1654&  \\
$\la\Bsb{f_{-}}^{\mu\nu}{f_{-\mu}}^{\lambda}D_{\nu\lambda}\Bs\ra$ &  &  & 430& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}h^{\nu\lambda}u^{\rho}\sigma_{\mu\nu}D_{\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1655&  \\
$i\la\Bsb{f_{-}}^{\mu\nu}{f_{-\mu}}^{\lambda}\sigma_{\nu\lambda}\Bs\ra$ & 227& $\mathrm{I}\quad$ & 431& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}h^{\nu\lambda}u^{\rho}\sigma_{\mu\rho}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1656&  \\
$i\la\Bsb{f_{-}}^{\mu\nu}{f_{-}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu\rho}\Bs\ra$ & 228& $\mathrm{I}\quad$ & 432& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}h^{\nu\lambda}u^{\rho}\sigma_{\nu\rho}D_{\mu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1657&  \\
$i\la\Bsb{f_{-}}^{\mu\nu}{h_{\mu}}^{\lambda}\sigma_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 229& $\mathrm{I}\quad$ & 433& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}{h_{\mu}}^{\nu}D_{\nu}\Bss^{\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 841&  & 1658&  \\
$\la\Bsb{f_{-}}^{\mu\nu}\Bs{f_{-}^{T}}_{\mu\nu}\ra$ & 230& $\mathrm{I}\quad$ & 434& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}{h_{\mu}}^{\nu}D^{\lambda}\Bss_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 842&  & 1659&  \\
$\la\Bsb{f_{-}}^{\mu\nu}{D_{\mu}}^{\lambda}\Bs{f_{-}^{T}}_{\nu\lambda}\ra$ & 231& $\mathrm{I}\quad$ & 435& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}h^{\nu\lambda}D_{\mu}\Bss_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 843&  & 1660&  \\
$\la\Bsb h^{\mu\nu}h_{\mu\nu}\Bs\ra$ & 232& $\mathrm{I}\quad$ & 436& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}h^{\nu\lambda}D_{\nu}\Bss_{\mu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1661&  \\
$i\la\Bsb h^{\mu\nu}{h_{\mu}}^{\lambda}\sigma_{\nu\lambda}\Bs\ra$ & 233& $\mathrm{I}\quad$ & 437& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}h^{\nu\lambda}D_{\nu}\Bss_{\lambda}{u^{T}}_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1662&  \\
$\la\Bsb h^{\mu\nu}\Bs{h^{T}}_{\mu\nu}\ra$ & 234& $\mathrm{I}\quad$ & 438& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}h^{\nu\lambda}D_{\mu\nu\lambda}\Bss^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 844&  & 1663&  \\
$\la\Bsb\Bs\ra\la u^{\mu}\nabla^{\nu}f_{-\mu\nu}\ra$ &  &  & 439& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}h^{\nu\lambda}{D_{\mu\nu}}^{\rho}\Bss_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 845&  & 1664&  \\
$\la\Bsb\Bs\ra\la h^{\mu\nu}h_{\mu\nu}\ra$ &  &  & 440& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}h^{\nu\lambda}{D_{\nu\lambda}}^{\rho}\Bss_{\mu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1665&  \\
$\la\Bsb D^{\mu\nu}\Bs\ra\la u_{\mu}\nabla^{\lambda}f_{-\nu\lambda}\ra$ &  &  & 441& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}h^{\nu\lambda}\sigma_{\mu\nu}D_{\lambda}\Bss^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1666&  \\
$\la\Bsb D^{\mu\nu}\Bs\ra\la u^{\lambda}\nabla_{\mu}f_{-\nu\lambda}\ra$ &  &  & 442& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}h^{\nu\lambda}\sigma_{\mu\nu}D^{\rho}\Bss_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1667&  \\
$\la\Bsb D^{\mu\nu}\Bs\ra\la u^{\lambda}\nabla_{\mu}h_{\nu\lambda}\ra$ &  &  & 443& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}h^{\nu\lambda}{\sigma_{\mu}}^{\rho}D_{\nu}\Bss_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 846&  & 1668&  \\
$\la\Bsb D^{\mu\nu\lambda\rho}\Bs\ra\la u_{\mu}\nabla_{\nu}h_{\lambda\rho}\ra$ &  &  & 444& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}h^{\nu\lambda}{\sigma_{\nu}}^{\rho}D_{\mu}\Bss_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1669&  \\
$i\la\Bsb{f_{+}}^{\mu\nu}u_{\mu}u_{\nu}\Bs\ra+\mathrm{H.c.}$ & 235& $\mathrm{I}\quad$ & 445& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}D_{\mu}\Bss^{\nu}u^{T\lambda}{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 1670&  \\
$i\la\Bsb{f_{+}}^{\mu\nu}u_{\mu}u^{\lambda}D_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 236& $\mathrm{I}\quad$ & 446& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}D^{\nu}\Bss_{\mu}u^{T\lambda}{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 1671&  \\
$i\la\Bsb{f_{+}}^{\mu\nu}u^{\lambda}u_{\mu}D_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 447& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}D^{\nu}\Bss^{\lambda}{u^{T}}_{\nu}{f_{-}^{T}}_{\mu\lambda}\ra+\mathrm{H.c.}$ &  &  & 1672&  \\
$\la\Bsb{f_{+}}^{\mu\nu}u_{\mu}u^{\lambda}\sigma_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 237& $\mathrm{I}\quad$ & 448& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}D^{\nu}\Bss^{\lambda}{u^{T}}_{\lambda}{f_{-}^{T}}_{\mu\nu}\ra+\mathrm{H.c.}$ &  &  & 1673&  \\
$\la\Bsb{f_{+}}^{\mu\nu}u^{\lambda}u_{\mu}\sigma_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 238& $\mathrm{I}\quad$ & 449& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}{\sigma_{\mu}}^{\nu}D^{\lambda}\Bss^{\rho}{u^{T}}_{\lambda}{f_{-}^{T}}_{\nu\rho}\ra+\mathrm{H.c.}$ &  &  & 1674&  \\
$\la\Bsb{f_{+}}^{\mu\nu}u^{\lambda}u_{\lambda}\sigma_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ & 239& $\mathrm{I}\quad$ & 450& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}{\sigma_{\mu}}^{\nu}D^{\lambda}\Bss^{\rho}{u^{T}}_{\rho}{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 1675&  \\
$\la\Bsb{f_{+}}^{\mu\nu}u^{\lambda}u^{\rho}\sigma_{\mu\nu}D_{\lambda\rho}\Bs\ra+\mathrm{H.c.}$ & 240& $\mathrm{I}\quad$ & 451& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}\sigma^{\nu\lambda}D_{\mu}\Bss^{\rho}{u^{T}}_{\nu}{f_{-}^{T}}_{\lambda\rho}\ra+\mathrm{H.c.}$ &  &  & 1676&  \\
$\la\Bsb{f_{+}}^{\mu\nu}u^{\lambda}u^{\rho}\sigma_{\mu\lambda}D_{\nu\rho}\Bs\ra+\mathrm{H.c.}$ & 241& $\mathrm{I}\quad$ & 452& $\mathrm{I}\quad$ & $\la\Btb{f_{-}}^{\mu\nu}u_{\mu}u^{\lambda}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1677&  \\
$\la\Bsb{f_{+}}^{\mu\nu}u^{\lambda}u^{\rho}\sigma_{\mu\rho}D_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 242& $\mathrm{I}\quad$ & 453& $\mathrm{I}\quad$ & $\la\Btb{f_{-}}^{\mu\nu}u_{\mu}u^{\lambda}D_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1678&  \\
$i\la\Bsb{f_{+}}^{\mu\nu}u_{\mu}\Bs{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 243& $\mathrm{I}\quad$ & 454& $\mathrm{I}\quad$ & $\la\Btb{f_{-}}^{\mu\nu}u^{\lambda}u_{\mu}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1679&  \\
$i\la\Bsb{f_{+}}^{\mu\nu}u_{\mu}{D_{\nu}}^{\lambda}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 244& $\mathrm{I}\quad$ & 455& $\mathrm{I}\quad$ & $\la\Btb{f_{-}}^{\mu\nu}u^{\lambda}u_{\mu}D_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1680&  \\
$i\la\Bsb{f_{+}}^{\mu\nu}u^{\lambda}D_{\mu\lambda}\Bs{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 245& $\mathrm{I}\quad$ & 456& $\mathrm{I}\quad$ & $i\la\Btb{f_{-}}^{\mu\nu}u^{\lambda}u^{\rho}\sigma_{\mu\nu}D_{\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1681&  \\
$\la\Bsb{f_{+}}^{\mu\nu}u_{\mu}{\sigma_{\nu}}^{\lambda}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 246& $\mathrm{I}\quad$ & 457& $\mathrm{I}\quad$ & $i\la\Btb{f_{-}}^{\mu\nu}u^{\lambda}u^{\rho}\sigma_{\mu\lambda}D_{\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1682&  \\
$\la\Bsb{f_{+}}^{\mu\nu}u^{\lambda}\sigma_{\mu\nu}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 247& $\mathrm{I}\quad$ & 458& $\mathrm{I}\quad$ & $i\la\Btb{f_{-}}^{\mu\nu}u^{\lambda}u^{\rho}\sigma_{\mu\nu}D_{\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1683&  \\
$\la\Bsb{f_{+}}^{\mu\nu}u^{\lambda}\sigma_{\mu\lambda}\Bs{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  & 459& $\mathrm{I}\quad$ & $\la\Btb D^{\mu}\Bss^{\nu}\ra\la u_{\mu}u^{\lambda}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 1684&  \\
$\la\Bsb{f_{+}}^{\mu\nu}u^{\lambda}\sigma_{\mu\nu}{D_{\lambda}}^{\rho}\Bs{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 248& $\mathrm{I}\quad$ & 460& $\mathrm{I}\quad$ & $\la\Btb D^{\mu}\Bss^{\nu}\ra\la u_{\nu}u^{\lambda}f_{-\mu\lambda}\ra+\mathrm{H.c.}$ &  &  & 1685&  \\
$\la\Bsb{f_{+}}^{\mu\nu}u^{\lambda}\sigma_{\mu\lambda}{D_{\nu}}^{\rho}\Bs{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 249& $\mathrm{I}\quad$ & 461& $\mathrm{I}\quad$ & $\la\Btb D^{\mu}\Bss^{\nu}\ra\la u^{\lambda}u_{\mu}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 1686&  \\
$\la\Bsb{f_{+}}^{\mu\nu}u^{\lambda}{\sigma_{\mu}}^{\rho}D_{\nu\lambda}\Bs{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 462& $\mathrm{I}\quad$ & $\la\Btb D^{\mu}\Bss^{\nu}\ra\la u^{\lambda}u_{\nu}f_{-\mu\lambda}\ra+\mathrm{H.c.}$ &  &  & 1687&  \\
$i\la\Bsb{f_{+}}^{\mu\nu}\Bs{u^{T}}_{\mu}{u^{T}}_{\nu}\ra$ & 250& $\mathrm{I}\quad$ & 463& $\mathrm{I}\quad$ & $\la\Btb D^{\mu}\Bss^{\nu}\ra\la u^{\lambda}u_{\lambda}f_{-\mu\nu}\ra+\mathrm{H.c.}$ &  &  & 1688&  \\
$i\la\Bsb{f_{+}}^{\mu\nu}{D_{\mu}}^{\lambda}\Bs{u^{T}}_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 251& $\mathrm{I}\quad$ & 464& $\mathrm{I}\quad$ & $\la\Btb D^{\mu}\Bss^{\nu}\ra\la u_{\mu}u^{\lambda}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 1689&  \\
$\la\Bsb{f_{+}}^{\mu\nu}\sigma_{\mu\nu}\Bs u^{T\lambda}{u^{T}}_{\lambda}\ra$ &  &  & 465& $\mathrm{I}\quad$ & $\la\Btb D^{\mu}\Bss^{\nu}\ra\la u_{\nu}u^{\lambda}h_{\mu\lambda}\ra+\mathrm{H.c.}$ &  &  & 1690&  \\
$\la\Bsb{f_{+}}^{\mu\nu}{\sigma_{\mu}}^{\lambda}\Bs{u^{T}}_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 466& $\mathrm{I}\quad$ & $\la\Btb D^{\mu}\Bss^{\nu}\ra\la u^{\lambda}u_{\mu}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 1691&  \\
$\la\Bsb{f_{+}}^{\mu\nu}\sigma_{\mu\nu}D^{\lambda\rho}\Bs{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra$ &  &  & 467& $\mathrm{I}\quad$ & $\la\Btb D^{\mu\nu\lambda}\Bss^{\rho}\ra\la u_{\mu}u_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  &  & 1692&  \\
$\la\Bsb{f_{+}}^{\mu\nu}{\sigma_{\mu}}^{\lambda}{D_{\nu}}^{\rho}\Bs{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 468& $\mathrm{I}\quad$ & $\la\Btb D^{\mu\nu\lambda}\Bss^{\rho}\ra\la u_{\mu}u_{\rho}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 1693&  \\
$i\la\Bsb u^{\mu}{f_{+\mu}}^{\nu}u_{\nu}\Bs\ra$ & 252& $\mathrm{I}\quad$ & 469& $\mathrm{I}\quad$ & $i\la\Btb\sigma^{\mu\nu}D^{\lambda}\Bss^{\rho}\ra\la u_{\mu}u_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  &  & 1694&  \\
$i\la\Bsb u^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}D_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 253& $\mathrm{I}\quad$ & 470& $\mathrm{I}\quad$ & $i\la\Btb\sigma^{\mu\nu}D^{\lambda}\Bss^{\rho}\ra\la u_{\mu}u_{\lambda}f_{-\nu\rho}\ra+\mathrm{H.c.}$ &  &  & 1695&  \\
$\la\Bsb u^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\sigma_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 254& $\mathrm{I}\quad$ & 471& $\mathrm{I}\quad$ & $i\la\Btb\sigma^{\mu\nu}D^{\lambda}\Bss^{\rho}\ra\la u_{\mu}u_{\rho}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 1696&  \\
$\la\Bsb u^{\mu}{f_{+}}^{\nu\lambda}u_{\mu}\sigma_{\nu\lambda}\Bs\ra$ & 255& $\mathrm{I}\quad$ & 472& $\mathrm{I}\quad$ & $i\la\Btb\sigma^{\mu\nu}D^{\lambda}\Bss^{\rho}\ra\la u_{\lambda}u_{\mu}f_{-\nu\rho}\ra+\mathrm{H.c.}$ &  &  & 1697&  \\
$\la\Bsb u^{\mu}{f_{+}}^{\nu\lambda}u^{\rho}\sigma_{\mu\nu}D_{\lambda\rho}\Bs\ra+\mathrm{H.c.}$ & 256& $\mathrm{I}\quad$ & 473& $\mathrm{I}\quad$ & $i\la\Btb\sigma^{\mu\nu}D^{\lambda}\Bss^{\rho}\ra\la u_{\mu}u_{\nu}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  &  & 1698&  \\
$\la\Bsb u^{\mu}{f_{+}}^{\nu\lambda}u^{\rho}\sigma_{\nu\lambda}D_{\mu\rho}\Bs\ra$ & 257& $\mathrm{I}\quad$ & 474& $\mathrm{I}\quad$ & $i\la\Btb\sigma^{\mu\nu}D^{\lambda}\Bss^{\rho}\ra\la u_{\mu}u_{\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ &  &  & 1699&  \\
$i\la\Bsb\Bs\ra\la{f_{+}}^{\mu\nu}u_{\mu}u_{\nu}\ra$ &  &  & 475& $\mathrm{I}\quad$ & $i\la\Btb\sigma^{\mu\nu}D^{\lambda}\Bss^{\rho}\ra\la u_{\mu}u_{\rho}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 1700&  \\
$i\la\Bsb D^{\mu\nu}\Bs\ra\la{f_{+\mu}}^{\lambda}u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 476& $\mathrm{I}\quad$ & $\la u^{\mu}u^{\nu}\ra\la\Btb{f_{-\mu}}^{\lambda}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1701&  \\
$\la\Bsb\sigma^{\mu\nu}\Bs\ra\la f_{+\mu\nu}u^{\lambda}u_{\lambda}\ra$ & 258& $\mathrm{I}\quad$ & 477& $\mathrm{I}\quad$ & $\la u^{\mu}u^{\nu}\ra\la\Btb{f_{-\mu}}^{\lambda}D_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1702&  \\
$\la\Bsb\sigma^{\mu\nu}\Bs\ra\la{f_{+\mu}}^{\lambda}u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ & 259& $\mathrm{I}\quad$ & 478& $\mathrm{I}\quad$ & $i\la u^{\mu}u^{\nu}\ra\la\Btb{f_{-}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1703&  \\
$\la\Bsb\sigma^{\mu\nu}D^{\lambda\rho}\Bs\ra\la f_{+\mu\nu}u_{\lambda}u_{\rho}\ra$ & 260& $\mathrm{I}\quad$ & 479& $\mathrm{I}\quad$ & $i\la u^{\mu}u^{\nu}\ra\la\Btb{f_{-}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1704&  \\
$\la\Bsb\sigma^{\mu\nu}D^{\lambda\rho}\Bs\ra\la f_{+\mu\lambda}u_{\nu}u_{\rho}\ra+\mathrm{H.c.}$ & 261& $\mathrm{I}\quad$ & 480& $\mathrm{I}\quad$ & $\la u^{\mu}{f_{-\mu}}^{\nu}\ra\la\Btb u^{\lambda}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1705&  \\
$i\la{f_{+}}^{\mu\nu}\ra\la\Bsb u_{\mu}u_{\nu}\Bs\ra$ &  &  & 481& & $\la u^{\mu}{f_{-\mu}}^{\nu}\ra\la\Btb u^{\lambda}D_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1706&  \\
$i\la{f_{+}}^{\mu\nu}\ra\la\Bsb u_{\mu}u^{\lambda}D_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 482& & $i\la u^{\mu}{f_{-}}^{\nu\lambda}\ra\la\Btb u^{\rho}\sigma_{\mu\nu}D_{\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1707&  \\
$\la{f_{+}}^{\mu\nu}\ra\la\Bsb u_{\mu}u^{\lambda}\sigma_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 483& & $i\la u^{\mu}{f_{-}}^{\nu\lambda}\ra\la\Btb u^{\rho}\sigma_{\mu\nu}D_{\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1708&  \\
$\la{f_{+}}^{\mu\nu}\ra\la\Bsb u^{\lambda}u_{\lambda}\sigma_{\mu\nu}\Bs\ra$ &  &  & 484& & $\la\Btb u^{\mu}\nabla_{\mu}{f_{-}}^{\nu\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 847&  & 1709&  \\
$\la{f_{+}}^{\mu\nu}\ra\la\Bsb u^{\lambda}u^{\rho}\sigma_{\mu\nu}D_{\lambda\rho}\Bs\ra$ &  &  & 485& & $\la\Btb u^{\mu}\nabla^{\nu}{f_{-\mu}}^{\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 848&  & 1710&  \\
$\la{f_{+}}^{\mu\nu}\ra\la\Bsb u^{\lambda}u^{\rho}\sigma_{\mu\lambda}D_{\nu\rho}\Bs\ra+\mathrm{H.c.}$ &  &  & 486& & $\la\Btb u^{\mu}\nabla^{\nu}{f_{-\nu}}^{\lambda}\gamf\gamma_{\mu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 849&  & 1711&  \\
$\la{f_{+}}^{\mu\nu}\ra\la\Bsb u_{\mu}{\sigma_{\nu}}^{\lambda}\Bs{u^{T}}_{\lambda}\ra$ &  &  & 487& & $\la\Btb u^{\mu}\nabla^{\nu}{f_{-\nu}}^{\lambda}\gamf\gamma_{\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 850&  & 1712&  \\
$\la{f_{+}}^{\mu\nu}\ra\la\Bsb u^{\lambda}\sigma_{\mu\nu}\Bs{u^{T}}_{\lambda}\ra$ &  &  & 488& & $\la\Btb u^{\mu}\nabla^{\nu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 851&  & 1713&  \\
$\la{f_{+}}^{\mu\nu}\ra\la\Bsb u^{\lambda}\sigma_{\mu\nu}{D_{\lambda}}^{\rho}\Bs{u^{T}}_{\rho}\ra$ &  &  & 489& & $\la\Btb u^{\mu}\nabla^{\nu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\nu}D_{\mu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 852&  & 1714&  \\
$\la{f_{+}}^{\mu\nu}\ra\la\Bsb u^{\lambda}\sigma_{\mu\lambda}{D_{\nu}}^{\rho}\Bs{u^{T}}_{\rho}\ra$ &  &  & 490& & $\la\Btb u^{\mu}\nabla^{\nu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\mu\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 853&  & 1715&  \\
$\la{f_{+}}^{\mu\nu}\ra\la u_{\mu}u^{\lambda}\ra\la\Bsb\sigma_{\nu\lambda}\Bs\ra$ &  &  & 491& & $\la\Btb u^{\mu}\nabla^{\nu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\nu\rho}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 854&  & 1716&  \\
$\la{f_{+}}^{\mu\nu}\ra\la u^{\lambda}u_{\lambda}\ra\la\Bsb\sigma_{\mu\nu}\Bs\ra$ &  &  & 492& & $\la\Btb u^{\mu}\nabla_{\mu}h^{\nu\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 855&  & 1717&  \\
$\la{f_{+}}^{\mu\nu}\ra\la u^{\lambda}u^{\rho}\ra\la\Bsb\sigma_{\mu\nu}D_{\lambda\rho}\Bs\ra$ &  &  & 493& & $\la\Btb u^{\mu}\nabla^{\nu}h^{\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 856&  & 1718&  \\
$\la{f_{+}}^{\mu\nu}\ra\la u^{\lambda}u^{\rho}\ra\la\Bsb\sigma_{\mu\lambda}D_{\nu\rho}\Bs\ra$ &  &  & 494& & $\la\Btb u^{\mu}\nabla^{\nu}h^{\lambda\rho}\gamf\gamma_{\nu}D_{\mu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 857&  & 1719&  \\
$\la{f_{+}}^{\mu\nu}u_{\mu}\ra\la\Bsb u^{\lambda}\sigma_{\nu\lambda}\Bs\ra$ &  &  & 495& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}\nabla^{\nu}h^{\lambda\rho}\gamf\gamma_{\nu}D_{\lambda\rho}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 858&  & 1720&  \\
$\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Bsb u_{\mu}\sigma_{\nu\lambda}\Bs\ra$ &  &  & 496& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}\gamf\gamma_{\mu}\Bss^{\nu}\nabla^{\lambda}{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 859&  & 1721&  \\
$\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Bsb u_{\lambda}\sigma_{\mu\nu}\Bs\ra$ &  &  & 497& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}\gamf\gamma^{\nu}\Bss_{\mu}\nabla^{\lambda}{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 860&  & 1722&  \\
$\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Bsb u^{\rho}\sigma_{\mu\nu}D_{\lambda\rho}\Bs\ra$ &  &  & 498& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}\gamf\gamma^{\nu}\Bss^{\lambda}\nabla_{\nu}{f_{-}^{T}}_{\mu\lambda}\ra+\mathrm{H.c.}$ & 861&  & 1723&  \\
$\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Bsb u^{\rho}\sigma_{\mu\lambda}D_{\nu\rho}\Bs\ra$ &  &  & 499& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}\gamf\gamma^{\nu}\Bss^{\lambda}\nabla_{\mu}{h^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 862&  & 1724&  \\
$\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Bsb u^{\rho}\sigma_{\mu\rho}D_{\nu\lambda}\Bs\ra$ &  &  & 500& $\mathrm{I}\quad$ & $\la\Btb{f_{-}}^{\mu\nu}{f_{-\mu}}^{\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 863&  & 1725&  \\
$i\la\Bsb{f_{+}}^{\mu\nu}{f_{-\mu}}^{\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ & 262& $\mathrm{I}\quad$ & 501& $\mathrm{I}\quad$ & $\la\Btb{f_{-}}^{\mu\nu}{f_{-\mu}}^{\lambda}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1726&  \\
$i\la\Bsb{f_{+}}^{\mu\nu}{f_{-\mu}}^{\lambda}\gamf\gamma_{\lambda}D_{\nu}\Bs\ra+\mathrm{H.c.}$ & 263& $\mathrm{I}\quad$ & 502& $\mathrm{I}\quad$ & $\la\Btb{f_{-}}^{\mu\nu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1727&  \\
$i\la\Bsb{f_{+}}^{\mu\nu}{h_{\mu}}^{\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ & 264& $\mathrm{I}\quad$ & 503& $\mathrm{I}\quad$ & $\la\Btb{f_{-}}^{\mu\nu}{h_{\mu}}^{\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 864&  & 1728&  \\
$i\la\Bsb{f_{+}}^{\mu\nu}{h_{\mu}}^{\lambda}\gamf\gamma_{\lambda}D_{\nu}\Bs\ra+\mathrm{H.c.}$ & 265& $\mathrm{I}\quad$ & 504& $\mathrm{I}\quad$ & $\la\Btb{f_{-}}^{\mu\nu}{h_{\mu}}^{\lambda}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 865&  & 1729&  \\
$i\la\Bsb{f_{+}}^{\mu\nu}h^{\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda\rho}\Bs\ra+\mathrm{H.c.}$ & 266& $\mathrm{I}\quad$ & 505& $\mathrm{I}\quad$ & $\la\Btb{f_{-}}^{\mu\nu}h^{\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 866&  & 1730&  \\
$i\la\Bsb{f_{+}}^{\mu\nu}\gamf\gamma_{\mu}D^{\lambda}\Bs{f_{-}^{T}}_{\nu\lambda}\ra$ & 267& $\mathrm{I}\quad$ & 506& $\mathrm{I}\quad$ & $\la\Btb{f_{-}}^{\mu\nu}h^{\lambda\rho}\gamf\gamma_{\mu}D_{\lambda\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 867&  & 1731&  \\
$i\la\Bsb{f_{+}}^{\mu\nu}\gamf\gamma^{\lambda}D_{\mu}\Bs{f_{-}^{T}}_{\nu\lambda}\ra$ & 268& $\mathrm{I}\quad$ & 507& $\mathrm{I}\quad$ & $\la\Btb{f_{-}}^{\mu\nu}\gamf\gamma_{\mu}\Bss^{\lambda}{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 868&  & 1732&  \\
$i\la\Bsb{f_{+}}^{\mu\nu}\gamf\gamma^{\lambda}D_{\mu}\Bs{h^{T}}_{\nu\lambda}\ra$ & 269& $\mathrm{I}\quad$ & 508& $\mathrm{I}\quad$ & $\la\Btb{f_{-}}^{\mu\nu}\gamf\gamma_{\mu}\Bss^{\lambda}{h^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 869&  & 1733&  \\
$i\la\Bsb\nabla^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ & 270& $\mathrm{I}\quad$ & 509& $\mathrm{I}\quad$ & $\la\Btb\nabla^{\mu}{f_{-\mu}}^{\nu}u^{\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 870&  & 1734&  \\
$i\la\Bsb\nabla^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\gamf\gamma_{\lambda}D_{\nu}\Bs\ra+\mathrm{H.c.}$ & 271& $\mathrm{I}\quad$ & 510& $\mathrm{I}\quad$ & $\la\Btb\nabla^{\mu}{f_{-\mu}}^{\nu}u^{\lambda}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 871&  & 1735&  \\
$i\la\Bsb\nabla^{\mu}{f_{+}}^{\nu\lambda}u_{\mu}\gamf\gamma_{\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ & 272& $\mathrm{I}\quad$ & 511& $\mathrm{I}\quad$ & $\la\Btb\nabla^{\mu}{f_{-}}^{\nu\lambda}u_{\nu}\gamf\gamma_{\mu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 872&  & 1736&  \\
$i\la\Bsb\nabla^{\mu}{f_{+\mu}}^{\nu}\gamf\gamma_{\nu}D^{\lambda}\Bs{u^{T}}_{\lambda}\ra$ & 273& $\mathrm{I}\quad$ & 512& $\mathrm{I}\quad$ & $\la\Btb h^{\mu\nu}{f_{-\mu}}^{\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 873&  & 1737&  \\
$i\la\Bsb\nabla^{\mu}{f_{+\mu}}^{\nu}\gamf\gamma^{\lambda}D_{\nu}\Bs{u^{T}}_{\lambda}\ra$ & 274& $\mathrm{I}\quad$ & 513& $\mathrm{I}\quad$ & $\la\Btb h^{\mu\nu}{h_{\mu}}^{\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 874&  & 1738&  \\
$i\la\Bsb\nabla^{\mu}{f_{+}}^{\nu\lambda}\gamf\gamma_{\mu}D_{\nu}\Bs{u^{T}}_{\lambda}\ra$ & 275& $\mathrm{I}\quad$ & 514& $\mathrm{I}\quad$ & $\la\Btb h^{\mu\nu}{h_{\mu}}^{\lambda}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 875&  & 1739&  \\
$i\la{f_{+}}^{\mu\nu}\ra\la\Bsb{f_{-\mu}}^{\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bs\ra$ & 276& $\mathrm{I}\quad$ & 515& & $\la\Btb h^{\mu\nu}\gamf\gamma_{\mu}\Bss^{\lambda}{h^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 876&  & 1740&  \\
$i\la{f_{+}}^{\mu\nu}\ra\la\Bsb{f_{-\mu}}^{\lambda}\gamf\gamma_{\lambda}D_{\nu}\Bs\ra$ & 277& $\mathrm{I}\quad$ & 516& & $\la\Btb\nabla^{\mu}h^{\nu\lambda}u_{\mu}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 877&  & 1741&  \\
$i\la{f_{+}}^{\mu\nu}\ra\la\Bsb{h_{\mu}}^{\lambda}\gamf\gamma_{\lambda}D_{\nu}\Bs\ra$ & 278& $\mathrm{I}\quad$ & 517& & $\la u^{\mu}\nabla_{\mu}{f_{-}}^{\nu\lambda}\ra\la\Btb\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1742&  \\
$i\la{f_{+}}^{\mu\nu}{f_{-\mu}}^{\lambda}\ra\la\Bsb\gamf\gamma_{\nu}D_{\lambda}\Bs\ra$ &  &  & 518& $\mathrm{I}\quad$ & $\la u^{\mu}\nabla^{\nu}{f_{-\mu}}^{\lambda}\ra\la\Btb\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1743&  \\
$i\la{f_{+}}^{\mu\nu}{f_{-\mu}}^{\lambda}\ra\la\Bsb\gamf\gamma_{\lambda}D_{\nu}\Bs\ra$ &  &  & 519& $\mathrm{I}\quad$ & $\la u^{\mu}\nabla^{\nu}{f_{-\nu}}^{\lambda}\ra\la\Btb\gamf\gamma_{\mu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1744&  \\
$i\la{f_{+}}^{\mu\nu}{h_{\mu}}^{\lambda}\ra\la\Bsb\gamf\gamma_{\nu}D_{\lambda}\Bs\ra$ &  &  & 520& $\mathrm{I}\quad$ & $\la u^{\mu}\nabla^{\nu}{f_{-\nu}}^{\lambda}\ra\la\Btb\gamf\gamma_{\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1745&  \\
$i\la{f_{+}}^{\mu\nu}{h_{\mu}}^{\lambda}\ra\la\Bsb\gamf\gamma_{\lambda}D_{\nu}\Bs\ra$ &  &  & 521& $\mathrm{I}\quad$ & $\la u^{\mu}\nabla^{\nu}{f_{-}}^{\lambda\rho}\ra\la\Btb\gamf\gamma_{\mu}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1746&  \\
$i\la{f_{+}}^{\mu\nu}h^{\lambda\rho}\ra\la\Bsb\gamf\gamma_{\mu}D_{\nu\lambda\rho}\Bs\ra$ &  &  & 522& $\mathrm{I}\quad$ & $\la u^{\mu}\nabla^{\nu}{f_{-}}^{\lambda\rho}\ra\la\Btb\gamf\gamma_{\nu}D_{\mu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1747&  \\
$i\la\nabla^{\mu}{f_{+\mu}}^{\nu}\ra\la\Bsb u^{\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bs\ra$ & 279& $\mathrm{I}\quad$ & 523& & $\la u^{\mu}\nabla^{\nu}{f_{-}}^{\lambda\rho}\ra\la\Btb\gamf\gamma_{\lambda}D_{\mu\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1748&  \\
$i\la\nabla^{\mu}{f_{+\mu}}^{\nu}\ra\la\Bsb u^{\lambda}\gamf\gamma_{\lambda}D_{\nu}\Bs\ra$ & 280& $\mathrm{I}\quad$ & 524& & $\la u^{\mu}\nabla_{\mu}h^{\nu\lambda}\ra\la\Btb\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1749&  \\
$i\la\nabla^{\mu}{f_{+}}^{\nu\lambda}\ra\la\Bsb u_{\mu}\gamf\gamma_{\nu}D_{\lambda}\Bs\ra$ & 281& $\mathrm{I}\quad$ & 525& & $\la u^{\mu}\nabla^{\nu}h^{\lambda\rho}\ra\la\Btb\gamf\gamma_{\mu}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1750&  \\
$i\la\nabla^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\ra\la\Bsb\gamf\gamma_{\nu}D_{\lambda}\Bs\ra$ &  &  & 526& $\mathrm{I}\quad$ & $\la{f_{-}}^{\mu\nu}{h_{\mu}}^{\lambda}\ra\la\Btb\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1751&  \\
$i\la\nabla^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\ra\la\Bsb\gamf\gamma_{\lambda}D_{\nu}\Bs\ra$ &  &  & 527& $\mathrm{I}\quad$ & $\la h^{\mu\nu}{h_{\mu}}^{\lambda}\ra\la\Btb\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1752&  \\
$i\la\nabla^{\mu}{f_{+}}^{\nu\lambda}u_{\mu}\ra\la\Bsb\gamf\gamma_{\nu}D_{\lambda}\Bs\ra$ &  &  & 528& $\mathrm{I}\quad$ & $i\la\Btb{f_{+}}^{\mu\nu}u_{\mu}u^{\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 878&  & 1753&  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Bsb f_{+\mu\nu}f_{-\lambda\rho}\Bs\ra+\mathrm{H.c.}$ & 282& $\mathrm{I}\quad$ & 529& $\mathrm{I}\quad$ & $i\la\Btb{f_{+}}^{\mu\nu}u_{\mu}u^{\lambda}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 879&  & 1754&  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Bsb f_{+\mu\nu}{f_{-\lambda}}^{\sigma}D_{\rho\sigma}\Bs\ra+\mathrm{H.c.}$ & 283& $\mathrm{I}\quad$ & 530& $\mathrm{I}\quad$ & $i\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}u_{\mu}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 880&  & 1755&  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Bsb f_{+\mu\nu}{h_{\lambda}}^{\sigma}D_{\rho\sigma}\Bs\ra+\mathrm{H.c.}$ & 284& $\mathrm{I}\quad$ & 531& $\mathrm{I}\quad$ & $i\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}u_{\mu}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 881&  & 1756&  \\
$\la\Bsb\nabla^{\mu}\nabla_{\mu}{f_{+}}^{\nu\lambda}\sigma_{\nu\lambda}\Bs\ra$ & 285& $\mathrm{I}\quad$ & 532& $\mathrm{I}\quad$ & $i\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}u_{\lambda}\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 882&  & 1757&  \\
$\la\nabla^{\mu}\nabla_{\mu}{f_{+}}^{\nu\lambda}\ra\la\Bsb\sigma_{\nu\lambda}\Bs\ra$ &  &  & 533& & $i\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\mu}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 883&  & 1758&  \\
$\la\Bsb{f_{+}}^{\mu\nu}f_{+\mu\nu}\Bs\ra$ & 286& $\mathrm{I}\quad$ & 534& $\mathrm{I}\quad$ & $i\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\mu}D_{\nu\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 884&  & 1759&  \\
$\la\Bsb{f_{+}}^{\mu\nu}{f_{+\mu}}^{\lambda}D_{\nu\lambda}\Bs\ra$ & 287& $\mathrm{I}\quad$ & 535& $\mathrm{I}\quad$ & $i\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\mu}D_{\lambda\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 885&  & 1760&  \\
$i\la\Bsb{f_{+}}^{\mu\nu}{f_{+\mu}}^{\lambda}\sigma_{\nu\lambda}\Bs\ra$ & 288& $\mathrm{I}\quad$ & 536& $\mathrm{I}\quad$ & $i\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\lambda}D_{\mu\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 886&  & 1761&  \\
$i\la\Bsb{f_{+}}^{\mu\nu}{f_{+}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu\rho}\Bs\ra$ & 289& $\mathrm{I}\quad$ & 537& $\mathrm{I}\quad$ & $i\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\rho}D_{\mu\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 887&  & 1762&  \\
$\la\Bsb{f_{+}}^{\mu\nu}\Bs{f_{+}^{T}}_{\mu\nu}\ra$ & 290& $\mathrm{I}\quad$ & 538& $\mathrm{I}\quad$ & $i\la\Btb{f_{+}}^{\mu\nu}u_{\mu}\gamf\gamma_{\nu}\Bss^{\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 888&  & 1763&  \\
$\la\Bsb{f_{+}}^{\mu\nu}{D_{\mu}}^{\lambda}\Bs{f_{+}^{T}}_{\nu\lambda}\ra$ & 291& $\mathrm{I}\quad$ & 539& $\mathrm{I}\quad$ & $i\la\Btb{f_{+}}^{\mu\nu}u_{\mu}\gamf\gamma^{\lambda}\Bss_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 889&  & 1764&  \\
$\la\Bsb\Bs\ra\la{f_{+}}^{\mu\nu}f_{+\mu\nu}\ra$ & 292& $\mathrm{I}\quad$ & 540& $\mathrm{I}\quad$ & $i\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}\gamf\gamma_{\mu}\Bss_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 890&  & 1765&  \\
$\la\Bsb D^{\mu\nu}\Bs\ra\la{f_{+\mu}}^{\lambda}f_{+\nu\lambda}\ra$ & 293& $\mathrm{I}\quad$ & 541& $\mathrm{I}\quad$ & $i\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}\gamf\gamma_{\mu}\Bss_{\lambda}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 891&  & 1766&  \\
$\la{f_{+}}^{\mu\nu}\ra\la\Bsb f_{+\mu\nu}\Bs\ra$ &  &  & 542& & $i\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}\gamf\gamma_{\lambda}\Bss_{\mu}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 892&  & 1767&  \\
$\la{f_{+}}^{\mu\nu}\ra\la\Bsb{f_{+\mu}}^{\lambda}D_{\nu\lambda}\Bs\ra$ &  &  & 543& & $i\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}\gamf\gamma_{\mu}D_{\nu\lambda}\Bss^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 893&  & 1768&  \\
$\la{f_{+}}^{\mu\nu}\ra\la f_{+\mu\nu}\ra\la\Bsb\Bs\ra$ &  &  & 544& & $i\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}\gamf\gamma_{\mu}{D_{\nu}}^{\rho}\Bss_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 894&  & 1769&  \\
$\la{f_{+}}^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}\ra\la\Bsb D_{\nu\lambda}\Bs\ra$ &  &  & 545& & $i\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}\gamf\gamma_{\mu}{D_{\lambda}}^{\rho}\Bss_{\nu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 895&  & 1770&  \\
$\la\Bsb u^{\mu}u_{\mu}\chip\Bs\ra+\mathrm{H.c.}$ & 294& $\mathrm{I}\quad$ & 546& $\mathrm{I}\quad$ & $i\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}\gamf\gamma_{\lambda}{D_{\mu}}^{\rho}\Bss_{\nu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 896&  & 1771&  \\
$\la\Bsb u^{\mu}u^{\nu}\chip D_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ & 295& $\mathrm{I}\quad$ & 547& $\mathrm{I}\quad$ & $i\la\Btb{f_{+}}^{\mu\nu}u^{\lambda}\gamf\gamma^{\rho}D_{\mu\lambda}\Bss_{\nu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 897&  & 1772&  \\
$i\la\Bsb u^{\mu}u^{\nu}\chip\sigma_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ & 296& $\mathrm{I}\quad$ & 548& $\mathrm{I}\quad$ & $i\la\Btb{f_{+}}^{\mu\nu}\gamf\gamma_{\mu}\Bss_{\nu}u^{T\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1773&  \\
$\la\Bsb u^{\mu}u_{\mu}\Bs\chip^{T}\ra$ &  &  & 549& $\mathrm{I}\quad$ & $i\la\Btb{f_{+}}^{\mu\nu}\gamf\gamma_{\mu}\Bss^{\lambda}{u^{T}}_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 898&  & 1774&  \\
$\la\Bsb u^{\mu}u^{\nu}D_{\mu\nu}\Bs\chip^{T}\ra$ &  &  & 550& $\mathrm{I}\quad$ & $i\la\Btb{f_{+}}^{\mu\nu}\gamf\gamma_{\mu}\Bss^{\lambda}{u^{T}}_{\lambda}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1775&  \\
$i\la\Bsb u^{\mu}u^{\nu}\sigma_{\mu\nu}\Bs\chip^{T}\ra$ & 297& $\mathrm{I}\quad$ & 551& $\mathrm{I}\quad$ & $i\la\Btb{f_{+}}^{\mu\nu}\gamf\gamma^{\lambda}\Bss_{\mu}{u^{T}}_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 899&  & 1776&  \\
$\la\Bsb u^{\mu}\chip u_{\mu}\Bs\ra$ & 298& $\mathrm{I}\quad$ & 552& $\mathrm{I}\quad$ & $i\la\Btb{f_{+}}^{\mu\nu}\gamf\gamma^{\lambda}\Bss_{\mu}{u^{T}}_{\lambda}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1777&  \\
$\la\Bsb u^{\mu}\chip u^{\nu}D_{\mu\nu}\Bs\ra$ & 299& $\mathrm{I}\quad$ & 553& $\mathrm{I}\quad$ & $i\la\Btb{f_{+}}^{\mu\nu}\gamf\gamma_{\mu}{D_{\nu}}^{\lambda}\Bss^{\rho}{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 900&  & 1778&  \\
$i\la\Bsb u^{\mu}\chip u^{\nu}\sigma_{\mu\nu}\Bs\ra$ & 300& $\mathrm{I}\quad$ & 554& $\mathrm{I}\quad$ & $i\la\Btb{f_{+}}^{\mu\nu}\gamf\gamma_{\mu}{D_{\nu}}^{\lambda}\Bss^{\rho}{u^{T}}_{\rho}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1779&  \\
$\la\Bsb u^{\mu}\chip\Bs{u^{T}}_{\mu}\ra+\mathrm{H.c.}$ & 301& $\mathrm{I}\quad$ & 555& $\mathrm{I}\quad$ & $i\la\Btb{f_{+}}^{\mu\nu}\gamf\gamma_{\mu}D^{\lambda\rho}\Bss_{\nu}{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1780&  \\
$\la\Bsb u^{\mu}\chip{D_{\mu}}^{\nu}\Bs{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 302& $\mathrm{I}\quad$ & 556& $\mathrm{I}\quad$ & $i\la\Btb{f_{+}}^{\mu\nu}\gamf\gamma^{\lambda}{D_{\mu}}^{\rho}\Bss_{\nu}{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 901&  & 1781&  \\
$i\la\Bsb u^{\mu}\chip{\sigma_{\mu}}^{\nu}\Bs{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 303& $\mathrm{I}\quad$ & 557& $\mathrm{I}\quad$ & $i\la\Btb{f_{+}}^{\mu\nu}\gamf\gamma^{\lambda}{D_{\mu}}^{\rho}\Bss_{\nu}{u^{T}}_{\rho}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1782&  \\
$\la\Bsb\Bs\ra\la u^{\mu}u_{\mu}\chip\ra$ & 304& $\mathrm{I}\quad$ & 558& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 902&  & 1783&  \\
$\la\Bsb D^{\mu\nu}\Bs\ra\la u_{\mu}u_{\nu}\chip\ra$ & 305& $\mathrm{I}\quad$ & 559& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 903&  & 1784&  \\
$i\la\Bsb\sigma^{\mu\nu}\Bs\ra\la u_{\mu}u_{\nu}\chip\ra$ &  &  & 560& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}{f_{+}}^{\nu\lambda}u_{\mu}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 904&  & 1785&  \\
$\la u^{\mu}u_{\mu}\ra\la\Bsb\chip\Bs\ra$ &  &  & 561& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}{f_{+}}^{\nu\lambda}u_{\nu}\gamf\gamma_{\mu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 905&  & 1786&  \\
$\la u^{\mu}u^{\nu}\ra\la\Bsb\chip D_{\mu\nu}\Bs\ra$ &  &  & 562& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}{f_{+}}^{\nu\lambda}u_{\nu}\gamf\gamma_{\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 906&  & 1787&  \\
$\la u^{\mu}\chip\ra\la\Bsb u_{\mu}\Bs\ra$ &  &  & 563& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}{f_{+}}^{\nu\lambda}u^{\rho}\gamf\gamma_{\mu}D_{\nu\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1788&  \\
$\la u^{\mu}\chip\ra\la\Bsb u^{\nu}D_{\mu\nu}\Bs\ra$ &  &  & 564& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}{f_{+}}^{\nu\lambda}u^{\rho}\gamf\gamma_{\nu}D_{\mu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 907&  & 1789&  \\
$\la\chip\ra\la\Bsb u^{\mu}u_{\mu}\Bs\ra$ &  &  & 565& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}{f_{+}}^{\nu\lambda}u^{\rho}\gamf\gamma_{\nu}D_{\mu\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 908&  & 1790&  \\
$\la\chip\ra\la\Bsb u^{\mu}u^{\nu}D_{\mu\nu}\Bs\ra$ &  &  & 566& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}{f_{+}}^{\nu\lambda}u^{\rho}\gamf\gamma_{\nu}D_{\lambda\rho}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 909&  & 1791&  \\
$i\la\chip\ra\la\Bsb u^{\mu}u^{\nu}\sigma_{\mu\nu}\Bs\ra$ &  &  & 567& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}{f_{+}}^{\nu\lambda}u^{\rho}\gamf\gamma_{\rho}D_{\mu\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1792&  \\
$\la\chip\ra\la\Bsb u^{\mu}\Bs{u^{T}}_{\mu}\ra$ &  &  & 568& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}{f_{+\mu}}^{\nu}\gamf\gamma_{\nu}\Bss^{\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 910&  & 1793&  \\
$\la\chip\ra\la\Bsb u^{\mu}{D_{\mu}}^{\nu}\Bs{u^{T}}_{\nu}\ra$ &  &  & 569& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}{f_{+\mu}}^{\nu}\gamf\gamma^{\lambda}\Bss_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 911&  & 1794&  \\
$\la\Bsb u^{\mu}\nabla^{\nu}\chi_{+}\gamf\gamma_{\mu}D_{\nu}\Bs\ra+\mathrm{H.c.}$ & 306& $\mathrm{I}\quad$ & 570& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}{f_{+}}^{\nu\lambda}\gamf\gamma_{\mu}\Bss_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1795&  \\
$\la\Bsb u^{\mu}\nabla^{\nu}\chi_{+}\gamf\gamma_{\nu}D_{\mu}\Bs\ra+\mathrm{H.c.}$ & 307& $\mathrm{I}\quad$ & 571& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}{f_{+}}^{\nu\lambda}\gamf\gamma_{\nu}\Bss_{\mu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1796&  \\
$\la\Bsb{f_{-}}^{\mu\nu}\chip\gamf\gamma_{\mu}D_{\nu}\Bs\ra+\mathrm{H.c.}$ & 308& $\mathrm{I}\quad$ & 572& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}{f_{+}}^{\nu\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}{u^{T}}_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1797&  \\
$\la\Bsb\nabla^{\mu}\nabla_{\mu}\chi_{+}\Bs\ra$ & 309& $\mathrm{I}\quad$ & 573& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}{f_{+}}^{\nu\lambda}\gamf\gamma_{\nu}D_{\mu\lambda}\Bss^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 912&  & 1798&  \\
$\la\nabla^{\mu}\nabla_{\mu}\chi_{+}\ra\la\Bsb\Bs\ra$ & 310& $\mathrm{I}\quad$ & 574& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}{f_{+}}^{\nu\lambda}\gamf\gamma_{\nu}{D_{\mu}}^{\rho}\Bss_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1799&  \\
$\la\Bsb{f_{+}}^{\mu\nu}\chip\sigma_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ & 311& $\mathrm{I}\quad$ & 575& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}{f_{+}}^{\nu\lambda}\gamf\gamma_{\nu}{D_{\lambda}}^{\rho}\Bss_{\mu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1800&  \\
$\la\Bsb{f_{+}}^{\mu\nu}\sigma_{\mu\nu}\Bs\chip^{T}\ra$ & 312& $\mathrm{I}\quad$ & 576& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}u_{\mu}{f_{+}}^{\nu\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1801&  \\
$\la{f_{+}}^{\mu\nu}\ra\la\Bsb\chip\sigma_{\mu\nu}\Bs\ra$ & 313& $\mathrm{I}\quad$ & 577& & $i\la\Btb u^{\mu}u^{\nu}{f_{+\mu}}^{\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1802&  \\
$\la{f_{+}}^{\mu\nu}\ra\la\chip\ra\la\Bsb\sigma_{\mu\nu}\Bs\ra$ & 314& $\mathrm{I}\quad$ & 578& & $i\la\Btb u^{\mu}u^{\nu}{f_{+\mu}}^{\lambda}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1803&  \\
$\la{f_{+}}^{\mu\nu}\chip\ra\la\Bsb\sigma_{\mu\nu}\Bs\ra$ & 315& $\mathrm{I}\quad$ & 579& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}u^{\nu}{f_{+\nu}}^{\lambda}\gamf\gamma_{\mu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1804&  \\
$\la\chip\ra\la\Bsb{f_{+}}^{\mu\nu}\sigma_{\mu\nu}\Bs\ra$ &  &  & 580& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}u^{\nu}{f_{+\nu}}^{\lambda}\gamf\gamma_{\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1805&  \\
$\la\Bsb\chip^{2}\Bs\ra$ & 316& $\mathrm{I}\quad$ & 581& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}u^{\nu}{f_{+}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\mu\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1806&  \\
$\la\Bsb\chip\Bs\chip^{T}\ra$ & 317& $\mathrm{I}\quad$ & 582& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}u^{\nu}{f_{+}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\mu\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1807&  \\
$\la\Bsb\Bs\ra\la\chip^{2}\ra$ & 318& $\mathrm{I}\quad$ & 583& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}u^{\nu}{f_{+}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\nu\rho}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1808&  \\
$\la\chip\ra\la\Bsb\chip\Bs\ra$ &  &  & 584& $\mathrm{I}\quad$ & $i\la\Btb\gamf\gamma^{\mu}\Bss^{\nu}\ra\la f_{+\mu\nu}u^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1809&  \\
$\la\chip\ra\la\chip\ra\la\Bsb\Bs\ra$ &  &  & 585& $\mathrm{I}\quad$ & $i\la\Btb\gamf\gamma^{\mu}\Bss^{\nu}\ra\la{f_{+\mu}}^{\lambda}u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1810&  \\
$i\la\Bsb u^{\mu}u^{\nu}\chim\gamf\gamma_{\mu}D_{\nu}\Bs\ra+\mathrm{H.c.}$ & 319& $\mathrm{I}\quad$ & 586& $\mathrm{I}\quad$ & $i\la\Btb\gamf\gamma^{\mu}\Bss^{\nu}\ra\la{f_{+\mu}}^{\lambda}u_{\lambda}u_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1811&  \\
$i\la\Bsb u^{\mu}u^{\nu}\chim\gamf\gamma_{\nu}D_{\mu}\Bs\ra+\mathrm{H.c.}$ &  &  & 587& $\mathrm{I}\quad$ & $i\la\Btb\gamf\gamma^{\mu}\Bss^{\nu}\ra\la{f_{+\nu}}^{\lambda}u_{\mu}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1812&  \\
$i\la\Bsb u^{\mu}u^{\nu}\gamf\gamma_{\mu}D_{\nu}\Bs\chim^{T}\ra+\mathrm{H.c.}$ & 320& $\mathrm{I}\quad$ & 588& $\mathrm{I}\quad$ & $i\la\Btb\gamf\gamma^{\mu}\Bss^{\nu}\ra\la{f_{+\nu}}^{\lambda}u_{\lambda}u_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1813&  \\
$i\la\Bsb u^{\mu}\chim u^{\nu}\gamf\gamma_{\mu}D_{\nu}\Bs\ra+\mathrm{H.c.}$ & 321& $\mathrm{I}\quad$ & 589& $\mathrm{I}\quad$ & $i\la\Btb\gamf\gamma^{\mu}D^{\nu\lambda}\Bss^{\rho}\ra\la f_{+\mu\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1814&  \\
$i\la\Bsb u^{\mu}\chim\gamf\gamma_{\mu}D^{\nu}\Bs{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 322& $\mathrm{I}\quad$ & 590& $\mathrm{I}\quad$ & $i\la\Btb\gamf\gamma^{\mu}D^{\nu\lambda}\Bss^{\rho}\ra\la f_{+\mu\nu}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1815&  \\
$i\la\Bsb u^{\mu}\chim\gamf\gamma^{\nu}D_{\mu}\Bs{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 323& $\mathrm{I}\quad$ & 591& $\mathrm{I}\quad$ & $i\la\Btb\gamf\gamma^{\mu}D^{\nu\lambda}\Bss^{\rho}\ra\la f_{+\mu\rho}u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1816&  \\
$i\la\Bsb\gamf\gamma^{\mu}D^{\nu}\Bs\ra\la u_{\mu}u_{\nu}\chim\ra+\mathrm{H.c.}$ &  &  & 592& $\mathrm{I}\quad$ & $i\la\Btb\gamf\gamma^{\mu}D^{\nu\lambda}\Bss^{\rho}\ra\la f_{+\nu\rho}u_{\mu}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1817&  \\
$i\la\chim\ra\la\Bsb u^{\mu}u^{\nu}\gamf\gamma_{\mu}D_{\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 593& $\mathrm{I}\quad$ & $i\la\Btb\gamf\gamma^{\mu}D^{\nu\lambda}\Bss^{\rho}\ra\la f_{+\nu\rho}u_{\lambda}u_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1818&  \\
$i\la\Bsb u^{\mu}\nabla_{\mu}\chi_{-}\Bs\ra+\mathrm{H.c.}$ & 324& $\mathrm{I}\quad$ & 594& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}\ra\la\Btb u_{\mu}u^{\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1819&  \\
$i\la\Bsb u^{\mu}\nabla^{\nu}\chi_{-} D_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ & 325& $\mathrm{I}\quad$ & 595& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}\ra\la\Btb u_{\mu}u^{\lambda}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1820&  \\
$\la\Bsb u^{\mu}\nabla^{\nu}\chi_{-}\sigma_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ & 326& $\mathrm{I}\quad$ & 596& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}\ra\la\Btb u^{\lambda}u_{\mu}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1821&  \\
$i\la\Bsb u^{\mu}\Bs\nabla_{\mu}\chi_{-}^{T}\ra$ & 327& $\mathrm{I}\quad$ & 597& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}\ra\la\Btb u^{\lambda}u_{\mu}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1822&  \\
$\la\Bsb{f_{-}}^{\mu\nu}\chim\sigma_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ & 328& $\mathrm{I}\quad$ & 598& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}\ra\la\Btb u^{\lambda}u_{\lambda}\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1823&  \\
$i\la\Bsb\Bs\ra\la u^{\mu}\nabla_{\mu}\chi_{-}\ra$ & 329& $\mathrm{I}\quad$ & 599& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}\ra\la\Btb u^{\lambda}u^{\rho}\gamf\gamma_{\mu}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1824&  \\
$i\la\Bsb D^{\mu\nu}\Bs\ra\la u_{\mu}\nabla_{\nu}\chi_{-}\ra$ &  &  & 600& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}\ra\la\Btb u^{\lambda}u^{\rho}\gamf\gamma_{\mu}D_{\nu\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1825&  \\
$i\la\nabla^{\mu}\chi_{-}\ra\la\Bsb u_{\mu}\Bs\ra$ &  &  & 601& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}\ra\la\Btb u^{\lambda}u^{\rho}\gamf\gamma_{\mu}D_{\lambda\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1826&  \\
$\la\Bsb{f_{+}}^{\mu\nu}\chim\gamf\gamma_{\mu}D_{\nu}\Bs\ra+\mathrm{H.c.}$ & 330& $\mathrm{I}\quad$ & 602& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}\ra\la\Btb u^{\lambda}u^{\rho}\gamf\gamma_{\lambda}D_{\mu\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1827&  \\
$\la\Bsb{f_{+}}^{\mu\nu}\gamf\gamma_{\mu}D_{\nu}\Bs\chim^{T}\ra$ & 331& $\mathrm{I}\quad$ & 603& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}\ra\la\Btb u^{\lambda}u^{\rho}\gamf\gamma_{\rho}D_{\mu\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1828&  \\
$\la{f_{+}}^{\mu\nu}\ra\la\Bsb\chim\gamf\gamma_{\mu}D_{\nu}\Bs\ra$ & 332& $\mathrm{I}\quad$ & 604& & $i\la{f_{+}}^{\mu\nu}\ra\la\Btb u_{\mu}\gamf\gamma_{\nu}\Bss^{\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1829&  \\
$\la{f_{+}}^{\mu\nu}\ra\la\chim\ra\la\Bsb\gamf\gamma_{\mu}D_{\nu}\Bs\ra$ & 333& $\mathrm{I}\quad$ & 605& & $i\la{f_{+}}^{\mu\nu}\ra\la\Btb u_{\mu}\gamf\gamma^{\lambda}\Bss_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1830&  \\
$\la{f_{+}}^{\mu\nu}\chim\ra\la\Bsb\gamf\gamma_{\mu}D_{\nu}\Bs\ra$ & 334& $\mathrm{I}\quad$ & 606& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}\ra\la\Btb u^{\lambda}\gamf\gamma_{\mu}D_{\nu\lambda}\Bss^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1831&  \\
$\la\chim\ra\la\Bsb{f_{+}}^{\mu\nu}\gamf\gamma_{\mu}D_{\nu}\Bs\ra$ &  &  & 607& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}\ra\la\Btb u^{\lambda}\gamf\gamma_{\lambda}{D_{\mu}}^{\rho}\Bss_{\nu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1832&  \\
$\la\Bsb\chim^{2}\Bs\ra$ & 335& $\mathrm{I}\quad$ & 608& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}\ra\la u_{\mu}u^{\lambda}\ra\la\Btb\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1833&  \\
$\la\Bsb\chim\Bs\chim^{T}\ra$ & 336& $\mathrm{I}\quad$ & 609& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}\ra\la u_{\mu}u^{\lambda}\ra\la\Btb\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1834&  \\
$\la\chim\ra\la\Bsb\chim\Bs\ra$ & 337& $\mathrm{I}\quad$ & 610& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}\ra\la u^{\lambda}u_{\lambda}\ra\la\Btb\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1835&  \\
$\la\chim\ra\la\chim\ra\la\Bsb\Bs\ra$ &  &  & 611& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}\ra\la u^{\lambda}u^{\rho}\ra\la\Btb\gamf\gamma_{\mu}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1836&  \\
$\la D^{\mu}D_{\mu}{F_{L}}^{\nu\lambda}\ra\la\Bsb\sigma_{\nu\lambda}\Bs\ra+\mathrm{P.}$ & 338& $\mathrm{I}\quad$ &  & & $i\la{f_{+}}^{\mu\nu}\ra\la u^{\lambda}u^{\rho}\ra\la\Btb\gamf\gamma_{\mu}D_{\lambda\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1837&  \\
$\la\Bsb\Bs\ra\la{F_{L}}^{\mu\nu}F_{L\mu\nu}\ra+\mathrm{P.}$ & 339& $\mathrm{I}\quad$ & 612& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}\ra\la u^{\lambda}u^{\rho}\ra\la\Btb\gamf\gamma_{\lambda}D_{\mu\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1838&  \\
$\la\Bsb D^{\mu\nu}\Bs\ra\la{F_{L\mu}}^{\lambda}F_{L\nu\lambda}\ra+\mathrm{P.}$ & 340& $\mathrm{I}\quad$ & 613& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}u_{\mu}\ra\la\Btb u^{\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1839&  \\
$\la{F_{L}}^{\mu\nu}\ra\la F_{L\mu\nu}\ra\la\Bsb\Bs\ra+\mathrm{P.}$ & 341& $\mathrm{I}\quad$ &  & & $i\la{f_{+}}^{\mu\nu}u_{\mu}\ra\la\Btb u^{\lambda}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1840&  \\
$\la{F_{L}}^{\mu\nu}\ra\la{F_{L\mu}}^{\lambda}\ra\la\Bsb D_{\nu\lambda}\Bs\ra+\mathrm{P.}$ & 342& $\mathrm{I}\quad$ &  & & $i\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Btb u_{\mu}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1841&  \\
$\la\Bsb\Bs\ra\la\chi\chi^{\dag}\ra$ & 343& $\mathrm{I}\quad$ & 614& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Btb u_{\mu}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1842&  \\
$\la\Bsb\det\chi\Bs\ra+\mathrm{H.c.}$ & 344& $\mathrm{I}\quad$ &  & & $i\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Btb u_{\lambda}\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1843&  \\
$\la\Bssb^{\mu}u_{\mu}u^{\nu}u_{\nu}u^{\lambda}\Bss_{\lambda}\ra$ & 345& $\mathrm{I}\quad$ & 615& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Btb u^{\rho}\gamf\gamma_{\mu}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1844&  \\
$\la\Bssb^{\mu}u_{\mu}u^{\nu}u^{\lambda}u_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 346& $\mathrm{I}\quad$ & 616& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Btb u^{\rho}\gamf\gamma_{\mu}D_{\nu\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1845&  \\
$\la\Bssb^{\mu}u_{\mu}u^{\nu}u^{\lambda}u_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 617& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Btb u^{\rho}\gamf\gamma_{\mu}D_{\lambda\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1846&  \\
$\la\Bssb^{\mu}u^{\nu}u_{\mu}u^{\lambda}u_{\nu}\Bss_{\lambda}\ra$ & 347& $\mathrm{I}\quad$ & 618& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Btb u^{\rho}\gamf\gamma_{\lambda}D_{\mu\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1847&  \\
$\la\Bssb^{\mu}u^{\nu}u_{\mu}u^{\lambda}u_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 348& $\mathrm{I}\quad$ & 619& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Btb u^{\rho}\gamf\gamma_{\rho}D_{\mu\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1848&  \\
$\la\Bssb^{\mu}u^{\nu}u_{\nu}u^{\lambda}u_{\lambda}\Bss_{\mu}\ra$ & 349& $\mathrm{I}\quad$ & 620& $\mathrm{I}\quad$ & $i\la\Btb{f_{+}}^{\mu\nu}{f_{-\mu}}^{\lambda}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 913&  & 1849&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}u_{\mu}u_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 621& & $i\la\Btb{f_{+}}^{\mu\nu}{f_{-\mu}}^{\lambda}D_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 914&  & 1850&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}u_{\mu}u_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 622& & $\la\Btb{f_{+}}^{\mu\nu}{f_{-}}^{\lambda\rho}\sigma_{\mu\nu}D_{\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 915&  & 1851&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}u_{\nu}u_{\lambda}\Bss_{\mu}\ra$ & 350& $\mathrm{I}\quad$ & 623& & $\la\Btb{f_{+}}^{\mu\nu}{f_{-}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 916&  & 1852&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}u_{\lambda}u_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 624& & $i\la\Btb{f_{+}}^{\mu\nu}{h_{\mu}}^{\lambda}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 917&  & 1853&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}u_{\lambda}u_{\nu}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 625& & $i\la\Btb{f_{+}}^{\mu\nu}{h_{\mu}}^{\lambda}D_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 918&  & 1854&  \\
$\la\Bssb^{\mu}u_{\mu}u^{\nu}u^{\lambda}u^{\rho}D_{\nu\lambda}\Bss_{\rho}\ra$ & 351& $\mathrm{I}\quad$ & 626& $\mathrm{I}\quad$ & $i\la\Btb{f_{+}}^{\mu\nu}h^{\lambda\rho}D_{\mu\lambda\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 919&  & 1855&  \\
$\la\Bssb^{\mu}u_{\mu}u^{\nu}u^{\lambda}u^{\rho}D_{\nu\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 352& $\mathrm{I}\quad$ & 627& $\mathrm{I}\quad$ & $\la\Btb{f_{+}}^{\mu\nu}h^{\lambda\rho}\sigma_{\mu\nu}D_{\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 920&  & 1856&  \\
$\la\Bssb^{\mu}u_{\mu}u^{\nu}u^{\lambda}u^{\rho}D_{\lambda\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 628& $\mathrm{I}\quad$ & $\la\Btb{f_{+}}^{\mu\nu}h^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 921&  & 1857&  \\
$\la\Bssb^{\mu}u^{\nu}u_{\mu}u^{\lambda}u^{\rho}D_{\nu\rho}\Bss_{\lambda}\ra$ & 353& $\mathrm{I}\quad$ & 629& $\mathrm{I}\quad$ & $i\la\Btb{f_{+}}^{\mu\nu}D_{\mu}\Bss^{\lambda}{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 922&  & 1858&  \\
$\la\Bssb^{\mu}u^{\nu}u_{\mu}u^{\lambda}u^{\rho}D_{\lambda\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 354& $\mathrm{I}\quad$ & 630& $\mathrm{I}\quad$ & $i\la\Btb{f_{+}}^{\mu\nu}D^{\lambda}\Bss_{\mu}{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 923&  & 1859&  \\
$\la\Bssb^{\mu}u^{\nu}u_{\nu}u^{\lambda}u^{\rho}D_{\lambda\rho}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 355&  & 631& & $\la\Btb{f_{+}}^{\mu\nu}{\sigma_{\mu}}^{\lambda}D_{\nu}\Bss^{\rho}{f_{-}^{T}}_{\lambda\rho}\ra+\mathrm{H.c.}$ & 924&  & 1860&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}u_{\mu}u^{\rho}D_{\lambda\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 632& $\mathrm{I}\quad$ & $i\la\Btb\nabla^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 925&  & 1861&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}u_{\mu}u^{\rho}D_{\nu\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 633& & $i\la\Btb\nabla^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}D_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 926&  & 1862&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}u_{\nu}u^{\rho}D_{\lambda\rho}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 356&  & 634& & $i\la\Btb\nabla^{\mu}{f_{+\mu}}^{\nu}D_{\nu}\Bss^{\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 927&  & 1863&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}u_{\lambda}u^{\rho}D_{\nu\rho}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 635& $\mathrm{I}\quad$ & $i\la\Btb\nabla^{\mu}{f_{+\mu}}^{\nu}D^{\lambda}\Bss_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 928&  & 1864&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}u^{\rho}u_{\mu}D_{\lambda\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 636& & $i\la\Btb u^{\mu}\nabla_{\mu}{f_{+}}^{\nu\lambda}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 929&  & 1865&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}u^{\rho}u_{\nu}D_{\lambda\rho}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 637& & $i\la\Btb u^{\mu}\nabla^{\nu}{f_{+\mu}}^{\lambda}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 930&  & 1866&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}u^{\rho}u^{\sigma}D_{\nu\lambda\rho\sigma}\Bss_{\mu}\ra$ & 357& $\mathrm{I}\quad$ & 638& & $i\la\Btb u^{\mu}\nabla^{\nu}{f_{+\nu}}^{\lambda}D_{\mu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 931&  & 1867&  \\
$i\la\Bssb^{\mu}u_{\mu}u^{\nu}u^{\lambda}u^{\rho}\sigma_{\nu\lambda}\Bss_{\rho}\ra$ & 358&  & 639& & $i\la\Btb u^{\mu}\nabla^{\nu}{f_{+\nu}}^{\lambda}D_{\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 932&  & 1868&  \\
$i\la\Bssb^{\mu}u_{\mu}u^{\nu}u^{\lambda}u^{\rho}\sigma_{\nu\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 640& & $\la\Btb u^{\mu}\nabla^{\nu}{f_{+}}^{\lambda\rho}\sigma_{\mu\nu}D_{\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 933&  & 1869&  \\
$i\la\Bssb^{\mu}u^{\nu}u_{\mu}u^{\lambda}u^{\rho}\sigma_{\nu\rho}\Bss_{\lambda}\ra$ & 359&  & 641& & $\la\Btb u^{\mu}\nabla^{\nu}{f_{+}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 934&  & 1870&  \\
$i\la\Bssb^{\mu}u^{\nu}u^{\lambda}u_{\mu}u^{\rho}\sigma_{\lambda\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 642& & $\la\Btb u^{\mu}\nabla^{\nu}{f_{+}}^{\lambda\rho}\sigma_{\nu\lambda}D_{\mu}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 935&  & 1871&  \\
$\la\Bssb^{\mu}u_{\mu}u^{\nu}u_{\nu}\Bss^{\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 360& $\mathrm{I}\quad$ & 643& $\mathrm{I}\quad$ & $i\la\Btb{f_{-}}^{\mu\nu}{f_{+\mu}}^{\lambda}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 936&  & 1872&  \\
$\la\Bssb^{\mu}u_{\mu}u^{\nu}u^{\lambda}\Bss_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 361& $\mathrm{I}\quad$ & 644& $\mathrm{I}\quad$ & $i\la\Btb{f_{-}}^{\mu\nu}{f_{+\mu}}^{\lambda}D_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 937&  & 1873&  \\
$\la\Bssb^{\mu}u_{\mu}u^{\nu}u^{\lambda}\Bss_{\lambda}{u^{T}}_{\nu}\ra$ & 362&  & 645& $\mathrm{I}\quad$ & $i\la\Btb D^{\mu}\Bss^{\nu}\ra\la{f_{+\mu}}^{\lambda}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ & 938&  & 1874&  \\
$\la\Bssb^{\mu}u^{\nu}u_{\mu}u_{\nu}\Bss^{\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 646& $\mathrm{I}\quad$ & $i\la\Btb D^{\mu}\Bss^{\nu}\ra\la{f_{+\nu}}^{\lambda}f_{-\mu\lambda}\ra+\mathrm{H.c.}$ & 939&  & 1875&  \\
$\la\Bssb^{\mu}u^{\nu}u_{\mu}u^{\lambda}\Bss_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 647& & $i\la\Btb D^{\mu}\Bss^{\nu}\ra\la{f_{+\mu}}^{\lambda}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 1876&  \\
$\la\Bssb^{\mu}u^{\nu}u_{\nu}u_{\mu}\Bss^{\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 648& & $i\la\Btb D^{\mu}\Bss^{\nu}\ra\la{f_{+\nu}}^{\lambda}h_{\mu\lambda}\ra+\mathrm{H.c.}$ &  &  & 1877&  \\
$\la\Bssb^{\mu}u^{\nu}u_{\nu}u^{\lambda}\Bss_{\mu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 363& $\mathrm{I}\quad$ & 649& $\mathrm{I}\quad$ & $i\la\Btb D^{\mu}\Bss^{\nu}\ra\la\nabla^{\lambda}f_{+\mu\lambda}u_{\nu}\ra+\mathrm{H.c.}$ & 940&  & 1878&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}u_{\mu}\Bss_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 650& & $i\la\Btb D^{\mu}\Bss^{\nu}\ra\la\nabla^{\lambda}f_{+\nu\lambda}u_{\mu}\ra+\mathrm{H.c.}$ & 941&  & 1879&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}u_{\nu}\Bss_{\mu}{u^{T}}_{\lambda}\ra$ & 364&  & 651& & $i\la\Btb D^{\mu\nu\lambda}\Bss^{\rho}\ra\la f_{+\mu\rho}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 1880&  \\
$\la\Bssb^{\mu}u_{\mu}u^{\nu}u^{\lambda}D_{\nu\lambda}\Bss^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 365& $\mathrm{I}\quad$ & 652& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}\ra\la\Btb{f_{-\mu}}^{\lambda}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1881&  \\
$\la\Bssb^{\mu}u_{\mu}u^{\nu}u^{\lambda}{D_{\nu}}^{\rho}\Bss_{\lambda}{u^{T}}_{\rho}\ra$ & 366& $\mathrm{I}\quad$ & 653& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}\ra\la\Btb{f_{-\mu}}^{\lambda}D_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1882&  \\
$\la\Bssb^{\mu}u_{\mu}u^{\nu}u^{\lambda}{D_{\lambda}}^{\rho}\Bss_{\nu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 367& $\mathrm{I}\quad$ & 654& $\mathrm{I}\quad$ & $\la{f_{+}}^{\mu\nu}\ra\la\Btb{f_{-}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 942&  & 1883&  \\
$\la\Bssb^{\mu}u^{\nu}u_{\mu}u^{\lambda}D_{\nu\lambda}\Bss^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 655& $\mathrm{I}\quad$ & $\la{f_{+}}^{\mu\nu}{f_{-}}^{\lambda\rho}\ra\la\Btb\sigma_{\mu\nu}D_{\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1884&  \\
$\la\Bssb^{\mu}u^{\nu}u_{\mu}u^{\lambda}{D_{\lambda}}^{\rho}\Bss_{\nu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 656& & $\la{f_{+}}^{\mu\nu}{f_{-}}^{\lambda\rho}\ra\la\Btb\sigma_{\mu\lambda}D_{\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1885&  \\
$\la\Bssb^{\mu}u^{\nu}u_{\nu}u^{\lambda}{D_{\lambda}}^{\rho}\Bss_{\mu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 368& $\mathrm{I}\quad$ & 657& $\mathrm{I}\quad$ & $\la{f_{+}}^{\mu\nu}h^{\lambda\rho}\ra\la\Btb\sigma_{\mu\nu}D_{\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1886&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}u_{\mu}D_{\nu\lambda}\Bss^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 658& & $\la{f_{+}}^{\mu\nu}h^{\lambda\rho}\ra\la\Btb\sigma_{\mu\lambda}D_{\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1887&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}u_{\mu}{D_{\lambda}}^{\rho}\Bss_{\nu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 659& & $i\la\nabla^{\mu}{f_{+\mu}}^{\nu}\ra\la\Btb u^{\lambda}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1888&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}u_{\nu}{D_{\lambda}}^{\rho}\Bss_{\mu}{u^{T}}_{\rho}\ra$ & 369& $\mathrm{I}\quad$ & 660& $\mathrm{I}\quad$ & $i\la\nabla^{\mu}{f_{+\mu}}^{\nu}\ra\la\Btb u^{\lambda}D_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1889&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}u^{\rho}D_{\nu\lambda}\Bss_{\mu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 370&  & 661& $\mathrm{I}\quad$ & $i\la\Btb\nabla^{\mu}\nabla_{\mu}{f_{+}}^{\nu\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 943&  & 1890&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}u^{\rho}D_{\nu\rho}\Bss_{\mu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 662& & $i\la\nabla^{\mu}\nabla_{\mu}{f_{+}}^{\nu\lambda}\ra\la\Btb\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1891&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}u^{\rho}{D_{\nu\lambda\rho}}^{\sigma}\Bss_{\mu}{u^{T}}_{\sigma}\ra$ & 371&  & 663& & $\la\Btb{f_{+}}^{\mu\nu}{f_{+\mu}}^{\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 944&  & 1892&  \\
$i\la\Bssb^{\mu}u_{\mu}u^{\nu}u^{\lambda}\sigma_{\nu\lambda}\Bss^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 372&  & 664& & $\la\Btb{f_{+}}^{\mu\nu}{f_{+\mu}}^{\lambda}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 945&  & 1893&  \\
$i\la\Bssb^{\mu}u^{\nu}u_{\mu}u^{\lambda}\sigma_{\nu\lambda}\Bss^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 665& & $\la\Btb{f_{+}}^{\mu\nu}{f_{+}}^{\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 946&  & 1894&  \\
$\la\Bssb^{\mu}u_{\mu}u^{\nu}\Bss_{\nu}u^{T\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 666& $\mathrm{I}\quad$ & $\la\Btb{f_{+}}^{\mu\nu}\gamf\gamma_{\mu}\Bss^{\lambda}{f_{+}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 947&  & 1895&  \\
$\la\Bssb^{\mu}u_{\mu}u^{\nu}\Bss^{\lambda}{u^{T}}_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 373&  & 667& $\mathrm{I}\quad$ & $\la\Btb{f_{+}}^{\mu\nu}\gamf\gamma_{\mu}{D_{\nu}}^{\lambda}\Bss^{\rho}{f_{+}^{T}}_{\lambda\rho}\ra+\mathrm{H.c.}$ & 948&  & 1896&  \\
$\la\Bssb^{\mu}u_{\mu}u^{\nu}\Bss^{\lambda}{u^{T}}_{\lambda}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  & 668& $\mathrm{I}\quad$ & $\la{f_{+}}^{\mu\nu}\ra\la\Btb{f_{+\mu}}^{\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 949&  & 1897&  \\
$\la\Bssb^{\mu}u^{\nu}u_{\mu}\Bss_{\nu}u^{T\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 669& & $\la{f_{+}}^{\mu\nu}\ra\la\Btb{f_{+\mu}}^{\lambda}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 950&  & 1898&  \\
$\la\Bssb^{\mu}u^{\nu}u_{\mu}\Bss^{\lambda}{u^{T}}_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 670& & $\la{f_{+}}^{\mu\nu}\ra\la\Btb{f_{+}}^{\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 951&  & 1899&  \\
$\la\Bssb^{\mu}u^{\nu}u_{\nu}\Bss_{\mu}u^{T\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 671& & $\la{f_{+}}^{\mu\nu}\ra\la\Btb{f_{+}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\mu\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 952&  & 1900&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}\Bss_{\mu}{u^{T}}_{\nu}{u^{T}}_{\lambda}\ra$ & 374&  & 672& & $\la{f_{+}}^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}\ra\la\Btb\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1901&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}\Bss_{\mu}{u^{T}}_{\lambda}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  & 673& & $\la{f_{+}}^{\mu\nu}\ra\la{f_{+}}^{\lambda\rho}\ra\la\Btb\gamf\gamma_{\mu}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1902&  \\
$\la\Bssb^{\mu}u_{\mu}u^{\nu}{D_{\nu}}^{\lambda}\Bss^{\rho}{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 375&  & 674& $\mathrm{I}\quad$ & $\la{f_{+}}^{\mu\nu}{f_{+\mu}}^{\lambda}\ra\la\Btb\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1903&  \\
$\la\Bssb^{\mu}u_{\mu}u^{\nu}{D_{\nu}}^{\lambda}\Bss^{\rho}{u^{T}}_{\rho}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 675& $\mathrm{I}\quad$ & $\la{f_{+}}^{\mu\nu}{f_{+}}^{\lambda\rho}\ra\la\Btb\gamf\gamma_{\mu}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1904&  \\
$\la\Bssb^{\mu}u_{\mu}u^{\nu}D^{\lambda\rho}\Bss_{\nu}{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 676& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}u^{\nu}\chip\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 953&  & 1905&  \\
$\la\Bssb^{\mu}u^{\nu}u_{\mu}{D_{\nu}}^{\lambda}\Bss^{\rho}{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 677& & $\la\Btb u^{\mu}u^{\nu}\chip\gamf\gamma_{\nu}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 954&  & 1906&  \\
$\la\Bssb^{\mu}u^{\nu}u_{\mu}D^{\lambda\rho}\Bss_{\nu}{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 678& & $\la\Btb u^{\mu}u^{\nu}\gamf\gamma_{\mu}\Bss_{\nu}\chip^{T}\ra+\mathrm{H.c.}$ & 955&  & 1907&  \\
$\la\Bssb^{\mu}u^{\nu}u_{\nu}D^{\lambda\rho}\Bss_{\mu}{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 679& & $\la\Btb u^{\mu}u^{\nu}\gamf\gamma_{\nu}\Bss_{\mu}\chip^{T}\ra+\mathrm{H.c.}$ &  &  & 1908&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}{D_{\nu}}^{\rho}\Bss_{\mu}{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 376&  & 680& & $\la\Btb u^{\mu}\chip u^{\nu}\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 956&  & 1909&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}{D_{\nu}}^{\rho}\Bss_{\mu}{u^{T}}_{\rho}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 681& & $\la\Btb u^{\mu}\chip u^{\nu}\gamf\gamma_{\nu}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 957&  & 1910&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}{D_{\nu\lambda}}^{\rho\sigma}\Bss_{\mu}{u^{T}}_{\rho}{u^{T}}_{\sigma}\ra+\mathrm{H.c.}$ &  &  & 682& & $\la\Btb u^{\mu}\chip\gamf\gamma_{\mu}\Bss^{\nu}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 958&  & 1911&  \\
$i\la\Bssb^{\mu}u_{\mu}u^{\nu}{\sigma_{\nu}}^{\lambda}\Bss^{\rho}{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 377&  & 683& & $\la\Btb u^{\mu}\chip\gamf\gamma^{\nu}\Bss_{\mu}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 959&  & 1912&  \\
$i\la\Bssb^{\mu}u_{\mu}u^{\nu}{\sigma_{\nu}}^{\lambda}\Bss^{\rho}{u^{T}}_{\rho}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 684& & $\la\Btb u^{\mu}\gamf\gamma_{\mu}\Bss^{\nu}{u^{T}}_{\nu}\chip^{T}\ra+\mathrm{H.c.}$ & 960&  & 1913&  \\
$i\la\Bssb^{\mu}u^{\nu}u_{\mu}{\sigma_{\nu}}^{\lambda}\Bss^{\rho}{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 685& & $\la\Btb u^{\mu}\gamf\gamma^{\nu}\Bss_{\mu}{u^{T}}_{\nu}\chip^{T}\ra+\mathrm{H.c.}$ &  &  & 1914&  \\
$\la\Bssb^{\mu}u_{\mu}\Bss^{\nu}\ra\la u_{\nu}u^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 686& $\mathrm{I}\quad$ & $\la\Btb\chip u^{\mu}u^{\nu}\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1915&  \\
$\la\Bssb^{\mu}u^{\nu}\Bss_{\mu}\ra\la u_{\nu}u^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 687& $\mathrm{I}\quad$ & $\la\Btb\chip u^{\mu}u^{\nu}\gamf\gamma_{\nu}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1916&  \\
$\la\Bssb^{\mu}u^{\nu}\Bss^{\lambda}\ra\la u_{\mu}u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 688& & $\la\Btb\gamf\gamma^{\mu}\Bss^{\nu}\ra\la u_{\mu}u_{\nu}\chip\ra+\mathrm{H.c.}$ &  &  & 1917&  \\
$\la\Bssb^{\mu}u^{\nu}\Bss^{\lambda}\ra\la u_{\mu}u_{\lambda}u_{\nu}\ra+\mathrm{H.c.}$ &  &  & 689& & $\la\Btb\gamf\gamma^{\mu}\Bss^{\nu}\ra\la u_{\nu}u_{\mu}\chip\ra+\mathrm{H.c.}$ &  &  & 1918&  \\
$\la\Bssb^{\mu}u_{\mu}D^{\nu\lambda}\Bss^{\rho}\ra\la u_{\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  &  & 690& $\mathrm{I}\quad$ & $\la u^{\mu}u^{\nu}\ra\la\Btb\chip\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1919&  \\
$\la\Bssb^{\mu}u^{\nu}{D_{\nu}}^{\lambda}\Bss_{\mu}\ra\la u_{\lambda}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  &  & 691& $\mathrm{I}\quad$ & $\la u^{\mu}\chip\ra\la\Btb u^{\nu}\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1920&  \\
$\la\Bssb^{\mu}u^{\nu}{D_{\nu}}^{\lambda}\Bss^{\rho}\ra\la u_{\mu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  &  & 692& & $\la u^{\mu}\chip\ra\la\Btb u^{\nu}\gamf\gamma_{\nu}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1921&  \\
$\la\Bssb^{\mu}u^{\nu}{D_{\nu}}^{\lambda}\Bss^{\rho}\ra\la u_{\mu}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 693& & $\la\chip\ra\la\Btb u^{\mu}u^{\nu}\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1922&  \\
$\la\Bssb^{\mu}u^{\nu}D^{\lambda\rho}\Bss_{\mu}\ra\la u_{\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  &  & 694& & $\la\chip\ra\la\Btb u^{\mu}u^{\nu}\gamf\gamma_{\nu}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1923&  \\
$\la\Bssb^{\mu}u^{\nu}{D_{\nu}}^{\lambda\rho\sigma}\Bss_{\mu}\ra\la u_{\lambda}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  &  & 695& & $\la\chip\ra\la\Btb u^{\mu}\gamf\gamma_{\mu}\Bss^{\nu}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1924&  \\
$\la\Bssb^{\mu}\Bss_{\mu}\ra\la u^{\nu}u_{\nu}\ra\la u^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 696& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}\nabla^{\nu}\chi_{+} D_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 961&  & 1925&  \\
$\la\Bssb^{\mu}\Bss_{\mu}\ra\la u^{\nu}u^{\lambda}\ra\la u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 697& $\mathrm{I}\quad$ & $\la\Btb u^{\mu}\nabla^{\nu}\chi_{+} D_{\nu}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 962&  & 1926&  \\
$\la\Bssb^{\mu}\Bss^{\nu}\ra\la u_{\mu}u_{\nu}\ra\la u^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 698& $\mathrm{I}\quad$ & $\la\Btb\chip{f_{-}}^{\mu\nu}D_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 963&  & 1927&  \\
$\la\Bssb^{\mu}\Bss^{\nu}\ra\la u_{\mu}u^{\lambda}\ra\la u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 699& & $\la\Btb\chip h^{\mu\nu}D_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 964&  & 1928&  \\
$\la\Bssb^{\mu}\Bss_{\mu}\ra\la u^{\nu}u_{\nu}u^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 700& $\mathrm{I}\quad$ & $\la\Btb D^{\mu}\Bss^{\nu}\ra\la u_{\mu}\nabla_{\nu}\chi_{+}\ra+\mathrm{H.c.}$ &  &  & 1929&  \\
$\la\Bssb^{\mu}\Bss^{\nu}\ra\la u_{\mu}u_{\nu}u^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 701& & $\la\Btb D^{\mu}\Bss^{\nu}\ra\la u_{\nu}\nabla_{\mu}\chi_{+}\ra+\mathrm{H.c.}$ &  &  & 1930&  \\
$\la\Bssb^{\mu}\Bss^{\nu}\ra\la u_{\mu}u^{\lambda}u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 702& & $i\la\Btb{f_{+}}^{\mu\nu}\chip\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 965&  & 1931&  \\
$\la\Bssb^{\mu}D^{\nu\lambda}\Bss_{\mu}\ra\la u_{\nu}u_{\lambda}\ra\la u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  &  & 703& $\mathrm{I}\quad$ & $i\la\Btb{f_{+}}^{\mu\nu}\gamf\gamma_{\mu}\Bss_{\nu}\chip^{T}\ra+\mathrm{H.c.}$ & 966&  & 1932&  \\
$\la\Bssb^{\mu}D^{\nu\lambda}\Bss_{\mu}\ra\la u_{\nu}u^{\rho}\ra\la u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  &  & 704& $\mathrm{I}\quad$ & $i\la\Btb\chip{f_{+}}^{\mu\nu}\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 967&  & 1933&  \\
$\la\Bssb^{\mu}D^{\nu\lambda}\Bss^{\rho}\ra\la u_{\mu}u_{\nu}\ra\la u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  &  & 705& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}\ra\la\Btb\chip\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 968&  & 1934&  \\
$\la\Bssb^{\mu}D^{\nu\lambda}\Bss^{\rho}\ra\la u_{\mu}u_{\rho}\ra\la u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 706& & $i\la{f_{+}}^{\mu\nu}\ra\la\chip\ra\la\Btb\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 969&  & 1935&  \\
$\la\Bssb^{\mu}D^{\nu\lambda}\Bss_{\mu}\ra\la u_{\nu}u_{\lambda}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  &  & 707& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}\chip\ra\la\Btb\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 970&  & 1936&  \\
$\la\Bssb^{\mu}D^{\nu\lambda}\Bss^{\rho}\ra\la u_{\mu}u_{\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  &  & 708& & $i\la\chip\ra\la\Btb{f_{+}}^{\mu\nu}\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1937&  \\
$\la\Bssb^{\mu}D^{\nu\lambda}\Bss^{\rho}\ra\la u_{\mu}u_{\nu}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 709& & $i\la\Btb u^{\mu}u^{\nu}\chim D_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 971&  & 1938&  \\
$\la\Bssb^{\mu}D^{\nu\lambda\rho\sigma}\Bss_{\mu}\ra\la u_{\nu}u_{\lambda}\ra\la u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  &  & 710& & $i\la\Btb u^{\mu}u^{\nu}\chim D_{\nu}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 972&  & 1939&  \\
$i\la\Bssb^{\mu}\sigma^{\nu\lambda}\Bss^{\rho}\ra\la u_{\mu}u_{\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  &  & 711& & $i\la\Btb u^{\mu}u^{\nu}D_{\mu}\Bss_{\nu}\chim^{T}\ra+\mathrm{H.c.}$ & 973&  & 1940&  \\
$i\la u^{\mu}u^{\nu}\ra\la\Bssb_{\mu}u^{\lambda}u^{\rho}\sigma_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 712& & $i\la\Btb u^{\mu}u^{\nu}D_{\nu}\Bss_{\mu}\chim^{T}\ra+\mathrm{H.c.}$ &  &  & 1941&  \\
$\la u^{\mu}u_{\mu}\ra\la\Bssb^{\nu}u_{\nu}\Bss^{\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 713& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}\chim u^{\nu}D_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 974&  & 1942&  \\
$\la u^{\mu}u_{\mu}\ra\la\Bssb^{\nu}u^{\lambda}\Bss_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 714& & $i\la\Btb u^{\mu}\chim u^{\nu}D_{\nu}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 975&  & 1943&  \\
$\la u^{\mu}u_{\mu}\ra\la\Bssb^{\nu}u^{\lambda}{D_{\lambda}}^{\rho}\Bss_{\nu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 715& & $i\la\Btb u^{\mu}\chim D_{\mu}\Bss^{\nu}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 976&  & 1944&  \\
$\la u^{\mu}u^{\nu}\ra\la\Bssb_{\mu}u^{\lambda}D_{\nu\lambda}\Bss^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 716& & $i\la\Btb u^{\mu}\chim D^{\nu}\Bss_{\mu}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 977&  & 1945&  \\
$i\la u^{\mu}u^{\nu}\ra\la\Bssb_{\mu}u^{\lambda}\sigma_{\nu\lambda}\Bss^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 717& & $i\la\Btb u^{\mu}D_{\mu}\Bss^{\nu}{u^{T}}_{\nu}\chim^{T}\ra+\mathrm{H.c.}$ & 978&  & 1946&  \\
$\la\Bssb^{\mu}u_{\mu}u^{\nu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 378& $\mathrm{I}\quad$ & 718& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}D^{\nu}\Bss_{\mu}{u^{T}}_{\nu}\chim^{T}\ra+\mathrm{H.c.}$ &  &  & 1947&  \\
$\la\Bssb^{\mu}u_{\mu}u^{\nu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 379& $\mathrm{I}\quad$ & 719& $\mathrm{I}\quad$ & $i\la\Btb\chim u^{\mu}u^{\nu}D_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1948&  \\
$\la\Bssb^{\mu}u_{\mu}u^{\nu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 380& $\mathrm{I}\quad$ & 720& $\mathrm{I}\quad$ & $i\la\Btb\chim u^{\mu}u^{\nu}D_{\nu}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1949&  \\
$\la\Bssb^{\mu}u^{\nu}u_{\mu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 721& $\mathrm{I}\quad$ & $i\la\Btb D^{\mu}\Bss^{\nu}\ra\la u_{\mu}u_{\nu}\chim\ra+\mathrm{H.c.}$ &  &  & 1950&  \\
$\la\Bssb^{\mu}u^{\nu}u_{\mu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 381& $\mathrm{I}\quad$ & 722& $\mathrm{I}\quad$ & $i\la\Btb D^{\mu}\Bss^{\nu}\ra\la u_{\nu}u_{\mu}\chim\ra+\mathrm{H.c.}$ &  &  & 1951&  \\
$\la\Bssb^{\mu}u^{\nu}u_{\mu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 723& & $i\la u^{\mu}u^{\nu}\ra\la\Btb\chim D_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1952&  \\
$\la\Bssb^{\mu}u^{\nu}u_{\nu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\rho}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 724& & $i\la u^{\mu}\chim\ra\la\Btb u^{\nu}D_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1953&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}{f_{-\mu}}^{\rho}\gamf\gamma_{\lambda}D_{\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 382& $\mathrm{I}\quad$ & 725& & $i\la u^{\mu}\chim\ra\la\Btb u^{\nu}D_{\nu}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1954&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}{f_{-\mu}}^{\rho}\gamf\gamma_{\nu}D_{\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 383& $\mathrm{I}\quad$ & 726& $\mathrm{I}\quad$ & $i\la\chim\ra\la\Btb u^{\mu}u^{\nu}D_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1955&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}{f_{-\mu}}^{\rho}\gamf\gamma_{\nu}D_{\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 727& & $i\la\chim\ra\la\Btb u^{\mu}u^{\nu}D_{\nu}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1956&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}{f_{-\mu}}^{\rho}\gamf\gamma_{\lambda}D_{\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 728& $\mathrm{I}\quad$ & $i\la\chim\ra\la\Btb u^{\mu}D_{\mu}\Bss^{\nu}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1957&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}{f_{-\mu}}^{\rho}\gamf\gamma_{\rho}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 384& $\mathrm{I}\quad$ & 729& & $i\la\Btb u^{\mu}\nabla^{\nu}\chi_{-}\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 979&  & 1958&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}{f_{-\mu}}^{\rho}\gamf\gamma_{\rho}D_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 730& & $i\la\Btb u^{\mu}\nabla^{\nu}\chi_{-}\gamf\gamma_{\nu}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 980&  & 1959&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}{f_{-\nu}}^{\rho}\gamf\gamma_{\lambda}D_{\rho}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 731& & $i\la\Btb u^{\mu}\gamf\gamma_{\mu}\Bss^{\nu}\nabla_{\nu}\chi_{-}^{T}\ra+\mathrm{H.c.}$ & 981&  & 1960&  \\
$\la\Bssb^{\mu}u_{\mu}u^{\nu}h^{\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 385& $\mathrm{I}\quad$ & 732& $\mathrm{I}\quad$ & $i\la\Btb u^{\mu}\gamf\gamma^{\nu}\Bss_{\mu}\nabla_{\nu}\chi_{-}^{T}\ra+\mathrm{H.c.}$ & 982&  & 1961&  \\
$\la\Bssb^{\mu}u_{\mu}u^{\nu}h^{\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 386&  & 733& $\mathrm{I}\quad$ & $i\la\Btb{f_{-}}^{\mu\nu}\chim\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 983&  & 1962&  \\
$\la\Bssb^{\mu}u_{\mu}u^{\nu}h^{\lambda\rho}\gamf\gamma_{\lambda}D_{\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 387& $\mathrm{I}\quad$ & 734& $\mathrm{I}\quad$ & $i\la\Btb{f_{-}}^{\mu\nu}\gamf\gamma_{\mu}\Bss_{\nu}\chim^{T}\ra+\mathrm{H.c.}$ & 984&  & 1963&  \\
$\la\Bssb^{\mu}u^{\nu}u_{\mu}h^{\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 735& $\mathrm{I}\quad$ & $i\la\Btb h^{\mu\nu}\chim\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 985&  & 1964&  \\
$\la\Bssb^{\mu}u^{\nu}u_{\mu}h^{\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 736& $\mathrm{I}\quad$ & $i\la\Btb h^{\mu\nu}\gamf\gamma_{\mu}\Bss_{\nu}\chim^{T}\ra+\mathrm{H.c.}$ & 986&  & 1965&  \\
$\la\Bssb^{\mu}u^{\nu}u_{\mu}h^{\lambda\rho}\gamf\gamma_{\lambda}D_{\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 737& & $i\la\Btb\chim{f_{-}}^{\mu\nu}\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 987&  & 1966&  \\
$\la\Bssb^{\mu}u^{\nu}u_{\nu}h^{\lambda\rho}\gamf\gamma_{\lambda}D_{\rho}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 738& & $i\la\Btb\chim h^{\mu\nu}\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 988&  & 1967&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}{h_{\mu}}^{\rho}\gamf\gamma_{\lambda}D_{\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 388&  & 739& & $i\la\Btb\nabla^{\mu}\chi_{-} u^{\nu}\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 989&  & 1968&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}{h_{\mu}}^{\rho}\gamf\gamma_{\nu}D_{\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 389&  & 740& & $i\la\Btb\nabla^{\mu}\chi_{-} u^{\nu}\gamf\gamma_{\nu}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 990&  & 1969&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}{h_{\mu}}^{\rho}\gamf\gamma_{\nu}D_{\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 741& & $i\la u^{\mu}\nabla^{\nu}\chi_{-}\ra\la\Btb\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 991&  & 1970&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}{h_{\mu}}^{\rho}\gamf\gamma_{\lambda}D_{\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 742& & $i\la u^{\mu}\nabla^{\nu}\chi_{-}\ra\la\Btb\gamf\gamma_{\nu}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 992&  & 1971&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}{h_{\mu}}^{\rho}\gamf\gamma_{\rho}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 743& & $i\la{f_{-}}^{\mu\nu}\chim\ra\la\Btb\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 993&  & 1972&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}{h_{\mu}}^{\rho}\gamf\gamma_{\rho}D_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 744& & $i\la h^{\mu\nu}\chim\ra\la\Btb\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 994&  & 1973&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}{h_{\nu}}^{\rho}\gamf\gamma_{\lambda}D_{\rho}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 390&  & 745& & $i\la\chim\ra\la\Btb{f_{-}}^{\mu\nu}\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1974&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}{h_{\nu}}^{\rho}\gamf\gamma_{\rho}D_{\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 746& & $i\la\chim\ra\la\Btb h^{\mu\nu}\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1975&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}h^{\rho\sigma}\gamf\gamma_{\nu}D_{\lambda\rho\sigma}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 747& & $i\la\nabla^{\mu}\chi_{-}\ra\la\Btb u^{\nu}\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1976&  \\
$\la\Bssb^{\mu}u_{\mu}u^{\nu}\gamf\gamma^{\lambda}D_{\nu}\Bss^{\rho}{f_{-}^{T}}_{\lambda\rho}\ra+\mathrm{H.c.}$ & 391&  & 748& $\mathrm{I}\quad$ & $i\la\nabla^{\mu}\chi_{-}\ra\la\Btb u^{\nu}\gamf\gamma_{\nu}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1977&  \\
$\la\Bssb^{\mu}u^{\nu}u_{\mu}\gamf\gamma^{\lambda}D_{\nu}\Bss^{\rho}{f_{-}^{T}}_{\lambda\rho}\ra+\mathrm{H.c.}$ &  &  & 749& & $\la\Btb{f_{+}}^{\mu\nu}\chim D_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 995&  & 1978&  \\
$\la\Bssb^{\mu}u_{\mu}{f_{-}}^{\nu\lambda}u^{\rho}\gamf\gamma_{\nu}D_{\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 392&  & 750& & $\la\Btb{f_{+}}^{\mu\nu}D_{\mu}\Bss_{\nu}\chim^{T}\ra+\mathrm{H.c.}$ & 996&  & 1979&  \\
$\la\Bssb^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}u^{\rho}\gamf\gamma_{\lambda}D_{\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 751& & $\la\Btb D^{\mu}\Bss^{\nu}\ra\la f_{+\mu\nu}\chim\ra+\mathrm{H.c.}$ & 997&  & 1980&  \\
$\la\Bssb^{\mu}u_{\mu}{f_{-}}^{\nu\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bss^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 393&  & 752& $\mathrm{I}\quad$ & $\la{f_{+}}^{\mu\nu}\ra\la\Btb\chim D_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 998&  & 1981&  \\
$\la\Bssb^{\mu}u_{\mu}{f_{-}}^{\nu\lambda}\gamf\gamma_{\nu}D^{\rho}\Bss_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 394&  & 753& $\mathrm{I}\quad$ & $\la{f_{+}}^{\mu\nu}\ra\la\chim\ra\la\Btb D_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 999&  & 1982&  \\
$\la\Bssb^{\mu}u_{\mu}{f_{-}}^{\nu\lambda}\gamf\gamma^{\rho}D_{\nu}\Bss_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 395&  & 754& $\mathrm{I}\quad$ & $\la\chim\ra\la\Btb{f_{+}}^{\mu\nu}D_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1983&  \\
$\la\Bssb^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bss^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 396&  & 755& $\mathrm{I}\quad$ & $i\la D^{\mu}D_{\mu}{F_{L}}^{\nu\lambda}\ra\la\Btb\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{P.C.H.}$ & 1000& $\mathrm{I}\quad$ &  &  \\
$\la\Bssb^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}\gamf\gamma_{\nu}D^{\rho}\Bss_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 756& $\mathrm{I}\quad$ & $\la{F_{L}}^{\mu\nu}{F_{L\mu}}^{\lambda}\ra\la\Btb\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{P.C.H.}$ & 1001&  & 1984&  \\
$\la\Bssb^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}\gamf\gamma_{\lambda}D_{\nu}\Bss^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 397&  & 757& & $\la{F_{L}}^{\mu\nu}{F_{L}}^{\lambda\rho}\ra\la\Btb\gamf\gamma_{\mu}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{P.C.H.}$ & 1002&  & 1985&  \\
$\la\Bssb^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}\gamf\gamma_{\lambda}D^{\rho}\Bss_{\nu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 758& & $\la{F_{L}}^{\mu\nu}\ra\la{F_{L\mu}}^{\lambda}\ra\la\Btb\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{P.C.H.}$ & 1003&  &  &  \\
$\la\Bssb^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}\gamf\gamma^{\rho}D_{\nu}\Bss_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 759& & $\la{F_{L}}^{\mu\nu}\ra\la{F_{L}}^{\lambda\rho}\ra\la\Btb\gamf\gamma_{\mu}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{P.C.H.}$ & 1004&  &  &  \\
$\la\Bssb^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}\gamf\gamma^{\rho}D_{\lambda}\Bss_{\nu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 760& & $\la\Bsb u^{\mu}u_{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1005&  & 1986&  \\
$\la\Bssb^{\mu}u^{\nu}{f_{-\nu}}^{\lambda}\gamf\gamma_{\lambda}D^{\rho}\Bss_{\mu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 398&  & 761& & $\la\Bsb u^{\mu}u_{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1006&  & 1987&  \\
$\la\Bssb^{\mu}u^{\nu}{f_{-\nu}}^{\lambda}\gamf\gamma^{\rho}D_{\lambda}\Bss_{\mu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 399&  & 762& & $\la\Bsb u^{\mu}u^{\nu}u_{\mu}u^{\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1007&  & 1988&  \\
$\la\Bssb^{\mu}u^{\nu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}\Bss_{\mu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 763& & $\la\Bsb u^{\mu}u^{\nu}u_{\mu}u^{\lambda}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1008&  & 1989&  \\
$\la\Bssb^{\mu}u^{\nu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}\Bss_{\mu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 764& & $\la\Bsb u^{\mu}u^{\nu}u_{\nu}u^{\lambda}\gamf\gamma_{\mu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1990&  \\
$\la\Bssb^{\mu}u^{\nu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\rho}\Bss_{\mu}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  & 765& & $\la\Bsb u^{\mu}u^{\nu}u_{\nu}u^{\lambda}\gamf\gamma_{\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1991&  \\
$\la\Bssb^{\mu}u_{\mu}h^{\nu\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bss^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 400&  & 766& & $\la\Bsb u^{\mu}u^{\nu}u^{\lambda}u_{\mu}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1992&  \\
$\la\Bssb^{\mu}u_{\mu}h^{\nu\lambda}\gamf\gamma_{\nu}D^{\rho}\Bss_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 401&  & 767& & $\la\Bsb u^{\mu}u^{\nu}u^{\lambda}u_{\mu}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1993&  \\
$\la\Bssb^{\mu}u_{\mu}h^{\nu\lambda}\gamf\gamma^{\rho}D_{\nu}\Bss_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 402&  & 768& & $\la\Bsb u^{\mu}u^{\nu}u^{\lambda}u_{\nu}\gamf\gamma_{\mu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1009&  & 1994&  \\
$\la\Bssb^{\mu}u^{\nu}{h_{\mu}}^{\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bss^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 769& & $\la\Bsb u^{\mu}u^{\nu}u^{\lambda}u_{\nu}\gamf\gamma_{\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1995&  \\
$\la\Bssb^{\mu}u^{\nu}{h_{\nu}}^{\lambda}\gamf\gamma^{\rho}D_{\lambda}\Bss_{\mu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 403&  & 770& & $\la\Bsb u^{\mu}u^{\nu}u^{\lambda}u_{\lambda}\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1996&  \\
$\la\Bssb^{\mu}u^{\nu}h^{\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}\Bss_{\mu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 404&  & 771& & $\la\Bsb u^{\mu}u^{\nu}u^{\lambda}u_{\lambda}\gamf\gamma_{\nu}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1997&  \\
$\la\Bssb^{\mu}u^{\nu}h^{\lambda\rho}\gamf\gamma_{\nu}{D_{\lambda\rho}}^{\sigma}\Bss_{\mu}{u^{T}}_{\sigma}\ra+\mathrm{H.c.}$ & 405&  & 772& & $\la\Bsb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\mu}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 1010&  & 1998&  \\
$\la\Bssb^{\mu}\gamf\gamma^{\nu}D^{\lambda}\Bss_{\mu}\ra\la u_{\nu}u^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  &  & 773& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\mu}D_{\nu\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1011&  & 1999&  \\
$\la\Bssb^{\mu}\gamf\gamma^{\nu}D^{\lambda}\Bss_{\mu}\ra\la u_{\lambda}u^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ &  &  & 774& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\mu}D_{\lambda\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2000&  \\
$\la\Bssb^{\mu}\gamf\gamma^{\nu}D^{\lambda}\Bss^{\rho}\ra\la u_{\mu}u_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  &  & 775& & $\la\Bsb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\nu}D_{\mu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 1012&  & 2001&  \\
$\la\Bssb^{\mu}\gamf\gamma^{\nu}D^{\lambda}\Bss^{\rho}\ra\la u_{\mu}u_{\lambda}f_{-\nu\rho}\ra+\mathrm{H.c.}$ &  &  & 776& & $\la\Bsb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\nu}D_{\mu\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1013&  & 2002&  \\
$\la\Bssb^{\mu}\gamf\gamma^{\nu}D^{\lambda}\Bss^{\rho}\ra\la u_{\nu}u_{\lambda}f_{-\mu\rho}\ra+\mathrm{H.c.}$ &  &  & 777& & $\la\Bsb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\nu}D_{\lambda\rho}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 1014&  & 2003&  \\
$\la\Bssb^{\mu}\gamf\gamma^{\nu}D^{\lambda}\Bss_{\mu}\ra\la u_{\nu}u^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  &  & 778& & $\la\Bsb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\lambda}D_{\mu\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2004&  \\
$\la\Bssb^{\mu}\gamf\gamma^{\nu}D^{\lambda}\Bss^{\rho}\ra\la u_{\mu}u_{\nu}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  &  & 779& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\lambda}D_{\mu\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2005&  \\
$\la\Bssb^{\mu}\gamf\gamma^{\nu}D^{\lambda}\Bss^{\rho}\ra\la u_{\mu}u_{\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ &  &  & 780& & $\la\Bsb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\lambda}D_{\nu\rho}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 2006&  \\
$\la\Bssb^{\mu}\gamf\gamma^{\nu}D^{\lambda}\Bss^{\rho}\ra\la u_{\nu}u_{\mu}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  &  & 781& & $\la\Bsb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\rho}D_{\mu\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2007&  \\
$\la u^{\mu}u^{\nu}\ra\la\Bssb_{\mu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 782& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\rho}D_{\mu\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2008&  \\
$\la u^{\mu}{f_{-}}^{\nu\lambda}\ra\la\Bssb_{\mu}u^{\rho}\gamf\gamma_{\nu}D_{\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 783& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\rho}D_{\nu\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 2009&  \\
$\la u^{\mu}{f_{-}}^{\nu\lambda}\ra\la\Bssb_{\mu}u^{\rho}\gamf\gamma_{\nu}D_{\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 784& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}u_{\mu}u^{\nu}\gamf\gamma_{\nu}\Bss^{\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 1015&  & 2010&  \\
$\la u^{\mu}{f_{-}}^{\nu\lambda}\ra\la\Bssb_{\mu}u^{\rho}\gamf\gamma_{\rho}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 785& & $\la\Bsb u^{\mu}u_{\mu}u^{\nu}\gamf\gamma^{\lambda}\Bss_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2011&  \\
$\la u^{\mu}{f_{-}}^{\nu\lambda}\ra\la\Bssb_{\nu}u^{\rho}\gamf\gamma_{\mu}D_{\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 786& & $\la\Bsb u^{\mu}u^{\nu}u_{\mu}\gamf\gamma_{\nu}\Bss^{\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 1016&  & 2012&  \\
$\la\Bssb^{\mu}u_{\mu}\nabla^{\nu}{f_{-\nu}}^{\lambda}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 406& $\mathrm{I}\quad$ & 787& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}u^{\nu}u_{\mu}\gamf\gamma^{\lambda}\Bss_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 1017&  & 2013&  \\
$\la\Bssb^{\mu}u^{\nu}\nabla_{\mu}{f_{-\nu}}^{\lambda}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 407& $\mathrm{I}\quad$ & 788& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}u^{\nu}u_{\nu}\gamf\gamma_{\mu}\Bss^{\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2014&  \\
$\la\Bssb^{\mu}u^{\nu}\nabla_{\nu}{f_{-\mu}}^{\lambda}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 408&  & 789& & $\la\Bsb u^{\mu}u^{\nu}u_{\nu}\gamf\gamma^{\lambda}\Bss_{\mu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2015&  \\
$\la\Bssb^{\mu}u^{\nu}\nabla^{\lambda}f_{-\mu\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 409&  & 790& & $\la\Bsb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\mu}\Bss_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 1018&  & 2016&  \\
$\la\Bssb^{\mu}u^{\nu}\nabla^{\lambda}f_{-\nu\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 410& $\mathrm{I}\quad$ & 791& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\mu}\Bss_{\lambda}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2017&  \\
$\la\Bssb^{\mu}u_{\mu}\nabla^{\nu}{f_{-}}^{\lambda\rho}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 411&  & 792& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\nu}\Bss_{\mu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2018&  \\
$\la\Bssb^{\mu}u^{\nu}\nabla_{\mu}{f_{-}}^{\lambda\rho}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 412& $\mathrm{I}\quad$ & 793& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}{u^{T}}_{\mu}\ra+\mathrm{H.c.}$ &  &  & 2019&  \\
$\la\Bssb^{\mu}u^{\nu}\nabla^{\lambda}{f_{-\mu}}^{\rho}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 413&  & 794& & $\la\Bsb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\lambda}\Bss_{\mu}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2020&  \\
$\la\Bssb^{\mu}u^{\nu}\nabla^{\lambda}{f_{-\mu}}^{\rho}D_{\lambda\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 795& & $\la\Bsb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\lambda}\Bss_{\nu}{u^{T}}_{\mu}\ra+\mathrm{H.c.}$ &  &  & 2021&  \\
$\la\Bssb^{\mu}u^{\nu}\nabla^{\lambda}{f_{-\nu}}^{\rho}D_{\lambda\rho}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 414& $\mathrm{I}\quad$ & 796& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\mu}D_{\nu\lambda}\Bss^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 1019&  & 2022&  \\
$\la\Bssb^{\mu}u^{\nu}\nabla^{\lambda}{f_{-\lambda}}^{\rho}D_{\nu\rho}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 415&  & 797& & $\la\Bsb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\mu}{D_{\nu}}^{\rho}\Bss_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 1020&  & 2023&  \\
$i\la\Bssb^{\mu}u_{\mu}\nabla^{\nu}{f_{-}}^{\lambda\rho}\sigma_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 416&  & 798& & $\la\Bsb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\mu}{D_{\lambda}}^{\rho}\Bss_{\nu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 1021&  & 2024&  \\
$i\la\Bssb^{\mu}u^{\nu}\nabla_{\mu}{f_{-}}^{\lambda\rho}\sigma_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 799& & $\la\Bsb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\nu}D_{\mu\lambda}\Bss^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 1022&  & 2025&  \\
$\la\Bssb^{\mu}u^{\nu}\nabla_{\mu}{h_{\nu}}^{\lambda}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 417&  & 800& & $\la\Bsb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\nu}{D_{\mu}}^{\rho}\Bss_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2026&  \\
$\la\Bssb^{\mu}u_{\mu}\nabla^{\nu}h^{\lambda\rho}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 418&  & 801& & $\la\Bsb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\nu}{D_{\lambda}}^{\rho}\Bss_{\mu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2027&  \\
$\la\Bssb^{\mu}u^{\nu}\nabla_{\nu}h^{\lambda\rho}D_{\lambda\rho}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 419& $\mathrm{I}\quad$ & 802& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\lambda}D_{\mu\nu}\Bss^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2028&  \\
$\la\Bssb^{\mu}u^{\nu}\nabla^{\lambda}h^{\rho\sigma}D_{\nu\lambda\rho\sigma}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 420&  & 803& & $\la\Bsb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\lambda}{D_{\mu}}^{\rho}\Bss_{\nu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2029&  \\
$i\la\Bssb^{\mu}u^{\nu}\nabla_{\mu}h^{\lambda\rho}\sigma_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 421&  & 804& & $\la\Bsb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\lambda}{D_{\nu}}^{\rho}\Bss_{\mu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2030&  \\
$\la\Bssb^{\mu}u_{\mu}\Bss^{\nu}\nabla^{\lambda}{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 422& $\mathrm{I}\quad$ & 805& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma^{\rho}D_{\mu\nu}\Bss_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2031&  \\
$\la\Bssb^{\mu}u^{\nu}\Bss_{\mu}\nabla^{\lambda}{f_{-}^{T}}_{\nu\lambda}\ra$ & 423& $\mathrm{I}\quad$ & 806& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma^{\rho}D_{\mu\lambda}\Bss_{\nu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2032&  \\
$\la\Bssb^{\mu}u^{\nu}{D_{\nu}}^{\lambda}\Bss_{\mu}\nabla^{\rho}{f_{-}^{T}}_{\lambda\rho}\ra$ & 424& $\mathrm{I}\quad$ & 807& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma^{\rho}D_{\nu\lambda}\Bss_{\mu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2033&  \\
$\la\Bssb^{\mu}{f_{-\mu}}^{\nu}{f_{-\nu}}^{\lambda}\Bss_{\lambda}\ra$ & 425&  & 808& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}u_{\mu}\gamf\gamma^{\nu}\Bss^{\lambda}{u^{T}}_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2034&  \\
$\la\Bssb^{\mu}{f_{-}}^{\nu\lambda}f_{-\mu\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 809& & $\la\Bsb u^{\mu}u_{\mu}\gamf\gamma^{\nu}\Bss^{\lambda}{u^{T}}_{\lambda}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2035&  \\
$\la\Bssb^{\mu}{f_{-}}^{\nu\lambda}f_{-\nu\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 810& & $\la\Bsb u^{\mu}u^{\nu}\gamf\gamma_{\mu}\Bss^{\lambda}{u^{T}}_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 1023&  & 2036&  \\
$\la\Bssb^{\mu}{f_{-}}^{\nu\lambda}{f_{-\nu}}^{\rho}D_{\lambda\rho}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 811& & $\la\Bsb u^{\mu}u^{\nu}\gamf\gamma_{\mu}\Bss^{\lambda}{u^{T}}_{\lambda}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2037&  \\
$\la\Bssb^{\mu}{f_{-\mu}}^{\nu}\Bss^{\lambda}{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 426& $\mathrm{I}\quad$ & 812& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}u^{\nu}\gamf\gamma_{\nu}\Bss^{\lambda}{u^{T}}_{\mu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2038&  \\
$\la\Bssb^{\mu}{f_{-}}^{\nu\lambda}\Bss_{\mu}{f_{-}^{T}}_{\nu\lambda}\ra$ & 427& $\mathrm{I}\quad$ & 813& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}u^{\nu}\gamf\gamma_{\nu}\Bss^{\lambda}{u^{T}}_{\lambda}{u^{T}}_{\mu}\ra+\mathrm{H.c.}$ &  &  & 2039&  \\
$\la\Bssb^{\mu}{f_{-}}^{\nu\lambda}{D_{\nu}}^{\rho}\Bss_{\mu}{f_{-}^{T}}_{\lambda\rho}\ra$ & 428& $\mathrm{I}\quad$ & 814& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}u^{\nu}\gamf\gamma_{\mu}{D_{\nu}}^{\lambda}\Bss^{\rho}{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 1024&  & 2040&  \\
$\la\Bssb^{\mu}h^{\nu\lambda}h_{\nu\lambda}\Bss_{\mu}\ra$ & 429&  & 815& & $\la\Bsb u^{\mu}u^{\nu}\gamf\gamma_{\mu}{D_{\nu}}^{\lambda}\Bss^{\rho}{u^{T}}_{\rho}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2041&  \\
$\la\Bssb^{\mu}h^{\nu\lambda}\Bss_{\mu}{h^{T}}_{\nu\lambda}\ra$ & 430& $\mathrm{I}\quad$ & 816& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}u^{\nu}\gamf\gamma_{\mu}D^{\lambda\rho}\Bss_{\nu}{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2042&  \\
$\la\Bssb^{\mu}\Bss_{\mu}\ra\la u^{\nu}\nabla^{\lambda}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 817& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}u^{\nu}\gamf\gamma_{\nu}{D_{\mu}}^{\lambda}\Bss^{\rho}{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2043&  \\
$\la\Bssb^{\mu}\Bss^{\nu}\ra\la u_{\mu}\nabla^{\lambda}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 818& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}u^{\nu}\gamf\gamma_{\nu}{D_{\mu}}^{\lambda}\Bss^{\rho}{u^{T}}_{\rho}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2044&  \\
$\la\Bssb^{\mu}\Bss^{\nu}\ra\la u^{\lambda}\nabla_{\mu}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 819& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}u^{\nu}\gamf\gamma_{\nu}D^{\lambda\rho}\Bss_{\mu}{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2045&  \\
$\la\Bssb^{\mu}\Bss^{\nu}\ra\la u^{\lambda}\nabla_{\mu}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 820& $\mathrm{I}\quad$ & $\la\Bsb\gamf\gamma^{\mu}\Bss^{\nu}\ra\la u_{\mu}u_{\nu}u^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2046&  \\
$\la\Bssb^{\mu}\Bss_{\mu}\ra\la h^{\nu\lambda}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 821& & $\la\Bsb\gamf\gamma^{\mu}\Bss^{\nu}\ra\la u_{\mu}u^{\lambda}u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2047&  \\
$\la\Bssb^{\mu}D^{\nu\lambda}\Bss_{\mu}\ra\la u_{\nu}\nabla^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  &  & 822& $\mathrm{I}\quad$ & $\la\Bsb\gamf\gamma^{\mu}\Bss^{\nu}\ra\la u_{\mu}u^{\lambda}u_{\lambda}u_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2048&  \\
$\la\Bssb^{\mu}D^{\nu\lambda}\Bss_{\mu}\ra\la u^{\rho}\nabla_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  &  & 823& $\mathrm{I}\quad$ & $\la\Bsb\gamf\gamma^{\mu}D^{\nu\lambda}\Bss^{\rho}\ra\la u_{\mu}u_{\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2049&  \\
$\la\Bssb^{\mu}D^{\nu\lambda}\Bss^{\rho}\ra\la u_{\mu}\nabla_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  &  & 824& & $\la\Bsb\gamf\gamma^{\mu}D^{\nu\lambda}\Bss^{\rho}\ra\la u_{\mu}u_{\nu}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2050&  \\
$\la\Bssb^{\mu}D^{\nu\lambda}\Bss_{\mu}\ra\la u^{\rho}\nabla_{\nu}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  &  & 825& $\mathrm{I}\quad$ & $\la\Bsb\gamf\gamma^{\mu}D^{\nu\lambda}\Bss^{\rho}\ra\la u_{\mu}u_{\rho}u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2051&  \\
$\la\Bssb^{\mu}D^{\nu\lambda}\Bss^{\rho}\ra\la u_{\mu}\nabla_{\nu}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  &  & 826& & $\la u^{\mu}u_{\mu}\ra\la\Bsb u^{\nu}u^{\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2052&  \\
$\la\Bssb^{\mu}D^{\nu\lambda\rho\sigma}\Bss_{\mu}\ra\la u_{\nu}\nabla_{\lambda}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  &  & 827& & $\la u^{\mu}u_{\mu}\ra\la\Bsb u^{\nu}u^{\lambda}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2053&  \\
$i\la\Bssb^{\mu}{f_{+\mu}}^{\nu}u_{\nu}u^{\lambda}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 431& $\mathrm{I}\quad$ & 828& $\mathrm{I}\quad$ & $\la u^{\mu}u^{\nu}\ra\la\Bsb u_{\mu}u^{\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2054&  \\
$i\la\Bssb^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}u_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 432& $\mathrm{I}\quad$ & 829& $\mathrm{I}\quad$ & $\la u^{\mu}u^{\nu}\ra\la\Bsb u_{\mu}u^{\lambda}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2055&  \\
$i\la\Bssb^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}u_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 433&  & 830& & $\la u^{\mu}u^{\nu}\ra\la\Bsb u^{\lambda}u_{\lambda}\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2056&  \\
$i\la\Bssb^{\mu}{f_{+}}^{\nu\lambda}u_{\mu}u_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 434& $\mathrm{I}\quad$ & 831& & $\la u^{\mu}u^{\nu}\ra\la\Bsb u^{\lambda}u^{\rho}\gamf\gamma_{\mu}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2057&  \\
$i\la\Bssb^{\mu}{f_{+}}^{\nu\lambda}u_{\nu}u_{\mu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 832& & $\la u^{\mu}u^{\nu}\ra\la\Bsb u^{\lambda}u^{\rho}\gamf\gamma_{\mu}D_{\nu\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2058&  \\
$i\la\Bssb^{\mu}{f_{+}}^{\nu\lambda}u_{\nu}u_{\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 435&  & 833& & $\la u^{\mu}u^{\nu}\ra\la\Bsb u^{\lambda}u^{\rho}\gamf\gamma_{\mu}D_{\lambda\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2059&  \\
$i\la\Bssb^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}u^{\rho}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 436& $\mathrm{I}\quad$ & 834& $\mathrm{I}\quad$ & $\la u^{\mu}u^{\nu}\ra\la\Bsb u^{\lambda}u^{\rho}\gamf\gamma_{\lambda}D_{\mu\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2060&  \\
$i\la\Bssb^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}u^{\rho}D_{\nu\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 437& $\mathrm{I}\quad$ & 835& & $\la u^{\mu}u^{\nu}\ra\la\Bsb u^{\lambda}u^{\rho}\gamf\gamma_{\lambda}D_{\mu\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2061&  \\
$i\la\Bssb^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}u^{\rho}D_{\lambda\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 438&  & 836& & $\la u^{\mu}u_{\mu}\ra\la\Bsb u^{\nu}\gamf\gamma_{\nu}\Bss^{\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2062&  \\
$i\la\Bssb^{\mu}{f_{+}}^{\nu\lambda}u_{\nu}u^{\rho}D_{\lambda\rho}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 439&  & 837& & $\la u^{\mu}u^{\nu}\ra\la\Bsb u^{\lambda}\gamf\gamma_{\mu}D_{\nu\lambda}\Bss^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2063&  \\
$i\la\Bssb^{\mu}{f_{+}}^{\nu\lambda}u^{\rho}u_{\nu}D_{\lambda\rho}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 838& & $\la\Bsb u^{\mu}u_{\mu}{f_{-}}^{\nu\lambda}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2064& $\mathrm{I}\quad$  \\
$\la\Bssb^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}u^{\rho}\sigma_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 440&  & 839& & $\la\Bsb u^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1025& $\mathrm{I}\quad$ & 2065& $\mathrm{I}\quad$  \\
$\la\Bssb^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}u^{\rho}\sigma_{\nu\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 441&  & 840& & $\la\Bsb u^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}D_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1026& $\mathrm{I}\quad$ & 2066& $\mathrm{I}\quad$  \\
$i\la\Bssb^{\mu}{f_{+\mu}}^{\nu}u_{\nu}\Bss^{\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 442&  & 841& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}u^{\nu}{f_{-\nu}}^{\lambda}D_{\mu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1027& $\mathrm{I}\quad$ & 2067& $\mathrm{I}\quad$  \\
$i\la\Bssb^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\Bss_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 443&  & 842& & $\la\Bsb u^{\mu}u^{\nu}{f_{-\nu}}^{\lambda}D_{\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 1028& $\mathrm{I}\quad$ & 2068& $\mathrm{I}\quad$  \\
$i\la\Bssb^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\Bss_{\lambda}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 444& $\mathrm{I}\quad$ & 843& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}u^{\nu}{f_{-}}^{\lambda\rho}D_{\mu\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2069&  \\
$i\la\Bssb^{\mu}{f_{+}}^{\nu\lambda}u_{\mu}\Bss_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 445&  & 844& & $i\la\Bsb u^{\mu}u^{\nu}{f_{-}}^{\lambda\rho}\sigma_{\mu\nu}D_{\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 1029& $\mathrm{I}\quad$ & 2070& $\mathrm{I}\quad$  \\
$i\la\Bssb^{\mu}{f_{+}}^{\nu\lambda}u_{\nu}\Bss_{\mu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 446&  & 845& & $i\la\Bsb u^{\mu}u^{\nu}{f_{-}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 1030& $\mathrm{I}\quad$ & 2071&  \\
$i\la\Bssb^{\mu}{f_{+}}^{\nu\lambda}u_{\nu}\Bss_{\lambda}{u^{T}}_{\mu}\ra+\mathrm{H.c.}$ &  &  & 846& & $i\la\Bsb u^{\mu}u^{\nu}{f_{-}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1031&  & 2072&  \\
$i\la\Bssb^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}D_{\nu\lambda}\Bss^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 447&  & 847& & $i\la\Bsb u^{\mu}u^{\nu}{f_{-}}^{\lambda\rho}\sigma_{\nu\lambda}D_{\mu}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 1032& $\mathrm{I}\quad$ & 2073&  \\
$i\la\Bssb^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}{D_{\nu}}^{\rho}\Bss_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 848& & $\la\Bsb u^{\mu}u_{\mu}h^{\nu\lambda}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2074&  \\
$i\la\Bssb^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}{D_{\lambda}}^{\rho}\Bss_{\nu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 448&  & 849& & $\la\Bsb u^{\mu}u^{\nu}{h_{\mu}}^{\lambda}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1033&  & 2075&  \\
$i\la\Bssb^{\mu}{f_{+}}^{\nu\lambda}u_{\nu}{D_{\lambda}}^{\rho}\Bss_{\mu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 449&  & 850& & $\la\Bsb u^{\mu}u^{\nu}{h_{\mu}}^{\lambda}D_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1034&  & 2076&  \\
$i\la\Bssb^{\mu}{f_{+}}^{\nu\lambda}u^{\rho}D_{\nu\rho}\Bss_{\mu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 450&  & 851& & $\la\Bsb u^{\mu}u^{\nu}{h_{\nu}}^{\lambda}D_{\mu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2077&  \\
$\la\Bssb^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\sigma_{\nu\lambda}\Bss^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 451&  & 852& & $\la\Bsb u^{\mu}u^{\nu}{h_{\nu}}^{\lambda}D_{\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 2078&  \\
$i\la\Bssb^{\mu}{f_{+\mu}}^{\nu}\Bss_{\nu}u^{T\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 853& & $\la\Bsb u^{\mu}u^{\nu}h^{\lambda\rho}D_{\mu\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2079&  \\
$i\la\Bssb^{\mu}{f_{+\mu}}^{\nu}\Bss^{\lambda}{u^{T}}_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 452&  & 854& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}u^{\nu}h^{\lambda\rho}D_{\mu\lambda\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1035&  & 2080&  \\
$i\la\Bssb^{\mu}{f_{+\mu}}^{\nu}\Bss^{\lambda}{u^{T}}_{\lambda}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  & 855& & $\la\Bsb u^{\mu}u^{\nu}h^{\lambda\rho}D_{\nu\lambda\rho}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 2081&  \\
$i\la\Bssb^{\mu}{f_{+}}^{\nu\lambda}\Bss_{\mu}{u^{T}}_{\nu}{u^{T}}_{\lambda}\ra$ & 453&  & 856& & $i\la\Bsb u^{\mu}u^{\nu}h^{\lambda\rho}\sigma_{\mu\nu}D_{\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 1036&  & 2082&  \\
$i\la\Bssb^{\mu}{f_{+\mu}}^{\nu}{D_{\nu}}^{\lambda}\Bss^{\rho}{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 454&  & 857& $\mathrm{I}\quad$ & $i\la\Bsb u^{\mu}u^{\nu}h^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 1037&  & 2083&  \\
$i\la\Bssb^{\mu}{f_{+\mu}}^{\nu}{D_{\nu}}^{\lambda}\Bss^{\rho}{u^{T}}_{\rho}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 858& & $i\la\Bsb u^{\mu}u^{\nu}h^{\lambda\rho}\sigma_{\mu\lambda}D_{\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2084&  \\
$i\la\Bssb^{\mu}{f_{+\mu}}^{\nu}D^{\lambda\rho}\Bss_{\nu}{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 859& & $i\la\Bsb u^{\mu}u^{\nu}h^{\lambda\rho}\sigma_{\nu\lambda}D_{\mu}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2085&  \\
$i\la\Bssb^{\mu}{f_{+}}^{\nu\lambda}{D_{\nu}}^{\rho}\Bss_{\mu}{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 455&  & 860& & $\la\Bsb u^{\mu}u^{\nu}D_{\mu}\Bss^{\lambda}{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 1038&  & 2086& $\mathrm{I}\quad$  \\
$\la\Bssb^{\mu}{f_{+\mu}}^{\nu}{\sigma_{\nu}}^{\lambda}\Bss^{\rho}{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 456&  & 861& & $\la\Bsb u^{\mu}u^{\nu}D_{\nu}\Bss^{\lambda}{f_{-}^{T}}_{\mu\lambda}\ra+\mathrm{H.c.}$ &  &  & 2087&  \\
$\la\Bssb^{\mu}{f_{+\mu}}^{\nu}{\sigma_{\nu}}^{\lambda}\Bss^{\rho}{u^{T}}_{\rho}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 862& & $\la\Bsb u^{\mu}u^{\nu}D^{\lambda}\Bss_{\mu}{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 1039&  & 2088& $\mathrm{I}\quad$  \\
$i\la\Bssb^{\mu}u_{\mu}{f_{+}}^{\nu\lambda}u_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 457& $\mathrm{I}\quad$ & 863& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}u^{\nu}D^{\lambda}\Bss_{\nu}{f_{-}^{T}}_{\mu\lambda}\ra+\mathrm{H.c.}$ &  &  & 2089&  \\
$i\la\Bssb^{\mu}u^{\nu}{f_{+\mu}}^{\lambda}u_{\nu}\Bss_{\lambda}\ra$ & 458&  & 864& & $i\la\Bsb u^{\mu}u^{\nu}{\sigma_{\mu}}^{\lambda}D_{\nu}\Bss^{\rho}{f_{-}^{T}}_{\lambda\rho}\ra+\mathrm{H.c.}$ & 1040&  & 2090&  \\
$i\la\Bssb^{\mu}u^{\nu}{f_{+\mu}}^{\lambda}u_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 459&  & 865& & $i\la\Bsb u^{\mu}u^{\nu}{\sigma_{\mu}}^{\lambda}D^{\rho}\Bss_{\nu}{f_{-}^{T}}_{\lambda\rho}\ra+\mathrm{H.c.}$ &  &  & 2091&  \\
$i\la\Bssb^{\mu}u^{\nu}{f_{+\nu}}^{\lambda}u_{\lambda}\Bss_{\mu}\ra$ & 460&  & 866& & $i\la\Bsb u^{\mu}u^{\nu}{\sigma_{\nu}}^{\lambda}D_{\mu}\Bss^{\rho}{f_{-}^{T}}_{\lambda\rho}\ra+\mathrm{H.c.}$ &  &  & 2092&  \\
$i\la\Bssb^{\mu}u_{\mu}{f_{+}}^{\nu\lambda}u^{\rho}D_{\nu\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 461& $\mathrm{I}\quad$ & 867& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}{f_{-\mu}}^{\nu}u^{\lambda}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1041&  & 2093&  \\
$i\la\Bssb^{\mu}u^{\nu}{f_{+\mu}}^{\lambda}u^{\rho}D_{\nu\rho}\Bss_{\lambda}\ra$ & 462&  & 868& & $\la\Bsb u^{\mu}{f_{-\mu}}^{\nu}u^{\lambda}D_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1042&  & 2094&  \\
$i\la\Bssb^{\mu}u^{\nu}{f_{+\mu}}^{\lambda}u^{\rho}D_{\lambda\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 463&  & 869& & $\la\Bsb u^{\mu}{f_{-}}^{\nu\lambda}u_{\mu}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1043&  & 2095&  \\
$i\la\Bssb^{\mu}u^{\nu}{f_{+\nu}}^{\lambda}u^{\rho}D_{\lambda\rho}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 464&  & 870& & $\la\Bsb u^{\mu}{f_{-}}^{\nu\lambda}u_{\nu}D_{\mu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1044&  & 2096&  \\
$\la\Bssb^{\mu}u_{\mu}{f_{+}}^{\nu\lambda}u^{\rho}\sigma_{\nu\lambda}\Bss_{\rho}\ra$ & 465&  & 871& & $\la\Bsb u^{\mu}{f_{-}}^{\nu\lambda}u_{\nu}D_{\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 1045&  & 2097&  \\
$\la\Bssb^{\mu}u^{\nu}{f_{+\mu}}^{\lambda}u^{\rho}\sigma_{\nu\rho}\Bss_{\lambda}\ra$ & 466&  & 872& & $\la\Bsb u^{\mu}{f_{-}}^{\nu\lambda}u^{\rho}D_{\mu\nu\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1046&  & 2098&  \\
$i\la\Bssb^{\mu}\Bss_{\mu}\ra\la{f_{+}}^{\nu\lambda}u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 873& $\mathrm{I}\quad$ & $i\la\Bsb u^{\mu}{f_{-}}^{\nu\lambda}u^{\rho}\sigma_{\mu\nu}D_{\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 1047&  & 2099&  \\
$i\la\Bssb^{\mu}\Bss^{\nu}\ra\la f_{+\mu\nu}u^{\lambda}u_{\lambda}\ra$ & 467&  & 874& & $i\la\Bsb u^{\mu}{f_{-}}^{\nu\lambda}u^{\rho}\sigma_{\mu\nu}D_{\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1048&  & 2100&  \\
$i\la\Bssb^{\mu}\Bss^{\nu}\ra\la{f_{+\mu}}^{\lambda}u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ & 468&  & 875& & $i\la\Bsb u^{\mu}{f_{-}}^{\nu\lambda}u^{\rho}\sigma_{\mu\rho}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1049&  & 2101&  \\
$i\la\Bssb^{\mu}\Bss^{\nu}\ra\la{f_{+\mu}}^{\lambda}u_{\lambda}u_{\nu}\ra+\mathrm{H.c.}$ &  &  & 876& & $i\la\Bsb u^{\mu}{f_{-}}^{\nu\lambda}u^{\rho}\sigma_{\nu\lambda}D_{\mu}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 1050&  & 2102&  \\
$i\la\Bssb^{\mu}D^{\nu\lambda}\Bss_{\mu}\ra\la{f_{+\nu}}^{\rho}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  &  & 877& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}{f_{-\mu}}^{\nu}D_{\nu}\Bss^{\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 1051&  & 2103& $\mathrm{I}\quad$  \\
$i\la\Bssb^{\mu}D^{\nu\lambda}\Bss^{\rho}\ra\la f_{+\mu\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 469&  & 878& & $\la\Bsb u^{\mu}{f_{-\mu}}^{\nu}D^{\lambda}\Bss_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 1052&  & 2104& $\mathrm{I}\quad$  \\
$i\la\Bssb^{\mu}D^{\nu\lambda}\Bss^{\rho}\ra\la f_{+\mu\nu}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 879& & $\la\Bsb u^{\mu}{f_{-}}^{\nu\lambda}D_{\mu}\Bss_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 1053&  & 2105&  \\
$i\la\Bssb^{\mu}D^{\nu\lambda}\Bss^{\rho}\ra\la f_{+\mu\rho}u_{\nu}u_{\lambda}\ra$ & 470&  & 880& & $\la\Bsb u^{\mu}{f_{-}}^{\nu\lambda}D_{\nu}\Bss_{\mu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 1054&  & 2106&  \\
$\la\Bssb^{\mu}\sigma^{\nu\lambda}\Bss^{\rho}\ra\la f_{+\mu\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 471&  & 881& & $\la\Bsb u^{\mu}{f_{-}}^{\nu\lambda}D_{\nu}\Bss_{\lambda}{u^{T}}_{\mu}\ra+\mathrm{H.c.}$ & 1055&  & 2107&  \\
$\la\Bssb^{\mu}\sigma^{\nu\lambda}\Bss^{\rho}\ra\la f_{+\mu\nu}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 882& & $\la\Bsb u^{\mu}{f_{-}}^{\nu\lambda}{D_{\mu\nu}}^{\rho}\Bss_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 1056&  & 2108&  \\
$i\la{f_{+}}^{\mu\nu}\ra\la\Bssb_{\mu}u_{\nu}u^{\lambda}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 883& & $i\la\Bsb u^{\mu}{f_{-}}^{\nu\lambda}\sigma_{\mu\nu}D_{\lambda}\Bss^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 1057&  & 2109&  \\
$i\la{f_{+}}^{\mu\nu}\ra\la\Bssb_{\mu}u^{\lambda}u_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 884& & $i\la\Bsb u^{\mu}{f_{-}}^{\nu\lambda}\sigma_{\mu\nu}D^{\rho}\Bss_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 1058&  & 2110&  \\
$i\la{f_{+}}^{\mu\nu}\ra\la\Bssb_{\mu}u^{\lambda}u_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 885& & $i\la\Bsb u^{\mu}{f_{-}}^{\nu\lambda}{\sigma_{\mu}}^{\rho}D_{\nu}\Bss_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 1059&  & 2111&  \\
$i\la{f_{+}}^{\mu\nu}\ra\la\Bssb^{\lambda}u_{\mu}u_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 886& & $i\la\Bsb u^{\mu}{f_{-}}^{\nu\lambda}\sigma_{\nu\lambda}D_{\mu}\Bss^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 1060&  & 2112&  \\
$i\la{f_{+}}^{\mu\nu}\ra\la\Bssb_{\mu}u^{\lambda}u^{\rho}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 887& & $\la\Bsb u^{\mu}{h_{\mu}}^{\nu}u^{\lambda}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1061&  & 2113&  \\
$i\la{f_{+}}^{\mu\nu}\ra\la\Bssb_{\mu}u^{\lambda}u^{\rho}D_{\nu\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 888& & $\la\Bsb u^{\mu}{h_{\mu}}^{\nu}u^{\lambda}D_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2114&  \\
$i\la{f_{+}}^{\mu\nu}\ra\la\Bssb_{\mu}u^{\lambda}u^{\rho}D_{\lambda\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 889& & $\la\Bsb u^{\mu}h^{\nu\lambda}u_{\mu}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2115&  \\
$i\la{f_{+}}^{\mu\nu}\ra\la\Bssb^{\lambda}u_{\mu}u^{\rho}D_{\nu\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 890& & $\la\Bsb u^{\mu}h^{\nu\lambda}u_{\nu}D_{\mu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2116&  \\
$\la{f_{+}}^{\mu\nu}\ra\la\Bssb_{\mu}u^{\lambda}u^{\rho}\sigma_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 891& & $\la\Bsb u^{\mu}h^{\nu\lambda}u_{\nu}D_{\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 2117&  \\
$\la{f_{+}}^{\mu\nu}\ra\la\Bssb_{\mu}u^{\lambda}u^{\rho}\sigma_{\nu\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 892& & $\la\Bsb u^{\mu}h^{\nu\lambda}u^{\rho}D_{\mu\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2118&  \\
$i\la{f_{+}}^{\mu\nu}\ra\la\Bssb_{\mu}u_{\nu}\Bss^{\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 893& & $\la\Bsb u^{\mu}h^{\nu\lambda}u^{\rho}D_{\mu\nu\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2119&  \\
$i\la{f_{+}}^{\mu\nu}\ra\la\Bssb_{\mu}u^{\lambda}\Bss_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 894& & $\la\Bsb u^{\mu}h^{\nu\lambda}u^{\rho}D_{\nu\lambda\rho}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 2120&  \\
$i\la{f_{+}}^{\mu\nu}\ra\la\Bssb_{\mu}u^{\lambda}D_{\nu\lambda}\Bss^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 895& & $i\la\Bsb u^{\mu}h^{\nu\lambda}u^{\rho}\sigma_{\mu\nu}D_{\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 1062&  & 2121&  \\
$i\la{f_{+}}^{\mu\nu}\ra\la\Bssb_{\mu}u^{\lambda}{D_{\lambda}}^{\rho}\Bss_{\nu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 896& & $i\la\Bsb u^{\mu}h^{\nu\lambda}u^{\rho}\sigma_{\mu\nu}D_{\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2122&  \\
$\la{f_{+}}^{\mu\nu}\ra\la\Bssb_{\mu}u^{\lambda}\sigma_{\nu\lambda}\Bss^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 897& & $i\la\Bsb u^{\mu}h^{\nu\lambda}u^{\rho}\sigma_{\mu\rho}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2123&  \\
$i\la{f_{+}}^{\mu\nu}\ra\la\Bssb_{\mu}\Bss_{\nu}\ra\la u^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 898& & $i\la\Bsb u^{\mu}h^{\nu\lambda}u^{\rho}\sigma_{\nu\rho}D_{\mu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2124&  \\
$i\la{f_{+}}^{\mu\nu}\ra\la\Bssb_{\mu}\Bss^{\lambda}\ra\la u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 899& & $\la\Bsb u^{\mu}{h_{\mu}}^{\nu}D_{\nu}\Bss^{\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 1063&  & 2125&  \\
$i\la{f_{+}}^{\mu\nu}\ra\la\Bssb_{\mu}{D_{\nu}}^{\lambda}\Bss^{\rho}\ra\la u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  &  & 900& & $\la\Bsb u^{\mu}{h_{\mu}}^{\nu}D^{\lambda}\Bss_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 1064&  & 2126&  \\
$i\la{f_{+}}^{\mu\nu}\ra\la\Bssb_{\mu}D^{\lambda\rho}\Bss_{\nu}\ra\la u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  &  & 901& & $\la\Bsb u^{\mu}h^{\nu\lambda}D_{\mu}\Bss_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 1065&  & 2127&  \\
$\la{f_{+}}^{\mu\nu}\ra\la u^{\lambda}u^{\rho}\ra\la\Bssb_{\mu}\sigma_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 902& & $\la\Bsb u^{\mu}h^{\nu\lambda}D_{\nu}\Bss_{\mu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2128&  \\
$i\la{f_{+}}^{\mu\nu}u_{\mu}\ra\la\Bssb_{\nu}u^{\lambda}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 903& & $\la\Bsb u^{\mu}h^{\nu\lambda}D_{\nu}\Bss_{\lambda}{u^{T}}_{\mu}\ra+\mathrm{H.c.}$ &  &  & 2129&  \\
$i\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Bssb_{\mu}u_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 904& & $\la\Bsb u^{\mu}h^{\nu\lambda}D_{\mu\nu\lambda}\Bss^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 1066&  & 2130&  \\
$i\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Bssb_{\mu}u_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 905& & $\la\Bsb u^{\mu}h^{\nu\lambda}{D_{\mu\nu}}^{\rho}\Bss_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 1067&  & 2131&  \\
$i\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Bssb_{\mu}u^{\rho}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 906& & $\la\Bsb u^{\mu}h^{\nu\lambda}{D_{\nu\lambda}}^{\rho}\Bss_{\mu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2132&  \\
$i\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Bssb_{\mu}u^{\rho}D_{\nu\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 907& & $i\la\Bsb u^{\mu}h^{\nu\lambda}\sigma_{\mu\nu}D_{\lambda}\Bss^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2133&  \\
$i\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Bssb_{\mu}u^{\rho}D_{\lambda\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 908& & $i\la\Bsb u^{\mu}h^{\nu\lambda}\sigma_{\mu\nu}D^{\rho}\Bss_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2134&  \\
$\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Bssb_{\mu}u^{\rho}\sigma_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 909& & $i\la\Bsb u^{\mu}h^{\nu\lambda}{\sigma_{\mu}}^{\rho}D_{\nu}\Bss_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 1068&  & 2135&  \\
$i\la\Bssb^{\mu}{f_{+\mu}}^{\nu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 472&  & 910& & $i\la\Bsb u^{\mu}h^{\nu\lambda}{\sigma_{\nu}}^{\rho}D_{\mu}\Bss_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2136&  \\
$i\la\Bssb^{\mu}{f_{+\mu}}^{\nu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 473&  & 911& & $\la\Bsb u^{\mu}D_{\mu}\Bss^{\nu}u^{T\lambda}{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 2137&  \\
$i\la\Bssb^{\mu}{f_{+}}^{\nu\lambda}{f_{-\mu}}^{\rho}\gamf\gamma_{\nu}D_{\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 474&  & 912& & $\la\Bsb u^{\mu}D^{\nu}\Bss_{\mu}u^{T\lambda}{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 2138&  \\
$i\la\Bssb^{\mu}{f_{+}}^{\nu\lambda}{f_{-\mu}}^{\rho}\gamf\gamma_{\nu}D_{\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 475&  & 913& & $\la\Bsb u^{\mu}D^{\nu}\Bss^{\lambda}{u^{T}}_{\nu}{f_{-}^{T}}_{\mu\lambda}\ra+\mathrm{H.c.}$ &  &  & 2139&  \\
$i\la\Bssb^{\mu}{f_{+\mu}}^{\nu}h^{\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 476&  & 914& & $\la\Bsb u^{\mu}D^{\nu}\Bss^{\lambda}{u^{T}}_{\lambda}{f_{-}^{T}}_{\mu\nu}\ra+\mathrm{H.c.}$ &  &  & 2140&  \\
$i\la\Bssb^{\mu}{f_{+\mu}}^{\nu}h^{\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 477&  & 915& & $i\la\Bsb u^{\mu}{\sigma_{\mu}}^{\nu}D^{\lambda}\Bss^{\rho}{u^{T}}_{\lambda}{f_{-}^{T}}_{\nu\rho}\ra+\mathrm{H.c.}$ &  &  & 2141&  \\
$i\la\Bssb^{\mu}{f_{+}}^{\nu\lambda}{h_{\mu}}^{\rho}\gamf\gamma_{\nu}D_{\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 478&  & 916& & $i\la\Bsb u^{\mu}{\sigma_{\mu}}^{\nu}D^{\lambda}\Bss^{\rho}{u^{T}}_{\rho}{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 2142&  \\
$i\la\Bssb^{\mu}{f_{+}}^{\nu\lambda}{h_{\mu}}^{\rho}\gamf\gamma_{\nu}D_{\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 479&  & 917& & $i\la\Bsb u^{\mu}\sigma^{\nu\lambda}D_{\mu}\Bss^{\rho}{u^{T}}_{\nu}{f_{-}^{T}}_{\lambda\rho}\ra+\mathrm{H.c.}$ &  &  & 2143&  \\
$i\la\Bssb^{\mu}{f_{+}}^{\nu\lambda}{h_{\nu}}^{\rho}\gamf\gamma_{\lambda}D_{\rho}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 480&  & 918& & $\la\Bsb{f_{-}}^{\mu\nu}u_{\mu}u^{\lambda}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2144&  \\
$i\la\Bssb^{\mu}{f_{+\mu}}^{\nu}\gamf\gamma^{\lambda}D_{\nu}\Bss^{\rho}{f_{-}^{T}}_{\lambda\rho}\ra+\mathrm{H.c.}$ & 481&  & 919& & $\la\Bsb{f_{-}}^{\mu\nu}u_{\mu}u^{\lambda}D_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2145&  \\
$i\la\Bssb^{\mu}\nabla^{\nu}{f_{+\nu}}^{\lambda}u^{\rho}\gamf\gamma_{\rho}D_{\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 482&  & 920& & $\la\Bsb{f_{-}}^{\mu\nu}u^{\lambda}u_{\mu}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2146&  \\
$i\la\Bssb^{\mu}\nabla^{\nu}{f_{+\nu}}^{\lambda}\gamf\gamma^{\rho}D_{\lambda}\Bss_{\mu}{u^{T}}_{\rho}\ra$ & 483&  & 921& & $\la\Bsb{f_{-}}^{\mu\nu}u^{\lambda}u_{\mu}D_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2147&  \\
$i\la{f_{+}}^{\mu\nu}\ra\la\Bssb_{\mu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 484&  & 922& & $i\la\Bsb{f_{-}}^{\mu\nu}u^{\lambda}u^{\rho}\sigma_{\mu\nu}D_{\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2148&  \\
$i\la{f_{+}}^{\mu\nu}{f_{-\mu}}^{\lambda}\ra\la\Bssb^{\rho}\gamf\gamma_{\nu}D_{\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 923& & $i\la\Bsb{f_{-}}^{\mu\nu}u^{\lambda}u^{\rho}\sigma_{\mu\lambda}D_{\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2149&  \\
$i\la{f_{+}}^{\mu\nu}{f_{-\mu}}^{\lambda}\ra\la\Bssb^{\rho}\gamf\gamma_{\lambda}D_{\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 924& & $i\la\Bsb{f_{-}}^{\mu\nu}u^{\lambda}u^{\rho}\sigma_{\mu\nu}D_{\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2150&  \\
$i\la{f_{+}}^{\mu\nu}{h_{\mu}}^{\lambda}\ra\la\Bssb^{\rho}\gamf\gamma_{\nu}D_{\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 925& & $\la\Bsb D^{\mu}\Bss^{\nu}\ra\la u_{\mu}u^{\lambda}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 2151&  \\
$i\la{f_{+}}^{\mu\nu}{h_{\mu}}^{\lambda}\ra\la\Bssb^{\rho}\gamf\gamma_{\lambda}D_{\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 926& & $\la\Bsb D^{\mu}\Bss^{\nu}\ra\la u_{\nu}u^{\lambda}f_{-\mu\lambda}\ra+\mathrm{H.c.}$ &  &  & 2152& $\mathrm{I}\quad$  \\
$i\la{f_{+}}^{\mu\nu}h^{\lambda\rho}\ra\la\Bssb_{\mu}\gamf\gamma_{\nu}D_{\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 927& & $\la\Bsb D^{\mu}\Bss^{\nu}\ra\la u^{\lambda}u_{\mu}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 2153&  \\
$i\la{f_{+}}^{\mu\nu}h^{\lambda\rho}\ra\la\Bssb_{\mu}\gamf\gamma_{\lambda}D_{\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 928& & $\la\Bsb D^{\mu}\Bss^{\nu}\ra\la u^{\lambda}u_{\nu}f_{-\mu\lambda}\ra+\mathrm{H.c.}$ &  &  & 2154&  \\
$i\la\nabla^{\mu}{f_{+\mu}}^{\nu}\ra\la\Bssb^{\lambda}u^{\rho}\gamf\gamma_{\rho}D_{\nu}\Bss_{\lambda}\ra$ & 485&  & 929& & $\la\Bsb D^{\mu}\Bss^{\nu}\ra\la u^{\lambda}u_{\lambda}f_{-\mu\nu}\ra+\mathrm{H.c.}$ &  &  & 2155&  \\
$i\la\nabla^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\ra\la\Bssb^{\rho}\gamf\gamma_{\lambda}D_{\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 930& & $\la\Bsb D^{\mu}\Bss^{\nu}\ra\la u_{\mu}u^{\lambda}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 2156&  \\
$\la\Bssb^{\mu}{f_{+\mu}}^{\nu}{f_{+\nu}}^{\lambda}\Bss_{\lambda}\ra$ & 486& $\mathrm{I}\quad$ & 931& $\mathrm{I}\quad$ & $\la\Bsb D^{\mu}\Bss^{\nu}\ra\la u_{\nu}u^{\lambda}h_{\mu\lambda}\ra+\mathrm{H.c.}$ &  &  & 2157&  \\
$\la\Bssb^{\mu}{f_{+}}^{\nu\lambda}f_{+\mu\nu}\Bss_{\lambda}\ra$ & 487&  & 932& & $\la\Bsb D^{\mu}\Bss^{\nu}\ra\la u^{\lambda}u_{\mu}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 2158&  \\
$\la\Bssb^{\mu}{f_{+}}^{\nu\lambda}f_{+\nu\lambda}\Bss_{\mu}\ra$ & 488&  & 933& & $\la\Bsb D^{\mu\nu\lambda}\Bss^{\rho}\ra\la u_{\mu}u_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  &  & 2159&  \\
$\la\Bssb^{\mu}{f_{+\mu}}^{\nu}{f_{+}}^{\lambda\rho}D_{\nu\lambda}\Bss_{\rho}\ra$ & 489&  & 934& & $\la\Bsb D^{\mu\nu\lambda}\Bss^{\rho}\ra\la u_{\mu}u_{\rho}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 2160&  \\
$\la\Bssb^{\mu}{f_{+}}^{\nu\lambda}{f_{+\nu}}^{\rho}D_{\lambda\rho}\Bss_{\mu}\ra$ & 490&  & 935& & $i\la\Bsb\sigma^{\mu\nu}D^{\lambda}\Bss^{\rho}\ra\la u_{\mu}u_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  &  & 2161&  \\
$i\la\Bssb^{\mu}{f_{+\mu}}^{\nu}{f_{+}}^{\lambda\rho}\sigma_{\nu\lambda}\Bss_{\rho}\ra$ & 491&  & 936& & $i\la\Bsb\sigma^{\mu\nu}D^{\lambda}\Bss^{\rho}\ra\la u_{\mu}u_{\lambda}f_{-\nu\rho}\ra+\mathrm{H.c.}$ &  &  & 2162&  \\
$\la\Bssb^{\mu}{f_{+\mu}}^{\nu}\Bss^{\lambda}{f_{+}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 492& $\mathrm{I}\quad$ & 937& $\mathrm{I}\quad$ & $i\la\Bsb\sigma^{\mu\nu}D^{\lambda}\Bss^{\rho}\ra\la u_{\mu}u_{\rho}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 2163&  \\
$\la\Bssb^{\mu}{f_{+}}^{\nu\lambda}\Bss_{\mu}{f_{+}^{T}}_{\nu\lambda}\ra$ & 493&  & 938& & $i\la\Bsb\sigma^{\mu\nu}D^{\lambda}\Bss^{\rho}\ra\la u_{\lambda}u_{\mu}f_{-\nu\rho}\ra+\mathrm{H.c.}$ &  &  & 2164&  \\
$\la\Bssb^{\mu}{f_{+\mu}}^{\nu}{D_{\nu}}^{\lambda}\Bss^{\rho}{f_{+}^{T}}_{\lambda\rho}\ra+\mathrm{H.c.}$ & 494& $\mathrm{I}\quad$ & 939& $\mathrm{I}\quad$ & $i\la\Bsb\sigma^{\mu\nu}D^{\lambda}\Bss^{\rho}\ra\la u_{\mu}u_{\nu}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  &  & 2165&  \\
$\la\Bssb^{\mu}{f_{+}}^{\nu\lambda}{D_{\nu}}^{\rho}\Bss_{\mu}{f_{+}^{T}}_{\lambda\rho}\ra$ & 495&  & 940& & $i\la\Bsb\sigma^{\mu\nu}D^{\lambda}\Bss^{\rho}\ra\la u_{\mu}u_{\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ &  &  & 2166&  \\
$i\la\Bssb^{\mu}{f_{+\mu}}^{\nu}{\sigma_{\nu}}^{\lambda}\Bss^{\rho}{f_{+}^{T}}_{\lambda\rho}\ra+\mathrm{H.c.}$ & 496&  & 941& & $i\la\Bsb\sigma^{\mu\nu}D^{\lambda}\Bss^{\rho}\ra\la u_{\mu}u_{\rho}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 2167&  \\
$\la\Bssb^{\mu}\Bss_{\mu}\ra\la{f_{+}}^{\nu\lambda}f_{+\nu\lambda}\ra$ & 497& $\mathrm{I}\quad$ & 942& $\mathrm{I}\quad$ & $\la u^{\mu}u^{\nu}\ra\la\Bsb{f_{-\mu}}^{\lambda}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2168& $\mathrm{I}\quad$  \\
$\la\Bssb^{\mu}\Bss^{\nu}\ra\la{f_{+\mu}}^{\lambda}f_{+\nu\lambda}\ra$ & 498&  & 943& & $\la u^{\mu}u^{\nu}\ra\la\Bsb{f_{-\mu}}^{\lambda}D_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2169& $\mathrm{I}\quad$  \\
$\la\Bssb^{\mu}D^{\nu\lambda}\Bss_{\mu}\ra\la{f_{+\nu}}^{\rho}f_{+\lambda\rho}\ra$ & 499& $\mathrm{I}\quad$ & 944& $\mathrm{I}\quad$ & $i\la u^{\mu}u^{\nu}\ra\la\Bsb{f_{-}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2170&  \\
$\la\Bssb^{\mu}D^{\nu\lambda}\Bss^{\rho}\ra\la f_{+\mu\nu}f_{+\lambda\rho}\ra$ & 500&  & 945& & $i\la u^{\mu}u^{\nu}\ra\la\Bsb{f_{-}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2171&  \\
$\la{f_{+}}^{\mu\nu}\ra\la\Bssb_{\mu}{f_{+\nu}}^{\lambda}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 946& & $\la u^{\mu}{f_{-\mu}}^{\nu}\ra\la\Bsb u^{\lambda}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2172&  \\
$\la{f_{+}}^{\mu\nu}\ra\la\Bssb^{\lambda}f_{+\mu\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 947& & $\la u^{\mu}{f_{-\mu}}^{\nu}\ra\la\Bsb u^{\lambda}D_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2173&  \\
$\la{f_{+}}^{\mu\nu}\ra\la\Bssb_{\mu}{f_{+}}^{\lambda\rho}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 948& & $i\la u^{\mu}{f_{-}}^{\nu\lambda}\ra\la\Bsb u^{\rho}\sigma_{\mu\nu}D_{\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2174&  \\
$\la{f_{+}}^{\mu\nu}\ra\la\Bssb^{\lambda}{f_{+\mu}}^{\rho}D_{\nu\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 949& & $i\la u^{\mu}{f_{-}}^{\nu\lambda}\ra\la\Bsb u^{\rho}\sigma_{\mu\nu}D_{\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2175&  \\
$i\la{f_{+}}^{\mu\nu}\ra\la\Bssb_{\mu}{f_{+}}^{\lambda\rho}\sigma_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 501&  & 950& & $\la\Bsb u^{\mu}\nabla_{\mu}{f_{-}}^{\nu\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1069&  & 2176&  \\
$\la{f_{+}}^{\mu\nu}\ra\la f_{+\mu\nu}\ra\la\Bssb^{\lambda}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 951& & $\la\Bsb u^{\mu}\nabla^{\nu}{f_{-\mu}}^{\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1070&  & 2177&  \\
$\la{f_{+}}^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}\ra\la\Bssb_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 952& & $\la\Bsb u^{\mu}\nabla^{\nu}{f_{-\nu}}^{\lambda}\gamf\gamma_{\mu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1071&  & 2178&  \\
$\la{f_{+}}^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}\ra\la\Bssb^{\rho}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 953& & $\la\Bsb u^{\mu}\nabla^{\nu}{f_{-\nu}}^{\lambda}\gamf\gamma_{\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 1072&  & 2179&  \\
$\la{f_{+}}^{\mu\nu}\ra\la{f_{+}}^{\lambda\rho}\ra\la\Bssb_{\mu}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 954& & $\la\Bsb u^{\mu}\nabla^{\nu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 1073&  & 2180&  \\
$i\la{f_{+}}^{\mu\nu}\ra\la{f_{+}}^{\lambda\rho}\ra\la\Bssb_{\mu}\sigma_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 955& & $\la\Bsb u^{\mu}\nabla^{\nu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\nu}D_{\mu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 1074&  & 2181&  \\
$i\la{f_{+}}^{\mu\nu}{f_{+}}^{\lambda\rho}\ra\la\Bssb_{\mu}\sigma_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 956& & $\la\Bsb u^{\mu}\nabla^{\nu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\mu\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 1075&  & 2182&  \\
$\la\Bssb^{\mu}u_{\mu}u^{\nu}\chip\Bss_{\nu}\ra+\mathrm{H.c.}$ & 502& $\mathrm{I}\quad$ & 957& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}\nabla^{\nu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\nu\rho}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 1076&  & 2183&  \\
$\la\Bssb^{\mu}u^{\nu}u_{\mu}\chip\Bss_{\nu}\ra+\mathrm{H.c.}$ & 503& $\mathrm{I}\quad$ & 958& & $\la\Bsb u^{\mu}\nabla_{\mu}h^{\nu\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1077&  & 2184&  \\
$\la\Bssb^{\mu}u^{\nu}u_{\nu}\chip\Bss_{\mu}\ra+\mathrm{H.c.}$ & 504&  & 959& & $\la\Bsb u^{\mu}\nabla^{\nu}h^{\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 1078&  & 2185&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}\chip D_{\nu\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 505&  & 960& & $\la\Bsb u^{\mu}\nabla^{\nu}h^{\lambda\rho}\gamf\gamma_{\nu}D_{\mu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 1079&  & 2186&  \\
$\la\Bssb^{\mu}u_{\mu}u^{\nu}\Bss_{\nu}\chip^{T}\ra$ & 506&  & 961& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}\nabla^{\nu}h^{\lambda\rho}\gamf\gamma_{\nu}D_{\lambda\rho}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 1080&  & 2187&  \\
$\la\Bssb^{\mu}u^{\nu}u_{\mu}\Bss_{\nu}\chip^{T}\ra+\mathrm{H.c.}$ &  &  & 962& & $\la\Bsb u^{\mu}\gamf\gamma_{\mu}\Bss^{\nu}\nabla^{\lambda}{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 1081&  & 2188&  \\
$\la\Bssb^{\mu}u^{\nu}u_{\nu}\Bss_{\mu}\chip^{T}\ra+\mathrm{H.c.}$ &  &  & 963& & $\la\Bsb u^{\mu}\gamf\gamma^{\nu}\Bss_{\mu}\nabla^{\lambda}{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 1082&  & 2189&  \\
$\la\Bssb^{\mu}u^{\nu}u^{\lambda}D_{\nu\lambda}\Bss_{\mu}\chip^{T}\ra+\mathrm{H.c.}$ &  &  & 964& & $\la\Bsb u^{\mu}\gamf\gamma^{\nu}\Bss^{\lambda}\nabla_{\nu}{f_{-}^{T}}_{\mu\lambda}\ra+\mathrm{H.c.}$ & 1083&  & 2190&  \\
$\la\Bssb^{\mu}u_{\mu}\chip u^{\nu}\Bss_{\nu}\ra$ & 507& $\mathrm{I}\quad$ & 965& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}\gamf\gamma^{\nu}\Bss^{\lambda}\nabla_{\mu}{h^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 1084&  & 2191&  \\
$\la\Bssb^{\mu}u^{\nu}\chip u_{\mu}\Bss_{\nu}\ra$ & 508&  & 966& & $\la\Bsb{f_{-}}^{\mu\nu}{f_{-\mu}}^{\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1085&  & 2192&  \\
$\la\Bssb^{\mu}u^{\nu}\chip u_{\nu}\Bss_{\mu}\ra$ & 509&  & 967& & $\la\Bsb{f_{-}}^{\mu\nu}{f_{-\mu}}^{\lambda}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2193&  \\
$\la\Bssb^{\mu}u^{\nu}\chip u^{\lambda}D_{\nu\lambda}\Bss_{\mu}\ra$ & 510&  & 968& & $\la\Bsb{f_{-}}^{\mu\nu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2194&  \\
$\la\Bssb^{\mu}u_{\mu}\chip\Bss^{\nu}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 511& $\mathrm{I}\quad$ & 969& $\mathrm{I}\quad$ & $\la\Bsb{f_{-}}^{\mu\nu}{h_{\mu}}^{\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1086&  & 2195&  \\
$\la\Bssb^{\mu}u^{\nu}\chip\Bss_{\mu}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 512&  & 970& & $\la\Bsb{f_{-}}^{\mu\nu}{h_{\mu}}^{\lambda}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1087&  & 2196&  \\
$\la\Bssb^{\mu}u^{\nu}\chip\Bss_{\nu}{u^{T}}_{\mu}\ra+\mathrm{H.c.}$ & 513&  & 971& & $\la\Bsb{f_{-}}^{\mu\nu}h^{\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 1088&  & 2197&  \\
$\la\Bssb^{\mu}u^{\nu}\chip{D_{\nu}}^{\lambda}\Bss_{\mu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 514&  & 972& & $\la\Bsb{f_{-}}^{\mu\nu}h^{\lambda\rho}\gamf\gamma_{\mu}D_{\lambda\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1089&  & 2198&  \\
$\la\Bssb^{\mu}\Bss_{\mu}\ra\la u^{\nu}u_{\nu}\chip\ra$ & 515&  & 973& $\mathrm{I}\quad$ & $\la\Bsb{f_{-}}^{\mu\nu}\gamf\gamma_{\mu}\Bss^{\lambda}{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 1090&  & 2199&  \\
$\la\Bssb^{\mu}\Bss^{\nu}\ra\la u_{\mu}u_{\nu}\chip\ra$ & 516&  & 974& & $\la\Bsb{f_{-}}^{\mu\nu}\gamf\gamma_{\mu}\Bss^{\lambda}{h^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 1091&  & 2200&  \\
$\la\Bssb^{\mu}\Bss^{\nu}\ra\la u_{\nu}u_{\mu}\chip\ra+\mathrm{H.c.}$ &  &  & 975& & $\la\Bsb\nabla^{\mu}{f_{-\mu}}^{\nu}u^{\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1092&  & 2201&  \\
$\la\Bssb^{\mu}D^{\nu\lambda}\Bss_{\mu}\ra\la u_{\nu}u_{\lambda}\chip\ra$ & 517&  & 976& & $\la\Bsb\nabla^{\mu}{f_{-\mu}}^{\nu}u^{\lambda}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1093&  & 2202&  \\
$\la u^{\mu}u_{\mu}\ra\la\Bssb^{\nu}\chip\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 977& $\mathrm{I}\quad$ & $\la\Bsb\nabla^{\mu}{f_{-}}^{\nu\lambda}u_{\nu}\gamf\gamma_{\mu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1094&  & 2203&  \\
$\la u^{\mu}u^{\nu}\ra\la\Bssb_{\mu}\chip\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 978& & $\la\Bsb h^{\mu\nu}{f_{-\mu}}^{\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1095&  & 2204&  \\
$\la u^{\mu}u^{\nu}\ra\la\Bssb^{\lambda}\chip D_{\mu\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 979& & $\la\Bsb h^{\mu\nu}{h_{\mu}}^{\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1096&  & 2205&  \\
$\la u^{\mu}\chip\ra\la\Bssb_{\mu}u^{\nu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 980& $\mathrm{I}\quad$ & $\la\Bsb h^{\mu\nu}{h_{\mu}}^{\lambda}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1097&  & 2206&  \\
$\la u^{\mu}\chip\ra\la\Bssb^{\nu}u_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 981& & $\la\Bsb h^{\mu\nu}\gamf\gamma_{\mu}\Bss^{\lambda}{h^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 1098&  & 2207&  \\
$\la u^{\mu}\chip\ra\la\Bssb^{\nu}u^{\lambda}D_{\mu\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 982& & $\la\Bsb\nabla^{\mu}h^{\nu\lambda}u_{\mu}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1099&  & 2208&  \\
$\la\chip\ra\la\Bssb^{\mu}u_{\mu}u^{\nu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 983& $\mathrm{I}\quad$ & $\la u^{\mu}\nabla_{\mu}{f_{-}}^{\nu\lambda}\ra\la\Bsb\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2209&  \\
$\la\chip\ra\la\Bssb^{\mu}u^{\nu}u_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 984& & $\la u^{\mu}\nabla^{\nu}{f_{-\mu}}^{\lambda}\ra\la\Bsb\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2210&  \\
$\la\chip\ra\la\Bssb^{\mu}u^{\nu}u_{\nu}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 985& & $\la u^{\mu}\nabla^{\nu}{f_{-\nu}}^{\lambda}\ra\la\Bsb\gamf\gamma_{\mu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2211&  \\
$\la\chip\ra\la\Bssb^{\mu}u^{\nu}u^{\lambda}D_{\nu\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 986& & $\la u^{\mu}\nabla^{\nu}{f_{-\nu}}^{\lambda}\ra\la\Bsb\gamf\gamma_{\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 2212&  \\
$\la\chip\ra\la\Bssb^{\mu}u_{\mu}\Bss^{\nu}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  & 987& $\mathrm{I}\quad$ & $\la u^{\mu}\nabla^{\nu}{f_{-}}^{\lambda\rho}\ra\la\Bsb\gamf\gamma_{\mu}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2213&  \\
$\la\chip\ra\la\Bssb^{\mu}u^{\nu}\Bss_{\mu}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  & 988& & $\la u^{\mu}\nabla^{\nu}{f_{-}}^{\lambda\rho}\ra\la\Bsb\gamf\gamma_{\nu}D_{\mu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2214&  \\
$\la\chip\ra\la\Bssb^{\mu}u^{\nu}{D_{\nu}}^{\lambda}\Bss_{\mu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 989& & $\la u^{\mu}\nabla^{\nu}{f_{-}}^{\lambda\rho}\ra\la\Bsb\gamf\gamma_{\lambda}D_{\mu\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2215&  \\
$\la\Bssb^{\mu}u^{\nu}\nabla^{\lambda}\chi_{+}\gamf\gamma_{\nu}D_{\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 518&  & 990& & $\la u^{\mu}\nabla_{\mu}h^{\nu\lambda}\ra\la\Bsb\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2216&  \\
$\la\Bssb^{\mu}u^{\nu}\nabla^{\lambda}\chi_{+}\gamf\gamma_{\lambda}D_{\nu}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 519&  & 991& & $\la u^{\mu}\nabla^{\nu}h^{\lambda\rho}\ra\la\Bsb\gamf\gamma_{\mu}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2217&  \\
$\la\Bssb^{\mu}{f_{-}}^{\nu\lambda}\chip\gamf\gamma_{\nu}D_{\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 520&  & 992& & $\la{f_{-}}^{\mu\nu}{h_{\mu}}^{\lambda}\ra\la\Bsb\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2218&  \\
$\la\Bssb^{\mu}\nabla^{\nu}\nabla_{\nu}\chi_{+}\Bss_{\mu}\ra$ & 521& $\mathrm{I}\quad$ & 993& $\mathrm{I}\quad$ & $\la h^{\mu\nu}{h_{\mu}}^{\lambda}\ra\la\Bsb\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2219&  \\
$\la\nabla^{\mu}\nabla_{\mu}\chi_{+}\ra\la\Bssb^{\nu}\Bss_{\nu}\ra$ & 522& $\mathrm{I}\quad$ & 994& $\mathrm{I}\quad$ & $i\la\Bsb{f_{+}}^{\mu\nu}u_{\mu}u^{\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1100&  & 2220&  \\
$i\la\Bssb^{\mu}{f_{+\mu}}^{\nu}\chip\Bss_{\nu}\ra+\mathrm{H.c.}$ & 523&  & 995& & $i\la\Bsb{f_{+}}^{\mu\nu}u_{\mu}u^{\lambda}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1101&  & 2221&  \\
$i\la\Bssb^{\mu}{f_{+\mu}}^{\nu}\Bss_{\nu}\chip^{T}\ra$ & 524&  & 996& & $i\la\Bsb{f_{+}}^{\mu\nu}u^{\lambda}u_{\mu}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1102&  & 2222&  \\
$i\la\Bssb^{\mu}\Bss^{\nu}\ra\la f_{+\mu\nu}\chip\ra$ & 525&  & 997& & $i\la\Bsb{f_{+}}^{\mu\nu}u^{\lambda}u_{\mu}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1103&  & 2223&  \\
$i\la{f_{+}}^{\mu\nu}\ra\la\Bssb_{\mu}\chip\Bss_{\nu}\ra$ & 526&  & 998& & $i\la\Bsb{f_{+}}^{\mu\nu}u^{\lambda}u_{\lambda}\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1104&  & 2224&  \\
$i\la{f_{+}}^{\mu\nu}\ra\la\chip\ra\la\Bssb_{\mu}\Bss_{\nu}\ra$ & 527&  & 999& & $i\la\Bsb{f_{+}}^{\mu\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\mu}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 1105&  & 2225&  \\
$i\la\chip\ra\la\Bssb^{\mu}{f_{+\mu}}^{\nu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1000& & $i\la\Bsb{f_{+}}^{\mu\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\mu}D_{\nu\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1106&  & 2226&  \\
$\la\Bssb^{\mu}\chip^{2}\Bss_{\mu}\ra$ & 528&  & 1001& & $i\la\Bsb{f_{+}}^{\mu\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\mu}D_{\lambda\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1107&  & 2227&  \\
$\la\Bssb^{\mu}\chip\Bss_{\mu}\chip^{T}\ra$ & 529&  & 1002& & $i\la\Bsb{f_{+}}^{\mu\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\lambda}D_{\mu\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1108&  & 2228&  \\
$\la\Bssb^{\mu}\Bss_{\mu}\ra\la\chip^{2}\ra$ & 530& $\mathrm{I}\quad$ & 1003& $\mathrm{I}\quad$ & $i\la\Bsb{f_{+}}^{\mu\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\rho}D_{\mu\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1109&  & 2229&  \\
$\la\chip\ra\la\Bssb^{\mu}\chip\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1004& & $i\la\Bsb{f_{+}}^{\mu\nu}u_{\mu}\gamf\gamma_{\nu}\Bss^{\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 1110&  & 2230&  \\
$\la\chip\ra\la\chip\ra\la\Bssb^{\mu}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1005& & $i\la\Bsb{f_{+}}^{\mu\nu}u_{\mu}\gamf\gamma^{\lambda}\Bss_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 1111&  & 2231&  \\
$i\la\Bssb^{\mu}u^{\nu}u^{\lambda}\chim\gamf\gamma_{\nu}D_{\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 531&  & 1006& & $i\la\Bsb{f_{+}}^{\mu\nu}u^{\lambda}\gamf\gamma_{\mu}\Bss_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 1112&  & 2232&  \\
$i\la\Bssb^{\mu}u^{\nu}u^{\lambda}\chim\gamf\gamma_{\lambda}D_{\nu}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1007& & $i\la\Bsb{f_{+}}^{\mu\nu}u^{\lambda}\gamf\gamma_{\mu}\Bss_{\lambda}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 1113&  & 2233&  \\
$i\la\Bssb^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bss_{\mu}\chim^{T}\ra+\mathrm{H.c.}$ & 532&  & 1008& & $i\la\Bsb{f_{+}}^{\mu\nu}u^{\lambda}\gamf\gamma_{\lambda}\Bss_{\mu}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 1114&  & 2234&  \\
$i\la\Bssb^{\mu}u^{\nu}\chim u^{\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 533&  & 1009& & $i\la\Bsb{f_{+}}^{\mu\nu}u^{\lambda}\gamf\gamma_{\mu}D_{\nu\lambda}\Bss^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 1115&  & 2235&  \\
$i\la\Bssb^{\mu}u^{\nu}\chim\gamf\gamma_{\nu}D^{\lambda}\Bss_{\mu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 534&  & 1010& & $i\la\Bsb{f_{+}}^{\mu\nu}u^{\lambda}\gamf\gamma_{\mu}{D_{\nu}}^{\rho}\Bss_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 1116&  & 2236&  \\
$i\la\Bssb^{\mu}u^{\nu}\chim\gamf\gamma^{\lambda}D_{\nu}\Bss_{\mu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 535&  & 1011& & $i\la\Bsb{f_{+}}^{\mu\nu}u^{\lambda}\gamf\gamma_{\mu}{D_{\lambda}}^{\rho}\Bss_{\nu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 1117&  & 2237&  \\
$i\la\Bssb^{\mu}\gamf\gamma^{\nu}D^{\lambda}\Bss_{\mu}\ra\la u_{\nu}u_{\lambda}\chim\ra+\mathrm{H.c.}$ &  &  & 1012& & $i\la\Bsb{f_{+}}^{\mu\nu}u^{\lambda}\gamf\gamma_{\lambda}{D_{\mu}}^{\rho}\Bss_{\nu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 1118&  & 2238&  \\
$i\la\chim\ra\la\Bssb^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1013& & $i\la\Bsb{f_{+}}^{\mu\nu}u^{\lambda}\gamf\gamma^{\rho}D_{\mu\lambda}\Bss_{\nu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2239&  \\
$i\la\Bssb^{\mu}u_{\mu}\nabla^{\nu}\chi_{-}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 536& $\mathrm{I}\quad$ & 1014& $\mathrm{I}\quad$ & $i\la\Bsb{f_{+}}^{\mu\nu}\gamf\gamma_{\mu}\Bss_{\nu}u^{T\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2240&  \\
$i\la\Bssb^{\mu}u^{\nu}\nabla_{\mu}\chi_{-}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 537&  & 1015& & $i\la\Bsb{f_{+}}^{\mu\nu}\gamf\gamma_{\mu}\Bss^{\lambda}{u^{T}}_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 1119&  & 2241&  \\
$i\la\Bssb^{\mu}u^{\nu}\nabla_{\nu}\chi_{-}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 538& $\mathrm{I}\quad$ & 1016& $\mathrm{I}\quad$ & $i\la\Bsb{f_{+}}^{\mu\nu}\gamf\gamma_{\mu}\Bss^{\lambda}{u^{T}}_{\lambda}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2242&  \\
$i\la\Bssb^{\mu}u^{\nu}\nabla^{\lambda}\chi_{-} D_{\nu\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 539&  & 1017& & $i\la\Bsb{f_{+}}^{\mu\nu}\gamf\gamma^{\lambda}\Bss_{\mu}{u^{T}}_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 1120&  & 2243&  \\
$i\la\Bssb^{\mu}u^{\nu}\Bss_{\mu}\nabla_{\nu}\chi_{-}^{T}\ra$ & 540& $\mathrm{I}\quad$ & 1018& $\mathrm{I}\quad$ & $i\la\Bsb{f_{+}}^{\mu\nu}\gamf\gamma^{\lambda}\Bss_{\mu}{u^{T}}_{\lambda}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2244&  \\
$i\la\Bssb^{\mu}\Bss_{\mu}\ra\la u^{\nu}\nabla_{\nu}\chi_{-}\ra$ & 541& $\mathrm{I}\quad$ & 1019& $\mathrm{I}\quad$ & $i\la\Bsb{f_{+}}^{\mu\nu}\gamf\gamma_{\mu}{D_{\nu}}^{\lambda}\Bss^{\rho}{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 1121&  & 2245&  \\
$i\la\Bssb^{\mu}\Bss^{\nu}\ra\la u_{\mu}\nabla_{\nu}\chi_{-}\ra+\mathrm{H.c.}$ &  &  & 1020& & $i\la\Bsb{f_{+}}^{\mu\nu}\gamf\gamma_{\mu}{D_{\nu}}^{\lambda}\Bss^{\rho}{u^{T}}_{\rho}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2246&  \\
$i\la\Bssb^{\mu}D^{\nu\lambda}\Bss_{\mu}\ra\la u_{\nu}\nabla_{\lambda}\chi_{-}\ra+\mathrm{H.c.}$ &  &  & 1021& & $i\la\Bsb{f_{+}}^{\mu\nu}\gamf\gamma_{\mu}D^{\lambda\rho}\Bss_{\nu}{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2247&  \\
$i\la\nabla^{\mu}\chi_{-}\ra\la\Bssb^{\nu}u_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1022& $\mathrm{I}\quad$ & $i\la\Bsb{f_{+}}^{\mu\nu}\gamf\gamma^{\lambda}{D_{\mu}}^{\rho}\Bss_{\nu}{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 1122&  & 2248&  \\
$\la\Bssb^{\mu}{f_{+}}^{\nu\lambda}\chim\gamf\gamma_{\nu}D_{\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 542&  & 1023& & $i\la\Bsb{f_{+}}^{\mu\nu}\gamf\gamma^{\lambda}{D_{\mu}}^{\rho}\Bss_{\nu}{u^{T}}_{\rho}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2249&  \\
$\la\Bssb^{\mu}{f_{+}}^{\nu\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bss_{\mu}\chim^{T}\ra$ & 543&  & 1024& & $i\la\Bsb u^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1123&  & 2250&  \\
$\la{f_{+}}^{\mu\nu}\ra\la\Bssb^{\lambda}\chim\gamf\gamma_{\mu}D_{\nu}\Bss_{\lambda}\ra$ & 544&  & 1025& & $i\la\Bsb u^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1124&  & 2251&  \\
$\la{f_{+}}^{\mu\nu}\ra\la\chim\ra\la\Bssb^{\lambda}\gamf\gamma_{\mu}D_{\nu}\Bss_{\lambda}\ra$ & 545&  & 1026& & $i\la\Bsb u^{\mu}{f_{+}}^{\nu\lambda}u_{\mu}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1125&  & 2252&  \\
$\la{f_{+}}^{\mu\nu}\chim\ra\la\Bssb^{\lambda}\gamf\gamma_{\mu}D_{\nu}\Bss_{\lambda}\ra$ & 546&  & 1027& & $i\la\Bsb u^{\mu}{f_{+}}^{\nu\lambda}u_{\nu}\gamf\gamma_{\mu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1126&  & 2253&  \\
$\la\chim\ra\la\Bssb^{\mu}{f_{+}}^{\nu\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1028& & $i\la\Bsb u^{\mu}{f_{+}}^{\nu\lambda}u_{\nu}\gamf\gamma_{\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 1127&  & 2254&  \\
$\la\Bssb^{\mu}\chim^{2}\Bss_{\mu}\ra$ & 547&  & 1029& & $i\la\Bsb u^{\mu}{f_{+}}^{\nu\lambda}u^{\rho}\gamf\gamma_{\mu}D_{\nu\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1128&  & 2255&  \\
$\la\Bssb^{\mu}\chim\Bss_{\mu}\chim^{T}\ra$ & 548& $\mathrm{I}\quad$ & 1030& $\mathrm{I}\quad$ & $i\la\Bsb u^{\mu}{f_{+}}^{\nu\lambda}u^{\rho}\gamf\gamma_{\nu}D_{\mu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 1129&  & 2256&  \\
$\la\chim\ra\la\Bssb^{\mu}\chim\Bss_{\mu}\ra$ & 549&  & 1031& $\mathrm{I}\quad$ & $i\la\Bsb u^{\mu}{f_{+}}^{\nu\lambda}u^{\rho}\gamf\gamma_{\nu}D_{\mu\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1130&  & 2257&  \\
$\la\chim\ra\la\chim\ra\la\Bssb^{\mu}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1032& & $i\la\Bsb u^{\mu}{f_{+}}^{\nu\lambda}u^{\rho}\gamf\gamma_{\nu}D_{\lambda\rho}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 1131&  & 2258&  \\
$\la\Bssb^{\mu}\Bss^{\nu}\ra\la{F_{L\mu}}^{\lambda}F_{L\nu\lambda}\ra+\mathrm{P.}$ & 550& $\mathrm{I}\quad$ & 1033& $\mathrm{I}\quad$ & $i\la\Bsb u^{\mu}{f_{+}}^{\nu\lambda}u^{\rho}\gamf\gamma_{\rho}D_{\mu\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1132&  & 2259&  \\
$\la\Bssb^{\mu}\Bss_{\mu}\ra\la{F_{L}}^{\nu\lambda}F_{L\nu\lambda}\ra+\mathrm{P.}$ & 551&  & 1034& & $i\la\Bsb u^{\mu}{f_{+\mu}}^{\nu}\gamf\gamma_{\nu}\Bss^{\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 1133&  & 2260&  \\
$\la\Bssb^{\mu}D^{\nu\lambda}\Bss^{\rho}\ra\la F_{L\mu\nu}F_{L\lambda\rho}\ra+\mathrm{P.}$ & 552& $\mathrm{I}\quad$ & 1035& $\mathrm{I}\quad$ & $i\la\Bsb u^{\mu}{f_{+\mu}}^{\nu}\gamf\gamma^{\lambda}\Bss_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 1134&  & 2261&  \\
$\la\Bssb^{\mu}D^{\nu\lambda}\Bss_{\mu}\ra\la{F_{L\nu}}^{\rho}F_{L\lambda\rho}\ra+\mathrm{P.}$ & 553&  & 1036& & $i\la\Bsb u^{\mu}{f_{+}}^{\nu\lambda}\gamf\gamma_{\mu}\Bss_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 1135&  & 2262&  \\
$i\la{F_{L}}^{\mu\nu}{F_{L}}^{\lambda\rho}\ra\la\Bssb_{\mu}\sigma_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{P.}$ & 554&  & 1037& & $i\la\Bsb u^{\mu}{f_{+}}^{\nu\lambda}\gamf\gamma_{\nu}\Bss_{\mu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 1136&  & 2263&  \\
$\la{F_{L}}^{\mu\nu}\ra\la{F_{L\mu}}^{\lambda}\ra\la\Bssb_{\nu}\Bss_{\lambda}\ra+\mathrm{P.}$ & 555& $\mathrm{I}\quad$ &  & & $i\la\Bsb u^{\mu}{f_{+}}^{\nu\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}{u^{T}}_{\mu}\ra+\mathrm{H.c.}$ & 1137&  & 2264&  \\
$\la{F_{L}}^{\mu\nu}\ra\la F_{L\mu\nu}\ra\la\Bssb^{\lambda}\Bss_{\lambda}\ra+\mathrm{P.}$ & 556&  &  & & $i\la\Bsb u^{\mu}{f_{+}}^{\nu\lambda}\gamf\gamma_{\nu}D_{\mu\lambda}\Bss^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 1138&  & 2265&  \\
$\la{F_{L}}^{\mu\nu}\ra\la{F_{L}}^{\lambda\rho}\ra\la\Bssb_{\mu}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{P.}$ & 557& $\mathrm{I}\quad$ &  & & $i\la\Bsb u^{\mu}{f_{+}}^{\nu\lambda}\gamf\gamma_{\nu}{D_{\mu}}^{\rho}\Bss_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 1139&  & 2266&  \\
$\la{F_{L}}^{\mu\nu}\ra\la{F_{L\mu}}^{\lambda}\ra\la\Bssb^{\rho}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{P.}$ & 558&  &  & & $i\la\Bsb u^{\mu}{f_{+}}^{\nu\lambda}\gamf\gamma_{\nu}{D_{\lambda}}^{\rho}\Bss_{\mu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 1140&  & 2267&  \\
$i\la{F_{L}}^{\mu\nu}\ra\la{F_{L}}^{\lambda\rho}\ra\la\Bssb_{\mu}\sigma_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{P.}$ & 559&  &  & & $i\la\Bsb u^{\mu}u_{\mu}{f_{+}}^{\nu\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2268&  \\
$\la\Bssb^{\mu}\Bss_{\mu}\ra\la\chi\chi^{\dag}\ra$ & 560&  & 1038& & $i\la\Bsb u^{\mu}u^{\nu}{f_{+\mu}}^{\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2269&  \\
$\la\Bssb^{\mu}\det\chi\Bss_{\mu}\ra+\mathrm{H.c.}$ & 561&  &  & & $i\la\Bsb u^{\mu}u^{\nu}{f_{+\mu}}^{\lambda}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2270&  \\
$\la\Btb u^{\mu}u_{\mu}u^{\nu}u_{\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1039& & $i\la\Bsb u^{\mu}u^{\nu}{f_{+\nu}}^{\lambda}\gamf\gamma_{\mu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2271&  \\
$\la\Btb u^{\mu}u^{\nu}u_{\mu}u_{\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1040& & $i\la\Bsb u^{\mu}u^{\nu}{f_{+\nu}}^{\lambda}\gamf\gamma_{\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 2272&  \\
$\la\Btb u^{\mu}u^{\nu}u_{\nu}u_{\mu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1041& & $i\la\Bsb u^{\mu}u^{\nu}{f_{+}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\mu\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2273&  \\
$\la\Btb u^{\mu}u_{\mu}u^{\nu}u^{\lambda}D_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1042& & $i\la\Bsb u^{\mu}u^{\nu}{f_{+}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\mu\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2274&  \\
$\la\Btb u^{\mu}u^{\nu}u_{\mu}u^{\lambda}D_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 562&  & 1043& & $i\la\Bsb u^{\mu}u^{\nu}{f_{+}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\nu\rho}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 2275&  \\
$\la\Btb u^{\mu}u^{\nu}u_{\nu}u^{\lambda}D_{\mu\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1044& & $i\la\Bsb\gamf\gamma^{\mu}\Bss^{\nu}\ra\la f_{+\mu\nu}u^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ & 1141&  & 2276&  \\
$\la\Btb u^{\mu}u^{\nu}u^{\lambda}u_{\mu}D_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1045& & $i\la\Bsb\gamf\gamma^{\mu}\Bss^{\nu}\ra\la{f_{+\mu}}^{\lambda}u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ & 1142&  & 2277&  \\
$\la\Btb u^{\mu}u^{\nu}u^{\lambda}u_{\nu}D_{\mu\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1046& & $i\la\Bsb\gamf\gamma^{\mu}\Bss^{\nu}\ra\la{f_{+\mu}}^{\lambda}u_{\lambda}u_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2278&  \\
$\la\Btb u^{\mu}u^{\nu}u^{\lambda}u_{\lambda}D_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1047& & $i\la\Bsb\gamf\gamma^{\mu}\Bss^{\nu}\ra\la{f_{+\nu}}^{\lambda}u_{\mu}u_{\lambda}\ra+\mathrm{H.c.}$ & 1143&  & 2279&  \\
$\la\Btb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}D_{\mu\nu\lambda\rho}\Bs\ra+\mathrm{H.c.}$ &  &  & 1048& & $i\la\Bsb\gamf\gamma^{\mu}\Bss^{\nu}\ra\la{f_{+\nu}}^{\lambda}u_{\lambda}u_{\mu}\ra+\mathrm{H.c.}$ &  &  & 2280&  \\
$i\la\Btb u^{\mu}u_{\mu}u^{\nu}u^{\lambda}\sigma_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 563& $\mathrm{I}\quad$ & 1049& $\mathrm{I}\quad$ & $i\la\Bsb\gamf\gamma^{\mu}D^{\nu\lambda}\Bss^{\rho}\ra\la f_{+\mu\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 1144&  & 2281&  \\
$i\la\Btb u^{\mu}u^{\nu}u_{\mu}u^{\lambda}\sigma_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 564& $\mathrm{I}\quad$ & 1050& $\mathrm{I}\quad$ & $i\la\Bsb\gamf\gamma^{\mu}D^{\nu\lambda}\Bss^{\rho}\ra\la f_{+\mu\nu}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2282&  \\
$i\la\Btb u^{\mu}u^{\nu}u_{\nu}u^{\lambda}\sigma_{\mu\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1051& $\mathrm{I}\quad$ & $i\la\Bsb\gamf\gamma^{\mu}D^{\nu\lambda}\Bss^{\rho}\ra\la f_{+\mu\rho}u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ & 1145&  & 2283&  \\
$i\la\Btb u^{\mu}u^{\nu}u^{\lambda}u_{\mu}\sigma_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1052& $\mathrm{I}\quad$ & $i\la\Bsb\gamf\gamma^{\mu}D^{\nu\lambda}\Bss^{\rho}\ra\la f_{+\nu\rho}u_{\mu}u_{\lambda}\ra+\mathrm{H.c.}$ & 1146&  & 2284&  \\
$i\la\Btb u^{\mu}u^{\nu}u^{\lambda}u_{\nu}\sigma_{\mu\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1053& $\mathrm{I}\quad$ & $i\la\Bsb\gamf\gamma^{\mu}D^{\nu\lambda}\Bss^{\rho}\ra\la f_{+\nu\rho}u_{\lambda}u_{\mu}\ra+\mathrm{H.c.}$ &  &  & 2285&  \\
$i\la\Btb u^{\mu}u^{\nu}u^{\lambda}u_{\lambda}\sigma_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1054& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}\ra\la\Bsb u_{\mu}u^{\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2286&  \\
$i\la\Btb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\sigma_{\mu\nu}D_{\lambda\rho}\Bs\ra+\mathrm{H.c.}$ & 565& $\mathrm{I}\quad$ & 1055& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}\ra\la\Bsb u_{\mu}u^{\lambda}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2287&  \\
$i\la\Btb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\sigma_{\mu\lambda}D_{\nu\rho}\Bs\ra+\mathrm{H.c.}$ & 566& $\mathrm{I}\quad$ & 1056& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}\ra\la\Bsb u^{\lambda}u_{\mu}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2288&  \\
$i\la\Btb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\sigma_{\mu\rho}D_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1057& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}\ra\la\Bsb u^{\lambda}u_{\mu}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2289&  \\
$i\la\Btb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\sigma_{\nu\lambda}D_{\mu\rho}\Bs\ra+\mathrm{H.c.}$ &  &  & 1058& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}\ra\la\Bsb u^{\lambda}u_{\lambda}\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2290&  \\
$i\la\Btb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\sigma_{\nu\rho}D_{\mu\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1059& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}\ra\la\Bsb u^{\lambda}u^{\rho}\gamf\gamma_{\mu}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2291&  \\
$i\la\Btb u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\sigma_{\lambda\rho}D_{\mu\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1060& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}\ra\la\Bsb u^{\lambda}u^{\rho}\gamf\gamma_{\mu}D_{\nu\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2292&  \\
$\la\Btb u^{\mu}u_{\mu}u^{\nu}\Bs{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1061& & $i\la{f_{+}}^{\mu\nu}\ra\la\Bsb u^{\lambda}u^{\rho}\gamf\gamma_{\mu}D_{\lambda\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2293&  \\
$\la\Btb u^{\mu}u^{\nu}u_{\mu}\Bs{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1062& & $i\la{f_{+}}^{\mu\nu}\ra\la\Bsb u^{\lambda}u^{\rho}\gamf\gamma_{\lambda}D_{\mu\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2294&  \\
$\la\Btb u^{\mu}u^{\nu}u_{\nu}\Bs{u^{T}}_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1063& & $i\la{f_{+}}^{\mu\nu}\ra\la\Bsb u^{\lambda}u^{\rho}\gamf\gamma_{\rho}D_{\mu\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2295&  \\
$\la\Btb u^{\mu}u_{\mu}u^{\nu}{D_{\nu}}^{\lambda}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1064& & $i\la{f_{+}}^{\mu\nu}\ra\la\Bsb u_{\mu}\gamf\gamma_{\nu}\Bss^{\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2296&  \\
$\la\Btb u^{\mu}u^{\nu}u_{\mu}{D_{\nu}}^{\lambda}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 567&  & 1065& & $i\la{f_{+}}^{\mu\nu}\ra\la\Bsb u_{\mu}\gamf\gamma^{\lambda}\Bss_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2297&  \\
$\la\Btb u^{\mu}u^{\nu}u_{\nu}{D_{\mu}}^{\lambda}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1066& & $i\la{f_{+}}^{\mu\nu}\ra\la\Bsb u^{\lambda}\gamf\gamma_{\mu}\Bss_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2298&  \\
$\la\Btb u^{\mu}u^{\nu}u^{\lambda}D_{\mu\nu}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1067& & $i\la{f_{+}}^{\mu\nu}\ra\la\Bsb u^{\lambda}\gamf\gamma_{\mu}D_{\nu\lambda}\Bss^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2299&  \\
$\la\Btb u^{\mu}u^{\nu}u^{\lambda}D_{\mu\lambda}\Bs{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1068& & $i\la{f_{+}}^{\mu\nu}\ra\la\Bsb u^{\lambda}\gamf\gamma_{\mu}{D_{\lambda}}^{\rho}\Bss_{\nu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2300&  \\
$\la\Btb u^{\mu}u^{\nu}u^{\lambda}D_{\nu\lambda}\Bs{u^{T}}_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1069& & $i\la{f_{+}}^{\mu\nu}\ra\la\Bsb u^{\lambda}\gamf\gamma_{\lambda}{D_{\mu}}^{\rho}\Bss_{\nu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2301&  \\
$\la\Btb u^{\mu}u^{\nu}u^{\lambda}{D_{\mu\nu\lambda}}^{\rho}\Bs{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1070& & $i\la{f_{+}}^{\mu\nu}\ra\la u_{\mu}u^{\lambda}\ra\la\Bsb\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2302&  \\
$i\la\Btb u^{\mu}u_{\mu}u^{\nu}{\sigma_{\nu}}^{\lambda}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 568& $\mathrm{I}\quad$ & 1071& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}\ra\la u_{\mu}u^{\lambda}\ra\la\Bsb\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2303&  \\
$i\la\Btb u^{\mu}u^{\nu}u_{\mu}{\sigma_{\nu}}^{\lambda}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 569& $\mathrm{I}\quad$ & 1072& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}\ra\la u^{\lambda}u_{\lambda}\ra\la\Bsb\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2304&  \\
$i\la\Btb u^{\mu}u^{\nu}u_{\nu}{\sigma_{\mu}}^{\lambda}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1073& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}\ra\la u^{\lambda}u^{\rho}\ra\la\Bsb\gamf\gamma_{\mu}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2305&  \\
$i\la\Btb u^{\mu}u^{\nu}u^{\lambda}\sigma_{\mu\nu}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1074& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}\ra\la u^{\lambda}u^{\rho}\ra\la\Bsb\gamf\gamma_{\mu}D_{\lambda\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2306&  \\
$i\la\Btb u^{\mu}u^{\nu}u^{\lambda}\sigma_{\mu\lambda}\Bs{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1075& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}\ra\la u^{\lambda}u^{\rho}\ra\la\Bsb\gamf\gamma_{\lambda}D_{\mu\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2307&  \\
$i\la\Btb u^{\mu}u^{\nu}u^{\lambda}\sigma_{\nu\lambda}\Bs{u^{T}}_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1076& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}u_{\mu}\ra\la\Bsb u^{\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2308&  \\
$i\la\Btb u^{\mu}u^{\nu}u^{\lambda}\sigma_{\mu\nu}{D_{\lambda}}^{\rho}\Bs{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 570& $\mathrm{I}\quad$ & 1077& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}u_{\mu}\ra\la\Bsb u^{\lambda}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2309&  \\
$i\la\Btb u^{\mu}u^{\nu}u^{\lambda}\sigma_{\mu\lambda}{D_{\nu}}^{\rho}\Bs{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1078& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Bsb u_{\mu}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2310&  \\
$i\la\Btb u^{\mu}u^{\nu}u^{\lambda}{\sigma_{\mu}}^{\rho}D_{\nu\lambda}\Bs{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 571& $\mathrm{I}\quad$ & 1079& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Bsb u_{\mu}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2311&  \\
$i\la\Btb u^{\mu}u^{\nu}u^{\lambda}\sigma_{\nu\lambda}{D_{\mu}}^{\rho}\Bs{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1080& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Bsb u_{\lambda}\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2312&  \\
$i\la\Btb u^{\mu}u^{\nu}u^{\lambda}{\sigma_{\nu}}^{\rho}D_{\mu\lambda}\Bs{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1081& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Bsb u^{\rho}\gamf\gamma_{\mu}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2313&  \\
$i\la\Btb u^{\mu}u^{\nu}u^{\lambda}{\sigma_{\lambda}}^{\rho}D_{\mu\nu}\Bs{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1082& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Bsb u^{\rho}\gamf\gamma_{\mu}D_{\nu\rho}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2314&  \\
$\la\Btb u^{\mu}u_{\mu}D^{\nu\lambda}\Bs{u^{T}}_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1083& & $i\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Bsb u^{\rho}\gamf\gamma_{\mu}D_{\lambda\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2315&  \\
$\la\Btb u^{\mu}u^{\nu}{D_{\mu}}^{\lambda}\Bs{u^{T}}_{\lambda}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1084& & $i\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Bsb u^{\rho}\gamf\gamma_{\lambda}D_{\mu\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2316&  \\
$i\la\Btb u^{\mu}u_{\mu}\sigma^{\nu\lambda}\Bs{u^{T}}_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1085& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\Bsb u^{\rho}\gamf\gamma_{\rho}D_{\mu\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2317&  \\
$i\la\Btb u^{\mu}u^{\nu}{\sigma_{\mu}}^{\lambda}\Bs{u^{T}}_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 572& $\mathrm{I}\quad$ & 1086& $\mathrm{I}\quad$ & $i\la\Bsb{f_{+}}^{\mu\nu}{f_{-\mu}}^{\lambda}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1147&  & 2318&  \\
$i\la\Btb u^{\mu}u^{\nu}{\sigma_{\mu}}^{\lambda}\Bs{u^{T}}_{\lambda}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1087& $\mathrm{I}\quad$ & $i\la\Bsb{f_{+}}^{\mu\nu}{f_{-\mu}}^{\lambda}D_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1148&  & 2319&  \\
$i\la\Btb u^{\mu}u^{\nu}{\sigma_{\nu}}^{\lambda}\Bs{u^{T}}_{\lambda}{u^{T}}_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1088& $\mathrm{I}\quad$ & $\la\Bsb{f_{+}}^{\mu\nu}{f_{-}}^{\lambda\rho}\sigma_{\mu\nu}D_{\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 1149&  & 2320&  \\
$i\la\Btb u^{\mu}u^{\nu}\sigma_{\mu\nu}D^{\lambda\rho}\Bs{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1089& $\mathrm{I}\quad$ & $\la\Bsb{f_{+}}^{\mu\nu}{f_{-}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 1150&  & 2321&  \\
$i\la\Btb u^{\mu}u^{\nu}{\sigma_{\mu}}^{\lambda}{D_{\nu}}^{\rho}\Bs{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 573& $\mathrm{I}\quad$ & 1090& $\mathrm{I}\quad$ & $i\la\Bsb{f_{+}}^{\mu\nu}{h_{\mu}}^{\lambda}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1151&  & 2322&  \\
$i\la\Btb u^{\mu}u^{\nu}{\sigma_{\mu}}^{\lambda}{D_{\nu}}^{\rho}\Bs{u^{T}}_{\rho}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1091& $\mathrm{I}\quad$ & $i\la\Bsb{f_{+}}^{\mu\nu}{h_{\mu}}^{\lambda}D_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1152&  & 2323&  \\
$i\la\Btb u^{\mu}u^{\nu}{\sigma_{\nu}}^{\lambda}{D_{\mu}}^{\rho}\Bs{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1092& $\mathrm{I}\quad$ & $i\la\Bsb{f_{+}}^{\mu\nu}h^{\lambda\rho}D_{\mu\lambda\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1153&  & 2324&  \\
$\la\Btb u^{\mu}{D_{\mu}}^{\nu}\Bs\ra\la u_{\nu}u^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1093& & $\la\Bsb{f_{+}}^{\mu\nu}h^{\lambda\rho}\sigma_{\mu\nu}D_{\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 1154&  & 2325&  \\
$\la\Btb\Bs\ra\la u^{\mu}u_{\mu}\ra\la u^{\nu}u_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1094& & $\la\Bsb{f_{+}}^{\mu\nu}h^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 1155&  & 2326&  \\
$\la\Btb\Bs\ra\la u^{\mu}u^{\nu}\ra\la u_{\mu}u_{\nu}\ra+\mathrm{H.c.}$ &  &  & 1095& & $i\la\Bsb{f_{+}}^{\mu\nu}D_{\mu}\Bss^{\lambda}{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 1156&  & 2327&  \\
$\la\Btb D^{\mu\nu}\Bs\ra\la u_{\mu}u_{\nu}\ra\la u^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1096& & $i\la\Bsb{f_{+}}^{\mu\nu}D^{\lambda}\Bss_{\mu}{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 1157&  & 2328&  \\
$\la\Btb D^{\mu\nu}\Bs\ra\la u_{\mu}u^{\lambda}\ra\la u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1097& & $\la\Bsb{f_{+}}^{\mu\nu}{\sigma_{\mu}}^{\lambda}D_{\nu}\Bss^{\rho}{f_{-}^{T}}_{\lambda\rho}\ra+\mathrm{H.c.}$ & 1158&  & 2329&  \\
$\la\Btb D^{\mu\nu\lambda\rho}\Bs\ra\la u_{\mu}u_{\nu}\ra\la u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1098& & $i\la\Bsb\nabla^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1159&  & 2330&  \\
$i\la u^{\mu}u_{\mu}\ra\la\Btb u^{\nu}u^{\lambda}\sigma_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1099& $\mathrm{I}\quad$ & $i\la\Bsb\nabla^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}D_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1160&  & 2331&  \\
$i\la u^{\mu}u^{\nu}\ra\la\Btb u_{\mu}u^{\lambda}\sigma_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1100& $\mathrm{I}\quad$ & $i\la\Bsb\nabla^{\mu}{f_{+\mu}}^{\nu}D_{\nu}\Bss^{\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 1161&  & 2332&  \\
$i\la u^{\mu}u^{\nu}\ra\la\Btb u^{\lambda}u^{\rho}\sigma_{\mu\lambda}D_{\nu\rho}\Bs\ra+\mathrm{H.c.}$ &  &  & 1101& $\mathrm{I}\quad$ & $i\la\Bsb\nabla^{\mu}{f_{+\mu}}^{\nu}D^{\lambda}\Bss_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 1162&  & 2333&  \\
$i\la u^{\mu}u^{\nu}\ra\la\Btb u^{\lambda}u^{\rho}\sigma_{\mu\rho}D_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1102& $\mathrm{I}\quad$ & $i\la\Bsb u^{\mu}\nabla_{\mu}{f_{+}}^{\nu\lambda}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1163&  & 2334&  \\
$i\la u^{\mu}u_{\mu}\ra\la\Btb u^{\nu}{\sigma_{\nu}}^{\lambda}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 1103& $\mathrm{I}\quad$ & $i\la\Bsb u^{\mu}\nabla^{\nu}{f_{+\mu}}^{\lambda}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1164&  & 2335&  \\
$i\la u^{\mu}u^{\nu}\ra\la\Btb u^{\lambda}\sigma_{\mu\lambda}{D_{\nu}}^{\rho}\Bs{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1104& $\mathrm{I}\quad$ & $i\la\Bsb u^{\mu}\nabla^{\nu}{f_{+\nu}}^{\lambda}D_{\mu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1165&  & 2336&  \\
$\la\Btb u^{\mu}u_{\mu}{f_{-}}^{\nu\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ & 574& $\mathrm{I}\quad$ & 1105& $\mathrm{I}\quad$ & $i\la\Bsb u^{\mu}\nabla^{\nu}{f_{+\nu}}^{\lambda}D_{\lambda}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 1166&  & 2337&  \\
$\la\Btb u^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ & 575& $\mathrm{I}\quad$ & 1106& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}\nabla^{\nu}{f_{+}}^{\lambda\rho}\sigma_{\mu\nu}D_{\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 1167&  & 2338&  \\
$\la\Btb u^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}\gamf\gamma_{\lambda}D_{\nu}\Bs\ra+\mathrm{H.c.}$ & 576& $\mathrm{I}\quad$ & 1107& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}\nabla^{\nu}{f_{+}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 1168&  & 2339&  \\
$\la\Btb u^{\mu}u^{\nu}{f_{-\nu}}^{\lambda}\gamf\gamma_{\mu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ & 577& $\mathrm{I}\quad$ & 1108& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}\nabla^{\nu}{f_{+}}^{\lambda\rho}\sigma_{\nu\lambda}D_{\mu}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 1169&  & 2340&  \\
$\la\Btb u^{\mu}u^{\nu}{f_{-\nu}}^{\lambda}\gamf\gamma_{\lambda}D_{\mu}\Bs\ra+\mathrm{H.c.}$ & 578& $\mathrm{I}\quad$ & 1109& $\mathrm{I}\quad$ & $i\la\Bsb{f_{-}}^{\mu\nu}{f_{+\mu}}^{\lambda}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1170&  & 2341&  \\
$\la\Btb u^{\mu}u^{\nu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\mu\nu\rho}\Bs\ra+\mathrm{H.c.}$ & 579& $\mathrm{I}\quad$ & 1110& $\mathrm{I}\quad$ & $i\la\Bsb{f_{-}}^{\mu\nu}{f_{+\mu}}^{\lambda}D_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1171&  & 2342&  \\
$\la\Btb u^{\mu}u_{\mu}h^{\nu\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1111& $\mathrm{I}\quad$ & $i\la\Bsb D^{\mu}\Bss^{\nu}\ra\la{f_{+\mu}}^{\lambda}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ & 1172&  & 2343&  \\
$\la\Btb u^{\mu}u^{\nu}{h_{\mu}}^{\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ & 580& $\mathrm{I}\quad$ & 1112& $\mathrm{I}\quad$ & $i\la\Bsb D^{\mu}\Bss^{\nu}\ra\la{f_{+\nu}}^{\lambda}f_{-\mu\lambda}\ra+\mathrm{H.c.}$ & 1173&  & 2344&  \\
$\la\Btb u^{\mu}u^{\nu}{h_{\mu}}^{\lambda}\gamf\gamma_{\lambda}D_{\nu}\Bs\ra+\mathrm{H.c.}$ & 581& $\mathrm{I}\quad$ & 1113& $\mathrm{I}\quad$ & $i\la\Bsb D^{\mu}\Bss^{\nu}\ra\la{f_{+\mu}}^{\lambda}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 2345&  \\
$\la\Btb u^{\mu}u^{\nu}{h_{\nu}}^{\lambda}\gamf\gamma_{\mu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1114& $\mathrm{I}\quad$ & $i\la\Bsb D^{\mu}\Bss^{\nu}\ra\la{f_{+\nu}}^{\lambda}h_{\mu\lambda}\ra+\mathrm{H.c.}$ &  &  & 2346&  \\
$\la\Btb u^{\mu}u^{\nu}{h_{\nu}}^{\lambda}\gamf\gamma_{\lambda}D_{\mu}\Bs\ra+\mathrm{H.c.}$ & 582& $\mathrm{I}\quad$ & 1115& $\mathrm{I}\quad$ & $i\la\Bsb D^{\mu}\Bss^{\nu}\ra\la\nabla^{\lambda}f_{+\mu\lambda}u_{\nu}\ra+\mathrm{H.c.}$ & 1174&  & 2347&  \\
$\la\Btb u^{\mu}u^{\nu}h^{\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda\rho}\Bs\ra+\mathrm{H.c.}$ & 583& $\mathrm{I}\quad$ & 1116& $\mathrm{I}\quad$ & $i\la\Bsb D^{\mu}\Bss^{\nu}\ra\la\nabla^{\lambda}f_{+\nu\lambda}u_{\mu}\ra+\mathrm{H.c.}$ & 1175&  & 2348&  \\
$\la\Btb u^{\mu}u^{\nu}h^{\lambda\rho}\gamf\gamma_{\nu}D_{\mu\lambda\rho}\Bs\ra+\mathrm{H.c.}$ &  &  & 1117& $\mathrm{I}\quad$ & $i\la\Bsb D^{\mu\nu\lambda}\Bss^{\rho}\ra\la f_{+\mu\rho}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 2349&  \\
$\la\Btb u^{\mu}u^{\nu}h^{\lambda\rho}\gamf\gamma_{\lambda}D_{\mu\nu\rho}\Bs\ra+\mathrm{H.c.}$ &  &  & 1118& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}\ra\la\Bsb{f_{-\mu}}^{\lambda}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2350&  \\
$\la\Btb u^{\mu}u_{\mu}\gamf\gamma^{\nu}D^{\lambda}\Bs{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 1119& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}\ra\la\Bsb{f_{-\mu}}^{\lambda}D_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2351&  \\
$\la\Btb u^{\mu}u^{\nu}\gamf\gamma_{\mu}D^{\lambda}\Bs{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 584& $\mathrm{I}\quad$ & 1120& $\mathrm{I}\quad$ & $\la{f_{+}}^{\mu\nu}\ra\la\Bsb{f_{-}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 1176&  & 2352&  \\
$\la\Btb u^{\mu}u^{\nu}\gamf\gamma_{\nu}D^{\lambda}\Bs{f_{-}^{T}}_{\mu\lambda}\ra+\mathrm{H.c.}$ &  &  & 1121& $\mathrm{I}\quad$ & $\la{f_{+}}^{\mu\nu}{f_{-}}^{\lambda\rho}\ra\la\Bsb\sigma_{\mu\nu}D_{\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2353&  \\
$\la\Btb u^{\mu}u^{\nu}\gamf\gamma^{\lambda}D_{\mu}\Bs{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 585& $\mathrm{I}\quad$ & 1122& $\mathrm{I}\quad$ & $\la{f_{+}}^{\mu\nu}{f_{-}}^{\lambda\rho}\ra\la\Bsb\sigma_{\mu\lambda}D_{\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2354&  \\
$\la\Btb u^{\mu}u^{\nu}\gamf\gamma^{\lambda}D_{\nu}\Bs{f_{-}^{T}}_{\mu\lambda}\ra+\mathrm{H.c.}$ &  &  & 1123& $\mathrm{I}\quad$ & $\la{f_{+}}^{\mu\nu}h^{\lambda\rho}\ra\la\Bsb\sigma_{\mu\nu}D_{\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2355&  \\
$\la\Btb u^{\mu}u^{\nu}\gamf\gamma^{\lambda}D_{\mu}\Bs{h^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 586& $\mathrm{I}\quad$ & 1124& $\mathrm{I}\quad$ & $\la{f_{+}}^{\mu\nu}h^{\lambda\rho}\ra\la\Bsb\sigma_{\mu\lambda}D_{\nu}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2356&  \\
$\la\Btb u^{\mu}u^{\nu}\gamf\gamma^{\lambda}D_{\nu}\Bs{h^{T}}_{\mu\lambda}\ra+\mathrm{H.c.}$ &  &  & 1125& $\mathrm{I}\quad$ & $i\la\nabla^{\mu}{f_{+\mu}}^{\nu}\ra\la\Bsb u^{\lambda}D_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2357&  \\
$\la\Btb u^{\mu}u^{\nu}\gamf\gamma^{\lambda}{D_{\mu\nu}}^{\rho}\Bs{f_{-}^{T}}_{\lambda\rho}\ra+\mathrm{H.c.}$ &  &  & 1126& $\mathrm{I}\quad$ & $i\la\nabla^{\mu}{f_{+\mu}}^{\nu}\ra\la\Bsb u^{\lambda}D_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2358&  \\
$\la\Btb u^{\mu}{f_{-\mu}}^{\nu}u^{\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ & 587& $\mathrm{I}\quad$ & 1127& $\mathrm{I}\quad$ & $i\la\Bsb\nabla^{\mu}\nabla_{\mu}{f_{+}}^{\nu\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1177&  & 2359&  \\
$\la\Btb u^{\mu}{f_{-\mu}}^{\nu}u^{\lambda}\gamf\gamma_{\lambda}D_{\nu}\Bs\ra+\mathrm{H.c.}$ & 588& $\mathrm{I}\quad$ & 1128& $\mathrm{I}\quad$ & $i\la\nabla^{\mu}\nabla_{\mu}{f_{+}}^{\nu\lambda}\ra\la\Bsb\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2360&  \\
$\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}u_{\mu}\gamf\gamma_{\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ & 589& $\mathrm{I}\quad$ & 1129& $\mathrm{I}\quad$ & $\la\Bsb{f_{+}}^{\mu\nu}{f_{+\mu}}^{\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1178&  & 2361&  \\
$\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}u_{\nu}\gamf\gamma_{\mu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1130& $\mathrm{I}\quad$ & $\la\Bsb{f_{+}}^{\mu\nu}{f_{+\mu}}^{\lambda}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1179&  & 2362&  \\
$\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}u_{\nu}\gamf\gamma_{\lambda}D_{\mu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1131& $\mathrm{I}\quad$ & $\la\Bsb{f_{+}}^{\mu\nu}{f_{+}}^{\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 1180&  & 2363&  \\
$\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}u^{\rho}\gamf\gamma_{\nu}D_{\mu\lambda\rho}\Bs\ra+\mathrm{H.c.}$ & 590& $\mathrm{I}\quad$ & 1132& $\mathrm{I}\quad$ & $\la\Bsb{f_{+}}^{\mu\nu}\gamf\gamma_{\mu}\Bss^{\lambda}{f_{+}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 1181&  & 2364&  \\
$\la\Btb u^{\mu}{f_{-\mu}}^{\nu}\gamf\gamma_{\nu}D^{\lambda}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 591& $\mathrm{I}\quad$ & 1133& $\mathrm{I}\quad$ & $\la\Bsb{f_{+}}^{\mu\nu}\gamf\gamma_{\mu}{D_{\nu}}^{\lambda}\Bss^{\rho}{f_{+}^{T}}_{\lambda\rho}\ra+\mathrm{H.c.}$ & 1182&  & 2365&  \\
$\la\Btb u^{\mu}{f_{-\mu}}^{\nu}\gamf\gamma^{\lambda}D_{\nu}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 592& $\mathrm{I}\quad$ & 1134& $\mathrm{I}\quad$ & $\la{f_{+}}^{\mu\nu}\ra\la\Bsb{f_{+\mu}}^{\lambda}\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ & 1183&  & 2366&  \\
$\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}\gamf\gamma_{\mu}D_{\nu}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 593& $\mathrm{I}\quad$ & 1135& $\mathrm{I}\quad$ & $\la{f_{+}}^{\mu\nu}\ra\la\Bsb{f_{+\mu}}^{\lambda}\gamf\gamma_{\lambda}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1184&  & 2367&  \\
$\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}\gamf\gamma_{\nu}D_{\mu}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 594& $\mathrm{I}\quad$ & 1136& $\mathrm{I}\quad$ & $\la{f_{+}}^{\mu\nu}\ra\la\Bsb{f_{+}}^{\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ & 1185&  & 2368&  \\
$\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bs{u^{T}}_{\mu}\ra+\mathrm{H.c.}$ & 595& $\mathrm{I}\quad$ & 1137& $\mathrm{I}\quad$ & $\la{f_{+}}^{\mu\nu}\ra\la\Bsb{f_{+}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\mu\rho}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1186&  & 2369&  \\
$\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}\gamf\gamma_{\nu}{D_{\mu\lambda}}^{\rho}\Bs{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 596& $\mathrm{I}\quad$ & 1138& $\mathrm{I}\quad$ & $\la{f_{+}}^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}\ra\la\Bsb\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2370&  \\
$\la\Btb u^{\mu}{h_{\mu}}^{\nu}u^{\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ & 597& $\mathrm{I}\quad$ & 1139& $\mathrm{I}\quad$ & $\la{f_{+}}^{\mu\nu}\ra\la{f_{+}}^{\lambda\rho}\ra\la\Bsb\gamf\gamma_{\mu}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2371&  \\
$\la\Btb u^{\mu}{h_{\mu}}^{\nu}u^{\lambda}\gamf\gamma_{\lambda}D_{\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1140& $\mathrm{I}\quad$ & $\la{f_{+}}^{\mu\nu}{f_{+\mu}}^{\lambda}\ra\la\Bsb\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{H.c.}$ &  &  & 2372&  \\
$\la\Btb u^{\mu}h^{\nu\lambda}u_{\mu}\gamf\gamma_{\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1141& $\mathrm{I}\quad$ & $\la{f_{+}}^{\mu\nu}{f_{+}}^{\lambda\rho}\ra\la\Bsb\gamf\gamma_{\mu}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{H.c.}$ &  &  & 2373&  \\
$\la\Btb u^{\mu}h^{\nu\lambda}u_{\nu}\gamf\gamma_{\mu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1142& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}u^{\nu}\chip\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1187&  & 2374&  \\
$\la\Btb u^{\mu}h^{\nu\lambda}u_{\nu}\gamf\gamma_{\lambda}D_{\mu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1143& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}u^{\nu}\chip\gamf\gamma_{\nu}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 1188&  & 2375&  \\
$\la\Btb u^{\mu}h^{\nu\lambda}u^{\rho}\gamf\gamma_{\mu}D_{\nu\lambda\rho}\Bs\ra+\mathrm{H.c.}$ &  &  & 1144& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}u^{\nu}\gamf\gamma_{\mu}\Bss_{\nu}\chip^{T}\ra+\mathrm{H.c.}$ & 1189&  & 2376&  \\
$\la\Btb u^{\mu}h^{\nu\lambda}u^{\rho}\gamf\gamma_{\nu}D_{\mu\lambda\rho}\Bs\ra+\mathrm{H.c.}$ &  &  & 1145& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}u^{\nu}\gamf\gamma_{\nu}\Bss_{\mu}\chip^{T}\ra+\mathrm{H.c.}$ &  &  & 2377&  \\
$\la\Btb u^{\mu}h^{\nu\lambda}u^{\rho}\gamf\gamma_{\rho}D_{\mu\nu\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1146& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}\chip u^{\nu}\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1190&  & 2378&  \\
$\la\Btb u^{\mu}{h_{\mu}}^{\nu}\gamf\gamma_{\nu}D^{\lambda}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 598& $\mathrm{I}\quad$ & 1147& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}\chip u^{\nu}\gamf\gamma_{\nu}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 1191&  & 2379&  \\
$\la\Btb u^{\mu}{h_{\mu}}^{\nu}\gamf\gamma^{\lambda}D_{\nu}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 599& $\mathrm{I}\quad$ & 1148& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}\chip\gamf\gamma_{\mu}\Bss^{\nu}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 1192&  & 2380&  \\
$\la\Btb u^{\mu}h^{\nu\lambda}\gamf\gamma_{\mu}D_{\nu}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 600& $\mathrm{I}\quad$ & 1149& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}\chip\gamf\gamma^{\nu}\Bss_{\mu}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 1193&  & 2381&  \\
$\la\Btb u^{\mu}h^{\nu\lambda}\gamf\gamma_{\nu}D_{\mu}\Bs{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 601& $\mathrm{I}\quad$ & 1150& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}\gamf\gamma_{\mu}\Bss^{\nu}{u^{T}}_{\nu}\chip^{T}\ra+\mathrm{H.c.}$ & 1194&  & 2382&  \\
$\la\Btb u^{\mu}h^{\nu\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bs{u^{T}}_{\mu}\ra+\mathrm{H.c.}$ &  &  & 1151& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}\gamf\gamma^{\nu}\Bss_{\mu}{u^{T}}_{\nu}\chip^{T}\ra+\mathrm{H.c.}$ & 1195&  & 2383&  \\
$\la\Btb u^{\mu}h^{\nu\lambda}\gamf\gamma_{\mu}{D_{\nu\lambda}}^{\rho}\Bs{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 602& $\mathrm{I}\quad$ & 1152& $\mathrm{I}\quad$ & $\la\Bsb\chip u^{\mu}u^{\nu}\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2384&  \\
$\la\Btb u^{\mu}h^{\nu\lambda}\gamf\gamma_{\nu}{D_{\mu\lambda}}^{\rho}\Bs{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1153& $\mathrm{I}\quad$ & $\la\Bsb\chip u^{\mu}u^{\nu}\gamf\gamma_{\nu}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 2385&  \\
$\la\Btb u^{\mu}h^{\nu\lambda}\gamf\gamma^{\rho}D_{\mu\nu\lambda}\Bs{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 603& $\mathrm{I}\quad$ & 1154& $\mathrm{I}\quad$ & $\la\Bsb\gamf\gamma^{\mu}\Bss^{\nu}\ra\la u_{\mu}u_{\nu}\chip\ra+\mathrm{H.c.}$ & 1196&  & 2386&  \\
$\la\Btb u^{\mu}\gamf\gamma_{\mu}D^{\nu}\Bs u^{T\lambda}{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 1155& $\mathrm{I}\quad$ & $\la\Bsb\gamf\gamma^{\mu}\Bss^{\nu}\ra\la u_{\nu}u_{\mu}\chip\ra+\mathrm{H.c.}$ &  &  & 2387&  \\
$\la\Btb u^{\mu}\gamf\gamma^{\nu}D_{\mu}\Bs u^{T\lambda}{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 1156& $\mathrm{I}\quad$ & $\la u^{\mu}u^{\nu}\ra\la\Bsb\chip\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2388&  \\
$\la\Btb u^{\mu}\gamf\gamma^{\nu}D^{\lambda}\Bs{u^{T}}_{\mu}{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 1157& $\mathrm{I}\quad$ & $\la u^{\mu}\chip\ra\la\Bsb u^{\nu}\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2389&  \\
$\la\Btb u^{\mu}\gamf\gamma^{\nu}D^{\lambda}\Bs{u^{T}}_{\nu}{f_{-}^{T}}_{\mu\lambda}\ra+\mathrm{H.c.}$ &  &  & 1158& $\mathrm{I}\quad$ & $\la u^{\mu}\chip\ra\la\Bsb u^{\nu}\gamf\gamma_{\nu}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 2390&  \\
$\la\Btb u^{\mu}\gamf\gamma^{\nu}D^{\lambda}\Bs{u^{T}}_{\lambda}{f_{-}^{T}}_{\mu\nu}\ra+\mathrm{H.c.}$ &  &  & 1159& $\mathrm{I}\quad$ & $\la\chip\ra\la\Bsb u^{\mu}u^{\nu}\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2391&  \\
$\la\Btb u^{\mu}\gamf\gamma^{\nu}D_{\mu}\Bs u^{T\lambda}{h^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 1160& $\mathrm{I}\quad$ & $\la\chip\ra\la\Bsb u^{\mu}u^{\nu}\gamf\gamma_{\nu}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 2392&  \\
$\la\Btb u^{\mu}\gamf\gamma^{\nu}D^{\lambda}\Bs{u^{T}}_{\lambda}{h^{T}}_{\mu\nu}\ra+\mathrm{H.c.}$ &  &  & 1161& $\mathrm{I}\quad$ & $\la\chip\ra\la\Bsb u^{\mu}\gamf\gamma_{\mu}\Bss^{\nu}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2393&  \\
$\la\Btb u^{\mu}\gamf\gamma^{\nu}{D_{\mu}}^{\lambda\rho}\Bs{u^{T}}_{\lambda}{f_{-}^{T}}_{\nu\rho}\ra+\mathrm{H.c.}$ &  &  & 1162& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}\nabla^{\nu}\chi_{+} D_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1197&  & 2394&  \\
$\la\Btb{f_{-}}^{\mu\nu}u_{\mu}u^{\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1163& $\mathrm{I}\quad$ & $\la\Bsb u^{\mu}\nabla^{\nu}\chi_{+} D_{\nu}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 1198&  & 2395&  \\
$\la\Btb{f_{-}}^{\mu\nu}u_{\mu}u^{\lambda}\gamf\gamma_{\lambda}D_{\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1164& $\mathrm{I}\quad$ & $\la\Bsb\chip{f_{-}}^{\mu\nu}D_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1199&  & 2396&  \\
$\la\Btb{f_{-}}^{\mu\nu}u^{\lambda}u_{\mu}\gamf\gamma_{\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1165& $\mathrm{I}\quad$ & $\la\Bsb\chip h^{\mu\nu}D_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1200&  & 2397&  \\
$\la\Btb{f_{-}}^{\mu\nu}u^{\lambda}u_{\mu}\gamf\gamma_{\lambda}D_{\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1166& $\mathrm{I}\quad$ & $\la\Bsb D^{\mu}\Bss^{\nu}\ra\la u_{\mu}\nabla_{\nu}\chi_{+}\ra+\mathrm{H.c.}$ &  &  & 2398&  \\
$\la\Btb{f_{-}}^{\mu\nu}u^{\lambda}u_{\lambda}\gamf\gamma_{\mu}D_{\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1167& $\mathrm{I}\quad$ & $\la\Bsb D^{\mu}\Bss^{\nu}\ra\la u_{\nu}\nabla_{\mu}\chi_{+}\ra+\mathrm{H.c.}$ &  &  & 2399&  \\
$\la\Btb{f_{-}}^{\mu\nu}u^{\lambda}u^{\rho}\gamf\gamma_{\mu}D_{\nu\lambda\rho}\Bs\ra+\mathrm{H.c.}$ &  &  & 1168& $\mathrm{I}\quad$ & $i\la\Bsb{f_{+}}^{\mu\nu}\chip\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1201&  & 2400&  \\
$\la\Btb h^{\mu\nu}u_{\mu}u^{\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1169& $\mathrm{I}\quad$ & $i\la\Bsb{f_{+}}^{\mu\nu}\gamf\gamma_{\mu}\Bss_{\nu}\chip^{T}\ra+\mathrm{H.c.}$ & 1202&  & 2401&  \\
$\la\Btb h^{\mu\nu}u^{\lambda}u_{\mu}\gamf\gamma_{\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1170& $\mathrm{I}\quad$ & $i\la\Bsb\chip{f_{+}}^{\mu\nu}\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1203&  & 2402&  \\
$\la\Btb\gamf\gamma^{\mu}D^{\nu}\Bs\ra\la u_{\mu}u^{\lambda}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 1171& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}\ra\la\Bsb\chip\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1204&  & 2403&  \\
$\la\Btb\gamf\gamma^{\mu}D^{\nu}\Bs\ra\la u_{\nu}u^{\lambda}f_{-\mu\lambda}\ra+\mathrm{H.c.}$ &  &  & 1172& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}\ra\la\chip\ra\la\Bsb\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1205&  & 2404&  \\
$\la\Btb\gamf\gamma^{\mu}D^{\nu}\Bs\ra\la u^{\lambda}u_{\mu}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 1173& $\mathrm{I}\quad$ & $i\la{f_{+}}^{\mu\nu}\chip\ra\la\Bsb\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1206&  & 2405&  \\
$\la\Btb\gamf\gamma^{\mu}D^{\nu}\Bs\ra\la u^{\lambda}u_{\nu}f_{-\mu\lambda}\ra+\mathrm{H.c.}$ &  &  & 1174& $\mathrm{I}\quad$ & $i\la\chip\ra\la\Bsb{f_{+}}^{\mu\nu}\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2406&  \\
$\la\Btb\gamf\gamma^{\mu}D^{\nu}\Bs\ra\la u^{\lambda}u_{\lambda}f_{-\mu\nu}\ra+\mathrm{H.c.}$ &  &  & 1175& $\mathrm{I}\quad$ & $i\la\Bsb u^{\mu}u^{\nu}\chim D_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1207&  & 2407&  \\
$\la\Btb\gamf\gamma^{\mu}D^{\nu}\Bs\ra\la u_{\mu}u^{\lambda}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 1176& $\mathrm{I}\quad$ & $i\la\Bsb u^{\mu}u^{\nu}\chim D_{\nu}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 1208&  & 2408&  \\
$\la\Btb\gamf\gamma^{\mu}D^{\nu}\Bs\ra\la u_{\nu}u^{\lambda}h_{\mu\lambda}\ra+\mathrm{H.c.}$ &  &  & 1177& $\mathrm{I}\quad$ & $i\la\Bsb u^{\mu}u^{\nu}D_{\mu}\Bss_{\nu}\chim^{T}\ra+\mathrm{H.c.}$ & 1209&  & 2409&  \\
$\la\Btb\gamf\gamma^{\mu}D^{\nu}\Bs\ra\la u^{\lambda}u_{\mu}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  &  & 1178& $\mathrm{I}\quad$ & $i\la\Bsb u^{\mu}u^{\nu}D_{\nu}\Bss_{\mu}\chim^{T}\ra+\mathrm{H.c.}$ &  &  & 2410&  \\
$\la\Btb\gamf\gamma^{\mu}D^{\nu}\Bs\ra\la u^{\lambda}u_{\nu}h_{\mu\lambda}\ra+\mathrm{H.c.}$ &  &  & 1179& $\mathrm{I}\quad$ & $i\la\Bsb u^{\mu}\chim u^{\nu}D_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1210&  & 2411&  \\
$\la\Btb\gamf\gamma^{\mu}D^{\nu\lambda\rho}\Bs\ra\la u_{\nu}u_{\lambda}f_{-\mu\rho}\ra+\mathrm{H.c.}$ &  &  & 1180& $\mathrm{I}\quad$ & $i\la\Bsb u^{\mu}\chim u^{\nu}D_{\nu}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 1211&  & 2412&  \\
$\la\Btb\gamf\gamma^{\mu}D^{\nu\lambda\rho}\Bs\ra\la u_{\mu}u_{\nu}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  &  & 1181& $\mathrm{I}\quad$ & $i\la\Bsb u^{\mu}\chim D_{\mu}\Bss^{\nu}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 1212&  & 2413&  \\
$\la\Btb\gamf\gamma^{\mu}D^{\nu\lambda\rho}\Bs\ra\la u_{\nu}u_{\mu}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  &  & 1182& $\mathrm{I}\quad$ & $i\la\Bsb u^{\mu}\chim D^{\nu}\Bss_{\mu}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 1213&  & 2414&  \\
$\la u^{\mu}u_{\mu}\ra\la\Btb{f_{-}}^{\nu\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1183& $\mathrm{I}\quad$ & $i\la\Bsb u^{\mu}D_{\mu}\Bss^{\nu}{u^{T}}_{\nu}\chim^{T}\ra+\mathrm{H.c.}$ & 1214&  & 2415&  \\
$\la u^{\mu}u^{\nu}\ra\la\Btb{f_{-\mu}}^{\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1184& $\mathrm{I}\quad$ & $i\la\Bsb u^{\mu}D^{\nu}\Bss_{\mu}{u^{T}}_{\nu}\chim^{T}\ra+\mathrm{H.c.}$ & 1215&  & 2416&  \\
$\la u^{\mu}u^{\nu}\ra\la\Btb{f_{-\mu}}^{\lambda}\gamf\gamma_{\lambda}D_{\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1185& $\mathrm{I}\quad$ & $i\la\Bsb\chim u^{\mu}u^{\nu}D_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2417&  \\
$\la u^{\mu}u^{\nu}\ra\la\Btb{f_{-}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\mu\nu\rho}\Bs\ra+\mathrm{H.c.}$ &  &  & 1186& $\mathrm{I}\quad$ & $i\la\Bsb\chim u^{\mu}u^{\nu}D_{\nu}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 2418&  \\
$\la u^{\mu}u^{\nu}\ra\la\Btb{h_{\mu}}^{\lambda}\gamf\gamma_{\lambda}D_{\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1187& $\mathrm{I}\quad$ & $i\la\Bsb D^{\mu}\Bss^{\nu}\ra\la u_{\mu}u_{\nu}\chim\ra+\mathrm{H.c.}$ & 1216&  & 2419&  \\
$\la u^{\mu}{f_{-\mu}}^{\nu}\ra\la\Btb u^{\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1188& $\mathrm{I}\quad$ & $i\la\Bsb D^{\mu}\Bss^{\nu}\ra\la u_{\nu}u_{\mu}\chim\ra+\mathrm{H.c.}$ &  &  & 2420&  \\
$\la u^{\mu}{f_{-\mu}}^{\nu}\ra\la\Btb u^{\lambda}\gamf\gamma_{\lambda}D_{\nu}\Bs\ra+\mathrm{H.c.}$ &  &  & 1189& $\mathrm{I}\quad$ & $i\la u^{\mu}u^{\nu}\ra\la\Bsb\chim D_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2421&  \\
$\la u^{\mu}{h_{\mu}}^{\nu}\ra\la\Btb u^{\lambda}\gamf\gamma_{\nu}D_{\lambda}\Bs\ra+\mathrm{H.c.}$ &  &  & 1190& $\mathrm{I}\quad$ & $i\la u^{\mu}\chim\ra\la\Bsb u^{\nu}D_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2422&  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u_{\nu}f_{-\lambda\rho}\Bs\ra+\mathrm{H.c.}$ & 604&  & 1191& & $i\la u^{\mu}\chim\ra\la\Bsb u^{\nu}D_{\nu}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 2423&  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u_{\nu}{f_{-\lambda}}^{\sigma}D_{\rho\sigma}\Bs\ra+\mathrm{H.c.}$ & 605&  & 1192& & $i\la\chim\ra\la\Bsb u^{\mu}u^{\nu}D_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2424&  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u^{\sigma}f_{-\nu\lambda}D_{\rho\sigma}\Bs\ra+\mathrm{H.c.}$ & 606&  & 1193& & $i\la\chim\ra\la\Bsb u^{\mu}u^{\nu}D_{\nu}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 2425&  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u_{\nu}{h_{\lambda}}^{\sigma}D_{\rho\sigma}\Bs\ra+\mathrm{H.c.}$ & 607&  & 1194& & $i\la\chim\ra\la\Bsb u^{\mu}D_{\mu}\Bss^{\nu}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2426&  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u_{\nu}\Bs{f_{-}^{T}}_{\lambda\rho}\ra+\mathrm{H.c.}$ & 608&  & 1195& & $i\la\Bsb u^{\mu}\nabla^{\nu}\chi_{-}\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1217&  & 2427&  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u_{\nu}{D_{\lambda}}^{\sigma}\Bs{f_{-}^{T}}_{\rho\sigma}\ra+\mathrm{H.c.}$ & 609&  & 1196& & $i\la\Bsb u^{\mu}\nabla^{\nu}\chi_{-}\gamf\gamma_{\nu}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 1218&  & 2428&  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u^{\sigma}D_{\nu\sigma}\Bs{f_{-}^{T}}_{\lambda\rho}\ra+\mathrm{H.c.}$ &  &  & 1197& & $i\la\Bsb u^{\mu}\gamf\gamma_{\mu}\Bss^{\nu}\nabla_{\nu}\chi_{-}^{T}\ra+\mathrm{H.c.}$ & 1219&  & 2429&  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}f_{-\nu\lambda}u_{\rho}\Bs\ra+\mathrm{H.c.}$ &  &  & 1198& & $i\la\Bsb u^{\mu}\gamf\gamma^{\nu}\Bss_{\mu}\nabla_{\nu}\chi_{-}^{T}\ra+\mathrm{H.c.}$ & 1220&  & 2430&  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}f_{-\nu\lambda}u^{\sigma}D_{\rho\sigma}\Bs\ra+\mathrm{H.c.}$ & 610&  & 1199& & $i\la\Bsb{f_{-}}^{\mu\nu}\chim\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1221&  & 2431&  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}{f_{-\nu}}^{\sigma}u_{\lambda}D_{\rho\sigma}\Bs\ra+\mathrm{H.c.}$ &  &  & 1200& & $i\la\Bsb{f_{-}}^{\mu\nu}\gamf\gamma_{\mu}\Bss_{\nu}\chim^{T}\ra+\mathrm{H.c.}$ & 1222&  & 2432&  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}f_{-\nu\lambda}\Bs{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 611&  & 1201& & $i\la\Bsb h^{\mu\nu}\chim\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1223&  & 2433&  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}f_{-\nu\lambda}{D_{\rho}}^{\sigma}\Bs{u^{T}}_{\sigma}\ra+\mathrm{H.c.}$ & 612&  & 1202& & $i\la\Bsb h^{\mu\nu}\gamf\gamma_{\mu}\Bss_{\nu}\chim^{T}\ra+\mathrm{H.c.}$ & 1224&  & 2434&  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}{f_{-\nu}}^{\sigma}D_{\lambda\sigma}\Bs{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 613&  & 1203& & $i\la\Bsb\chim{f_{-}}^{\mu\nu}\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1225&  & 2435&  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}{h_{\nu}}^{\sigma}u_{\lambda}D_{\rho\sigma}\Bs\ra+\mathrm{H.c.}$ &  &  & 1204& & $i\la\Bsb\chim h^{\mu\nu}\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1226&  & 2436&  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}{h_{\nu}}^{\sigma}D_{\lambda\sigma}\Bs{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  &  & 1205& & $i\la\Bsb\nabla^{\mu}\chi_{-} u^{\nu}\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1227&  & 2437&  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}\Bs{u^{T}}_{\nu}{f_{-}^{T}}_{\lambda\rho}\ra+\mathrm{H.c.}$ &  &  & 1206& & $i\la\Bsb\nabla^{\mu}\chi_{-} u^{\nu}\gamf\gamma_{\nu}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 1228&  & 2438&  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}{D_{\nu}}^{\sigma}\Bs{u^{T}}_{\lambda}{f_{-}^{T}}_{\rho\sigma}\ra+\mathrm{H.c.}$ &  &  & 1207& & $i\la u^{\mu}\nabla^{\nu}\chi_{-}\ra\la\Bsb\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1229&  & 2439&  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}{D_{\nu}}^{\sigma}\Bs{u^{T}}_{\sigma}{f_{-}^{T}}_{\lambda\rho}\ra+\mathrm{H.c.}$ &  &  & 1208& & $i\la u^{\mu}\nabla^{\nu}\chi_{-}\ra\la\Bsb\gamf\gamma_{\nu}\Bss_{\mu}\ra+\mathrm{H.c.}$ & 1230&  & 2440&  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{-\mu\nu}u_{\lambda}u_{\rho}\Bs\ra+\mathrm{H.c.}$ &  &  & 1209& & $i\la{f_{-}}^{\mu\nu}\chim\ra\la\Bsb\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1231&  & 2441&  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{-\mu\nu}u_{\lambda}u^{\sigma}D_{\rho\sigma}\Bs\ra+\mathrm{H.c.}$ &  &  & 1210& & $i\la h^{\mu\nu}\chim\ra\la\Bsb\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1232&  & 2442&  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{-\mu\nu}u^{\sigma}u_{\lambda}D_{\rho\sigma}\Bs\ra+\mathrm{H.c.}$ &  &  & 1211& & $i\la\chim\ra\la\Bsb{f_{-}}^{\mu\nu}\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2443&  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb\Bs\ra\la u_{\mu}u_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  &  & 1212& & $i\la\chim\ra\la\Bsb h^{\mu\nu}\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2444&  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb{D_{\mu}}^{\sigma}\Bs\ra\la u_{\nu}u_{\lambda}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  &  & 1213& & $i\la\nabla^{\mu}\chi_{-}\ra\la\Bsb u^{\nu}\gamf\gamma_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2445&  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb{D_{\mu}}^{\sigma}\Bs\ra\la u_{\nu}u_{\sigma}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  &  & 1214& & $i\la\nabla^{\mu}\chi_{-}\ra\la\Bsb u^{\nu}\gamf\gamma_{\nu}\Bss_{\mu}\ra+\mathrm{H.c.}$ &  &  & 2446&  \\
$\epsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la\Btb f_{-\nu\lambda}D_{\rho\sigma}\Bs\ra+\mathrm{H.c.}$ &  &  & 1215& & $\la\Bsb{f_{+}}^{\mu\nu}\chim D_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1233&  & 2447&  \\
$\epsilon^{\mu\nu\lambda\rho}\la u_{\mu}f_{-\nu\lambda}\ra\la\Btb u_{\rho}\Bs\ra+\mathrm{H.c.}$ &  &  & 1216& & $\la\Bsb{f_{+}}^{\mu\nu}D_{\mu}\Bss_{\nu}\chim^{T}\ra+\mathrm{H.c.}$ & 1234&  & 2448&  \\
$\epsilon^{\mu\nu\lambda\rho}\la u_{\mu}f_{-\nu\lambda}\ra\la\Btb u^{\sigma}D_{\rho\sigma}\Bs\ra+\mathrm{H.c.}$ &  &  & 1217& & $\la\Bsb D^{\mu}\Bss^{\nu}\ra\la f_{+\mu\nu}\chim\ra+\mathrm{H.c.}$ & 1235&  & 2449&  \\
$\epsilon^{\mu\nu\lambda\rho}\la u_{\mu}{h_{\nu}}^{\sigma}\ra\la\Btb u_{\lambda}D_{\rho\sigma}\Bs\ra+\mathrm{H.c.}$ &  &  & 1218& & $\la{f_{+}}^{\mu\nu}\ra\la\Bsb\chim D_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1236&  & 2450&  \\
$\la\Btb u^{\mu}\nabla^{\nu}f_{-\mu\nu}\Bs\ra+\mathrm{H.c.}$ & 614&  & 1219& & $\la{f_{+}}^{\mu\nu}\ra\la\chim\ra\la\Bsb D_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ & 1237&  & 2451&  \\
$\la\Btb u^{\mu}\nabla^{\nu}{f_{-\mu}}^{\lambda}D_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 615&  & 1220& & $\la\chim\ra\la\Bsb{f_{+}}^{\mu\nu}D_{\mu}\Bss_{\nu}\ra+\mathrm{H.c.}$ &  &  & 2452&  \\
$\la\Btb u^{\mu}\nabla^{\nu}{f_{-\nu}}^{\lambda}D_{\mu\lambda}\Bs\ra+\mathrm{H.c.}$ & 616&  & 1221& & $i\la D^{\mu}D_{\mu}{F_{L}}^{\nu\lambda}\ra\la\Bsb\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{P.C.H.}$ & 1238&  &  &  \\
$i\la\Btb u^{\mu}\nabla_{\mu}{f_{-}}^{\nu\lambda}\sigma_{\nu\lambda}\Bs\ra+\mathrm{H.c.}$ & 617& $\mathrm{I}\quad$ & 1222& $\mathrm{I}\quad$ & $\la{F_{L}}^{\mu\nu}{F_{L\mu}}^{\lambda}\ra\la\Bsb\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{P.C.H.}$ & 1239&  & 2453&  \\
$i\la\Btb u^{\mu}\nabla^{\nu}{f_{-\nu}}^{\lambda}\sigma_{\mu\lambda}\Bs\ra+\mathrm{H.c.}$ & 618& $\mathrm{I}\quad$ & 1223& $\mathrm{I}\quad$ & $\la{F_{L}}^{\mu\nu}{F_{L}}^{\lambda\rho}\ra\la\Bsb\gamf\gamma_{\mu}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{P.C.H.}$ & 1240&  & 2454&  \\
$i\la\Btb u^{\mu}\nabla^{\nu}{f_{-}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu\rho}\Bs\ra+\mathrm{H.c.}$ & 619& $\mathrm{I}\quad$ & 1224& $\mathrm{I}\quad$ & $\la{F_{L}}^{\mu\nu}\ra\la{F_{L\mu}}^{\lambda}\ra\la\Bsb\gamf\gamma_{\nu}\Bss_{\lambda}\ra+\mathrm{P.C.H.}$ & 1241&  &  &  \\
$i\la\Btb u^{\mu}\nabla^{\nu}{f_{-}}^{\lambda\rho}\sigma_{\nu\lambda}D_{\mu\rho}\Bs\ra+\mathrm{H.c.}$ & 620& $\mathrm{I}\quad$ & 1225& $\mathrm{I}\quad$ & $\la{F_{L}}^{\mu\nu}\ra\la{F_{L}}^{\lambda\rho}\ra\la\Bsb\gamf\gamma_{\mu}D_{\nu\lambda}\Bss_{\rho}\ra+\mathrm{P.C.H.}$ & 1242&  &  &  \\
\end{longtable}

\begin{longtable}{lrrlrr}
\caption{\label{tab:table7}Independent Lagrangian terms in the heavy quark limit at the $\mathcal{O}(p^{4})$ order.}\\
\hline\hline $P_n$ & $SU(2)$ & $SU(3)$ & $P_n$ & $SU(2)$ & $SU(3)$\\
\hline\endfirsthead

\hline\hline $P_n$ & $SU(2)$ & $SU(3)$ & $P_n$ & $SU(2)$ & $SU(3)$\\
\hline\endhead

\hline\hline % \multicolumn{8}{c}{Continued on next page}\\
\endfoot

$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u_{\nu}u_{\lambda}u^{\sigma}v_{\rho}\psi_{\sigma}\ra$ & 1 & 1 & $\la\psib^{\mu}u_{\mu}\psi^{\nu}\ra\la u_{\nu}u^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 359  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u_{\nu}u_{\lambda}u^{\sigma}v_{\sigma}\psi_{\rho}\ra$ & 2 & 2 & $\la\psib^{\mu}u^{\nu}\psi_{\mu}\ra\la u_{\nu}u^{\lambda}u_{\lambda}\ra$ &  & 360  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u_{\nu}u^{\sigma}u_{\lambda}v_{\rho}\psi_{\sigma}\ra$ &  & 3 & $\la\psib^{\mu}u^{\nu}\psi^{\lambda}\ra\la u_{\mu}u_{\nu}u_{\lambda}\ra$ &  & 361  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u_{\nu}u^{\sigma}u_{\lambda}v_{\sigma}\psi_{\rho}\ra$ &  & 4 & $\la\psib^{\mu}u^{\nu}\psi^{\lambda}\ra\la u_{\mu}u_{\lambda}u_{\nu}\ra$ &  & 362  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u_{\nu}u^{\sigma}u_{\sigma}v_{\lambda}\psi_{\rho}\ra$ & 3 & 5 & $\la\psib^{\mu}u_{\mu}v^{\nu}v^{\lambda}\psi^{\rho}\ra\la u_{\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 363  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u^{\sigma}u_{\nu}u_{\lambda}v_{\rho}\psi_{\sigma}\ra$ &  & 6 & $\la\psib^{\mu}u^{\nu}v_{\nu}v^{\lambda}\psi_{\mu}\ra\la u_{\lambda}u^{\rho}u_{\rho}\ra$ &  & 364  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u^{\sigma}u_{\nu}u_{\lambda}v_{\sigma}\psi_{\rho}\ra$ &  & 7 & $\la\psib^{\mu}u^{\nu}v_{\nu}v^{\lambda}\psi^{\rho}\ra\la u_{\mu}u_{\lambda}u_{\rho}\ra$ &  & 365  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u^{\sigma}u_{\nu}u_{\sigma}v_{\lambda}\psi_{\rho}\ra$ &  & 8 & $\la\psib^{\mu}u^{\nu}v_{\nu}v^{\lambda}\psi^{\rho}\ra\la u_{\mu}u_{\rho}u_{\lambda}\ra$ &  & 366  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u^{\sigma}u_{\sigma}u_{\nu}v_{\lambda}\psi_{\rho}\ra$ &  & 9 & $\la\psib^{\mu}u^{\nu}v^{\lambda}v^{\rho}\psi_{\mu}\ra\la u_{\nu}u_{\lambda}u_{\rho}\ra$ &  & 367  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u_{\nu}u^{\sigma}u^{\delta}v_{\lambda}v_{\sigma}v_{\delta}\psi_{\rho}\ra$ & 4 & 10 & $\la\psib^{\mu}u^{\nu}v_{\nu}v^{\lambda}v^{\rho}v^{\sigma}\psi_{\mu}\ra\la u_{\lambda}u_{\rho}u_{\sigma}\ra$ &  & 368  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u^{\sigma}u_{\nu}u^{\delta}v_{\lambda}v_{\sigma}v_{\delta}\psi_{\rho}\ra$ &  & 11 & $\la\psib^{\mu}\psi_{\mu}\ra\la u^{\nu}u_{\nu}\ra\la u^{\lambda}u_{\lambda}\ra$ &  & 369  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u^{\sigma}u^{\delta}u_{\nu}v_{\lambda}v_{\sigma}v_{\delta}\psi_{\rho}\ra$ &  & 12 & $\la\psib^{\mu}\psi_{\mu}\ra\la u^{\nu}u^{\lambda}\ra\la u_{\nu}u_{\lambda}\ra$ &  & 370  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u_{\nu}u_{\lambda}v_{\rho}\psi^{\sigma}{u^{T}}_{\sigma}\ra$ &  & 13 & $\la\psib^{\mu}\psi^{\nu}\ra\la u_{\mu}u_{\nu}\ra\la u^{\lambda}u_{\lambda}\ra$ &  & 371  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u_{\nu}u_{\lambda}v^{\sigma}\psi_{\rho}{u^{T}}_{\sigma}\ra$ &  & 14 & $\la\psib^{\mu}\psi^{\nu}\ra\la u_{\mu}u^{\lambda}\ra\la u_{\nu}u_{\lambda}\ra$ &  & 372  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u_{\nu}u^{\sigma}v_{\lambda}\psi_{\rho}{u^{T}}_{\sigma}\ra$ & 5 & 15 & $\la\psib^{\mu}\psi_{\mu}\ra\la u^{\nu}u_{\nu}u^{\lambda}u_{\lambda}\ra$ &  & 373  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u_{\nu}u^{\sigma}v_{\lambda}\psi_{\sigma}{u^{T}}_{\rho}\ra$ & 6 & 16 & $\la\psib^{\mu}\psi^{\nu}\ra\la u_{\mu}u_{\nu}u^{\lambda}u_{\lambda}\ra$ &  & 374  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u_{\nu}u^{\sigma}v_{\sigma}\psi_{\lambda}{u^{T}}_{\rho}\ra$ & 7 & 17 & $\la\psib^{\mu}\psi^{\nu}\ra\la u_{\mu}u^{\lambda}u_{\nu}u_{\lambda}\ra$ &  & 375  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u^{\sigma}u_{\nu}v_{\lambda}\psi_{\rho}{u^{T}}_{\sigma}\ra$ &  & 18 & $\la\psib^{\mu}v^{\nu}v^{\lambda}\psi_{\mu}\ra\la u_{\nu}u_{\lambda}\ra\la u^{\rho}u_{\rho}\ra$ &  & 376  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u^{\sigma}u_{\nu}v_{\lambda}\psi_{\sigma}{u^{T}}_{\rho}\ra$ &  & 19 & $\la\psib^{\mu}v^{\nu}v^{\lambda}\psi_{\mu}\ra\la u_{\nu}u^{\rho}\ra\la u_{\lambda}u_{\rho}\ra$ &  & 377  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u^{\sigma}u_{\nu}v_{\sigma}\psi_{\lambda}{u^{T}}_{\rho}\ra$ &  & 20 & $\la\psib^{\mu}v^{\nu}v^{\lambda}\psi^{\rho}\ra\la u_{\mu}u_{\nu}\ra\la u_{\lambda}u_{\rho}\ra$ &  & 378  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u^{\sigma}u_{\sigma}v_{\nu}\psi_{\lambda}{u^{T}}_{\rho}\ra$ &  & 21 & $\la\psib^{\mu}v^{\nu}v^{\lambda}\psi^{\rho}\ra\la u_{\mu}u_{\rho}\ra\la u_{\nu}u_{\lambda}\ra$ &  & 379  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u_{\nu}u^{\sigma}v_{\lambda}v_{\sigma}v^{\delta}\psi_{\rho}{u^{T}}_{\delta}\ra$ & 8 & 22 & $\la\psib^{\mu}v^{\nu}v^{\lambda}\psi_{\mu}\ra\la u_{\nu}u_{\lambda}u^{\rho}u_{\rho}\ra$ &  & 380  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u^{\sigma}u_{\nu}v_{\lambda}v_{\sigma}v^{\delta}\psi_{\rho}{u^{T}}_{\delta}\ra$ &  & 23 & $\la\psib^{\mu}v^{\nu}v^{\lambda}\psi^{\rho}\ra\la u_{\mu}u_{\nu}u_{\lambda}u_{\rho}\ra$ &  & 381  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u^{\sigma}u^{\delta}v_{\nu}v_{\sigma}v_{\delta}\psi_{\lambda}{u^{T}}_{\rho}\ra$ &  & 24 & $\la\psib^{\mu}v^{\nu}v^{\lambda}\psi^{\rho}\ra\la u_{\mu}u_{\nu}u_{\rho}u_{\lambda}\ra$ &  & 382  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u_{\nu}v_{\lambda}\psi_{\rho}u^{T\sigma}{u^{T}}_{\sigma}\ra$ &  & 25 & $\la\psib^{\mu}v^{\nu}v^{\lambda}v^{\rho}v^{\sigma}\psi_{\mu}\ra\la u_{\nu}u_{\lambda}\ra\la u_{\rho}u_{\sigma}\ra$ &  & 383  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u_{\nu}v_{\lambda}\psi^{\sigma}{u^{T}}_{\rho}{u^{T}}_{\sigma}\ra$ & 9 & 26 & $\la u^{\mu}u_{\mu}\ra\la\psib^{\nu}u_{\nu}\psi^{\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  & 384  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u_{\nu}v_{\lambda}\psi^{\sigma}{u^{T}}_{\sigma}{u^{T}}_{\rho}\ra$ &  & 27 & $\la u^{\mu}u_{\mu}\ra\la\psib^{\nu}u^{\lambda}\psi_{\nu}{u^{T}}_{\lambda}\ra$ &  & 385  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u_{\nu}v^{\sigma}\psi_{\lambda}{u^{T}}_{\rho}{u^{T}}_{\sigma}\ra$ & 10 & 28 & $\la u^{\mu}u_{\mu}\ra\la\psib^{\nu}u^{\lambda}v_{\lambda}v^{\rho}\psi_{\nu}{u^{T}}_{\rho}\ra$ &  & 386  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u_{\nu}v^{\sigma}\psi_{\lambda}{u^{T}}_{\sigma}{u^{T}}_{\rho}\ra$ &  & 29 & $\la u^{\mu}u^{\nu}\ra\la\psib_{\mu}u^{\lambda}v_{\nu}v_{\lambda}\psi^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  & 387  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u^{\sigma}v_{\nu}\psi_{\lambda}{u^{T}}_{\rho}{u^{T}}_{\sigma}\ra$ &  & 30 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}u_{\lambda}{f_{-\rho}}^{\sigma}\psi_{\sigma}\ra+\mathrm{H.c.}$ & 193 & 388  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u_{\nu}v_{\lambda}v^{\sigma}v^{\delta}\psi_{\rho}{u^{T}}_{\sigma}{u^{T}}_{\delta}\ra$ &  & 31 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}u^{\sigma}f_{-\lambda\rho}\psi_{\sigma}\ra+\mathrm{H.c.}$ & 194 & 389  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u^{\sigma}v_{\nu}v_{\sigma}v^{\delta}\psi_{\lambda}{u^{T}}_{\rho}{u^{T}}_{\delta}\ra$ &  & 32 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}u^{\sigma}f_{-\lambda\sigma}\psi_{\rho}\ra+\mathrm{H.c.}$ & 195 & 390  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}v_{\nu}\psi_{\lambda}\ra\la u_{\rho}u^{\sigma}u_{\sigma}\ra$ &  & 33 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u^{\sigma}u_{\nu}f_{-\lambda\rho}\psi_{\sigma}\ra+\mathrm{H.c.}$ & 196 & 391  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}v_{\nu}\psi^{\sigma}\ra\la u_{\lambda}u_{\rho}u_{\sigma}\ra$ &  & 34 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u^{\sigma}u_{\nu}f_{-\lambda\sigma}\psi_{\rho}\ra+\mathrm{H.c.}$ &  & 392  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}v^{\sigma}\psi_{\nu}\ra\la u_{\lambda}u_{\rho}u_{\sigma}\ra$ &  & 35 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u^{\sigma}u_{\sigma}f_{-\nu\lambda}\psi_{\rho}\ra+\mathrm{H.c.}$ &  & 393  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}v_{\nu}v^{\sigma}v^{\delta}\psi_{\lambda}\ra\la u_{\rho}u_{\sigma}u_{\delta}\ra$ &  & 36 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}u_{\lambda}{f_{-}}^{\sigma\delta}v_{\rho}v_{\sigma}\psi_{\delta}\ra+\mathrm{H.c.}$ & 197 & 394  \\
$i\epsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la\Btb u_{\nu}v_{\lambda}\psi_{\rho}{u^{T}}_{\sigma}\ra$ &  & 37 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}u^{\sigma}{f_{-\lambda}}^{\delta}v_{\rho}v_{\sigma}\psi_{\delta}\ra+\mathrm{H.c.}$ & 198 & 395  \\
$i\epsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la\Btb u_{\nu}v_{\lambda}\psi_{\sigma}{u^{T}}_{\rho}\ra$ &  & 38 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}u^{\sigma}{f_{-\lambda}}^{\delta}v_{\rho}v_{\delta}\psi_{\sigma}\ra+\mathrm{H.c.}$ & 199 & 396  \\
$i\la\Btb u^{\mu}u_{\mu}{f_{-}}^{\nu\lambda}v_{\nu}\psi_{\lambda}\ra$ & 11 & 39 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}u^{\sigma}{f_{-\lambda}}^{\delta}v_{\sigma}v_{\delta}\psi_{\rho}\ra+\mathrm{H.c.}$ &  & 397  \\
$i\la\Btb u^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}v_{\nu}\psi_{\lambda}\ra$ & 12 & 40 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}u^{\sigma}{f_{-\sigma}}^{\delta}v_{\lambda}v_{\delta}\psi_{\rho}\ra+\mathrm{H.c.}$ & 200 & 398  \\
$i\la\Btb u^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}v_{\lambda}\psi_{\nu}\ra$ & 13 & 41 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u^{\sigma}u_{\nu}{f_{-\lambda}}^{\delta}v_{\rho}v_{\delta}\psi_{\sigma}\ra+\mathrm{H.c.}$ & 201 & 399  \\
$i\la\Btb u^{\mu}u^{\nu}{f_{-\nu}}^{\lambda}v_{\mu}\psi_{\lambda}\ra$ & 14 & 42 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u^{\sigma}u_{\nu}{f_{-\sigma}}^{\delta}v_{\lambda}v_{\delta}\psi_{\rho}\ra+\mathrm{H.c.}$ &  & 400  \\
$i\la\Btb u^{\mu}u^{\nu}{f_{-\nu}}^{\lambda}v_{\lambda}\psi_{\mu}\ra$ & 15 & 43 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}u_{\lambda}{h_{\rho}}^{\sigma}\psi_{\sigma}\ra+\mathrm{H.c.}$ & 202 & 401  \\
$i\la\Btb u^{\mu}u^{\nu}{f_{-}}^{\lambda\rho}v_{\mu}v_{\nu}v_{\lambda}\psi_{\rho}\ra$ & 16 & 44 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}u^{\sigma}h_{\lambda\sigma}\psi_{\rho}\ra+\mathrm{H.c.}$ & 203 & 402  \\
$i\la\Btb u^{\mu}u_{\mu}h^{\nu\lambda}v_{\nu}\psi_{\lambda}\ra$ &  & 45 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u^{\sigma}u_{\nu}h_{\lambda\sigma}\psi_{\rho}\ra+\mathrm{H.c.}$ &  & 403  \\
$i\la\Btb u^{\mu}u^{\nu}{h_{\mu}}^{\lambda}v_{\nu}\psi_{\lambda}\ra$ & 17 & 46 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}u_{\lambda}h^{\sigma\delta}v_{\rho}v_{\sigma}\psi_{\delta}\ra+\mathrm{H.c.}$ & 204 & 404  \\
$i\la\Btb u^{\mu}u^{\nu}{h_{\mu}}^{\lambda}v_{\lambda}\psi_{\nu}\ra$ & 18 & 47 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}u_{\lambda}h^{\sigma\delta}v_{\sigma}v_{\delta}\psi_{\rho}\ra+\mathrm{H.c.}$ & 205 & 405  \\
$i\la\Btb u^{\mu}u^{\nu}{h_{\nu}}^{\lambda}v_{\mu}\psi_{\lambda}\ra$ & 19 & 48 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}u^{\sigma}{h_{\lambda}}^{\delta}v_{\rho}v_{\sigma}\psi_{\delta}\ra+\mathrm{H.c.}$ & 206 & 406  \\
$i\la\Btb u^{\mu}u^{\nu}{h_{\nu}}^{\lambda}v_{\lambda}\psi_{\mu}\ra$ &  & 49 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}u^{\sigma}{h_{\lambda}}^{\delta}v_{\rho}v_{\delta}\psi_{\sigma}\ra+\mathrm{H.c.}$ & 207 & 407  \\
$i\la\Btb u^{\mu}u^{\nu}h^{\lambda\rho}v_{\mu}v_{\nu}v_{\lambda}\psi_{\rho}\ra$ &  & 50 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}u^{\sigma}{h_{\lambda}}^{\delta}v_{\sigma}v_{\delta}\psi_{\rho}\ra+\mathrm{H.c.}$ &  & 408  \\
$i\la\Btb u^{\mu}u^{\nu}h^{\lambda\rho}v_{\mu}v_{\lambda}v_{\rho}\psi_{\nu}\ra$ & 20 & 51 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}u^{\sigma}{h_{\sigma}}^{\delta}v_{\lambda}v_{\delta}\psi_{\rho}\ra+\mathrm{H.c.}$ & 208 & 409  \\
$i\la\Btb u^{\mu}u^{\nu}h^{\lambda\rho}v_{\nu}v_{\lambda}v_{\rho}\psi_{\mu}\ra$ &  & 52 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u^{\sigma}u_{\nu}{h_{\lambda}}^{\delta}v_{\rho}v_{\delta}\psi_{\sigma}\ra+\mathrm{H.c.}$ &  & 410  \\
$i\la\Btb u^{\mu}u_{\mu}v^{\nu}\psi^{\lambda}{f_{-}^{T}}_{\nu\lambda}\ra$ &  & 53 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u^{\sigma}u_{\nu}{h_{\sigma}}^{\delta}v_{\lambda}v_{\delta}\psi_{\rho}\ra+\mathrm{H.c.}$ &  & 411  \\
$i\la\Btb u^{\mu}u^{\nu}v_{\mu}\psi^{\lambda}{f_{-}^{T}}_{\nu\lambda}\ra$ & 21 & 54 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u^{\sigma}u_{\sigma}{h_{\nu}}^{\delta}v_{\lambda}v_{\delta}\psi_{\rho}\ra+\mathrm{H.c.}$ &  & 412  \\
$i\la\Btb u^{\mu}u^{\nu}v_{\nu}\psi^{\lambda}{f_{-}^{T}}_{\mu\lambda}\ra$ &  & 55 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}u^{\sigma}h^{\delta\alpha}v_{\lambda}v_{\sigma}v_{\delta}v_{\alpha}\psi_{\rho}\ra+\mathrm{H.c.}$ &  & 413  \\
$i\la\Btb u^{\mu}u^{\nu}v^{\lambda}\psi_{\mu}{f_{-}^{T}}_{\nu\lambda}\ra$ & 22 & 56 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}u_{\lambda}\psi^{\sigma}{f_{-}^{T}}_{\rho\sigma}\ra+\mathrm{H.c.}$ & 209 & 414  \\
$i\la\Btb u^{\mu}u^{\nu}v^{\lambda}\psi_{\nu}{f_{-}^{T}}_{\mu\lambda}\ra$ &  & 57 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}u^{\sigma}\psi_{\sigma}{f_{-}^{T}}_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 415  \\
$i\la\Btb u^{\mu}u^{\nu}v_{\mu}\psi^{\lambda}{h^{T}}_{\nu\lambda}\ra$ & 23 & 58 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}u_{\lambda}\psi^{\sigma}{h^{T}}_{\rho\sigma}\ra+\mathrm{H.c.}$ & 210 & 416  \\
$i\la\Btb u^{\mu}u^{\nu}v_{\nu}\psi^{\lambda}{h^{T}}_{\mu\lambda}\ra$ &  & 59 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}u_{\lambda}v_{\rho}v^{\sigma}\psi^{\delta}{f_{-}^{T}}_{\sigma\delta}\ra+\mathrm{H.c.}$ & 211 & 417  \\
$i\la\Btb u^{\mu}u^{\nu}v_{\mu}v_{\nu}v^{\lambda}\psi^{\rho}{f_{-}^{T}}_{\lambda\rho}\ra$ &  & 60 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}u^{\sigma}v_{\lambda}v_{\sigma}\psi^{\delta}{f_{-}^{T}}_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 418  \\
$i\la\Btb u^{\mu}{f_{-\mu}}^{\nu}u^{\lambda}v_{\nu}\psi_{\lambda}\ra$ & 24 & 61 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}u^{\sigma}v_{\lambda}v^{\delta}\psi_{\sigma}{f_{-}^{T}}_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 419  \\
$i\la\Btb u^{\mu}{f_{-\mu}}^{\nu}u^{\lambda}v_{\lambda}\psi_{\nu}\ra$ & 25 & 62 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}u^{\sigma}v_{\lambda}v_{\sigma}\psi^{\delta}{h^{T}}_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 420  \\
$i\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}u_{\mu}v_{\nu}\psi_{\lambda}\ra$ & 26 & 63 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}f_{-\lambda\rho}u^{\sigma}\psi_{\sigma}\ra+\mathrm{H.c.}$ & 212 & 421  \\
$i\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}u_{\nu}v_{\mu}\psi_{\lambda}\ra$ &  & 64 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}{f_{-\lambda}}^{\sigma}u_{\rho}\psi_{\sigma}\ra+\mathrm{H.c.}$ &  & 422  \\
$i\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}u_{\nu}v_{\lambda}\psi_{\mu}\ra$ &  & 65 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}{f_{-\lambda}}^{\sigma}u^{\delta}v_{\rho}v_{\sigma}\psi_{\delta}\ra+\mathrm{H.c.}$ & 213 & 423  \\
$i\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}u^{\rho}v_{\mu}v_{\nu}v_{\rho}\psi_{\lambda}\ra$ & 27 & 66 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}{f_{-\lambda}}^{\sigma}u^{\delta}v_{\rho}v_{\delta}\psi_{\sigma}\ra+\mathrm{H.c.}$ & 214 & 424  \\
$i\la\Btb u^{\mu}{f_{-\mu}}^{\nu}v_{\nu}\psi^{\lambda}{u^{T}}_{\lambda}\ra$ & 28 & 67 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}{f_{-}}^{\sigma\delta}u_{\lambda}v_{\rho}v_{\sigma}\psi_{\delta}\ra+\mathrm{H.c.}$ &  & 425  \\
$i\la\Btb u^{\mu}{f_{-\mu}}^{\nu}v^{\lambda}\psi_{\nu}{u^{T}}_{\lambda}\ra$ & 29 & 68 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}f_{-\lambda\rho}\psi^{\sigma}{u^{T}}_{\sigma}\ra+\mathrm{H.c.}$ & 215 & 426  \\
$i\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}v_{\mu}\psi_{\nu}{u^{T}}_{\lambda}\ra$ & 30 & 69 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}{f_{-\lambda}}^{\sigma}\psi_{\rho}{u^{T}}_{\sigma}\ra+\mathrm{H.c.}$ & 216 & 427  \\
$i\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}v_{\nu}\psi_{\mu}{u^{T}}_{\lambda}\ra$ & 31 & 70 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}{f_{-\lambda}}^{\sigma}\psi_{\sigma}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 217 & 428  \\
$i\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}v_{\nu}\psi_{\lambda}{u^{T}}_{\mu}\ra$ & 32 & 71 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u^{\sigma}f_{-\nu\lambda}\psi_{\rho}{u^{T}}_{\sigma}\ra+\mathrm{H.c.}$ &  & 429  \\
$i\la\Btb u^{\mu}{f_{-}}^{\nu\lambda}v_{\mu}v_{\nu}v^{\rho}\psi_{\lambda}{u^{T}}_{\rho}\ra$ & 33 & 72 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u^{\sigma}f_{-\nu\lambda}\psi_{\sigma}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  & 430  \\
$i\la\Btb u^{\mu}{h_{\mu}}^{\nu}u^{\lambda}v_{\nu}\psi_{\lambda}\ra$ &  & 73 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u^{\sigma}f_{-\nu\sigma}\psi_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  & 431  \\
$i\la\Btb u^{\mu}{h_{\mu}}^{\nu}u^{\lambda}v_{\lambda}\psi_{\nu}\ra$ & 34 & 74 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}{f_{-\lambda}}^{\sigma}v_{\rho}v_{\sigma}\psi^{\delta}{u^{T}}_{\delta}\ra+\mathrm{H.c.}$ & 218 & 432  \\
$i\la\Btb u^{\mu}h^{\nu\lambda}u_{\mu}v_{\nu}\psi_{\lambda}\ra$ &  & 75 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}{f_{-\lambda}}^{\sigma}v_{\rho}v^{\delta}\psi_{\sigma}{u^{T}}_{\delta}\ra+\mathrm{H.c.}$ & 219 & 433  \\
$i\la\Btb u^{\mu}h^{\nu\lambda}u_{\nu}v_{\mu}\psi_{\lambda}\ra$ &  & 76 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}{f_{-\lambda}}^{\sigma}v_{\sigma}v^{\delta}\psi_{\rho}{u^{T}}_{\delta}\ra+\mathrm{H.c.}$ & 220 & 434  \\
$i\la\Btb u^{\mu}h^{\nu\lambda}u_{\nu}v_{\lambda}\psi_{\mu}\ra$ &  & 77 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}{f_{-}}^{\sigma\delta}v_{\lambda}v_{\sigma}\psi_{\rho}{u^{T}}_{\delta}\ra+\mathrm{H.c.}$ &  & 435  \\
$i\la\Btb u^{\mu}h^{\nu\lambda}u^{\rho}v_{\mu}v_{\nu}v_{\lambda}\psi_{\rho}\ra$ &  & 78 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}{f_{-}}^{\sigma\delta}v_{\lambda}v_{\sigma}\psi_{\delta}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  & 436  \\
$i\la\Btb u^{\mu}h^{\nu\lambda}u^{\rho}v_{\mu}v_{\nu}v_{\rho}\psi_{\lambda}\ra$ &  & 79 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u^{\sigma}f_{-\nu\lambda}v_{\rho}v^{\delta}\psi_{\sigma}{u^{T}}_{\delta}\ra+\mathrm{H.c.}$ &  & 437  \\
$i\la\Btb u^{\mu}h^{\nu\lambda}u^{\rho}v_{\nu}v_{\lambda}v_{\rho}\psi_{\mu}\ra$ &  & 80 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u^{\sigma}f_{-\nu\sigma}v_{\lambda}v^{\delta}\psi_{\rho}{u^{T}}_{\delta}\ra+\mathrm{H.c.}$ &  & 438  \\
$i\la\Btb u^{\mu}{h_{\mu}}^{\nu}v_{\nu}\psi^{\lambda}{u^{T}}_{\lambda}\ra$ & 35 & 81 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}{h_{\lambda}}^{\sigma}u_{\rho}\psi_{\sigma}\ra+\mathrm{H.c.}$ &  & 439  \\
$i\la\Btb u^{\mu}{h_{\mu}}^{\nu}v^{\lambda}\psi_{\nu}{u^{T}}_{\lambda}\ra$ & 36 & 82 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}{h_{\lambda}}^{\sigma}u^{\delta}v_{\rho}v_{\delta}\psi_{\sigma}\ra+\mathrm{H.c.}$ & 221 & 440  \\
$i\la\Btb u^{\mu}h^{\nu\lambda}v_{\mu}\psi_{\nu}{u^{T}}_{\lambda}\ra$ & 37 & 83 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}{h_{\lambda}}^{\sigma}\psi_{\rho}{u^{T}}_{\sigma}\ra+\mathrm{H.c.}$ & 222 & 441  \\
$i\la\Btb u^{\mu}h^{\nu\lambda}v_{\nu}\psi_{\mu}{u^{T}}_{\lambda}\ra$ & 38 & 84 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}{h_{\lambda}}^{\sigma}\psi_{\sigma}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 223 & 442  \\
$i\la\Btb u^{\mu}h^{\nu\lambda}v_{\nu}\psi_{\lambda}{u^{T}}_{\mu}\ra$ &  & 85 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u^{\sigma}h_{\nu\sigma}\psi_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  & 443  \\
$i\la\Btb u^{\mu}h^{\nu\lambda}v_{\mu}v_{\nu}v_{\lambda}\psi^{\rho}{u^{T}}_{\rho}\ra$ & 39 & 86 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}{h_{\lambda}}^{\sigma}v_{\rho}v_{\sigma}\psi^{\delta}{u^{T}}_{\delta}\ra+\mathrm{H.c.}$ &  & 444  \\
$i\la\Btb u^{\mu}h^{\nu\lambda}v_{\mu}v_{\nu}v^{\rho}\psi_{\lambda}{u^{T}}_{\rho}\ra$ & 40 & 87 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}{h_{\lambda}}^{\sigma}v_{\rho}v^{\delta}\psi_{\sigma}{u^{T}}_{\delta}\ra+\mathrm{H.c.}$ & 224 & 445  \\
$i\la\Btb u^{\mu}h^{\nu\lambda}v_{\nu}v_{\lambda}v^{\rho}\psi_{\mu}{u^{T}}_{\rho}\ra$ &  & 88 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}h^{\sigma\delta}v_{\lambda}v_{\sigma}\psi_{\rho}{u^{T}}_{\delta}\ra+\mathrm{H.c.}$ & 225 & 446  \\
$i\la\Btb u^{\mu}v_{\mu}\psi^{\nu}u^{T\lambda}{f_{-}^{T}}_{\nu\lambda}\ra$ &  & 89 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}h^{\sigma\delta}v_{\lambda}v_{\sigma}\psi_{\delta}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 226 & 447  \\
$i\la\Btb u^{\mu}v^{\nu}\psi_{\mu}u^{T\lambda}{f_{-}^{T}}_{\nu\lambda}\ra$ &  & 90 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}h^{\sigma\delta}v_{\sigma}v_{\delta}\psi_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  & 448  \\
$i\la\Btb u^{\mu}v^{\nu}\psi^{\lambda}{u^{T}}_{\mu}{f_{-}^{T}}_{\nu\lambda}\ra$ &  & 91 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u^{\sigma}h_{\nu\sigma}v_{\lambda}v^{\delta}\psi_{\rho}{u^{T}}_{\delta}\ra+\mathrm{H.c.}$ &  & 449  \\
$i\la\Btb u^{\mu}v^{\nu}\psi^{\lambda}{u^{T}}_{\nu}{f_{-}^{T}}_{\mu\lambda}\ra$ &  & 92 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}h^{\sigma\delta}v_{\lambda}v_{\sigma}v_{\delta}v^{\alpha}\psi_{\rho}{u^{T}}_{\alpha}\ra+\mathrm{H.c.}$ & 227 & 450  \\
$i\la\Btb u^{\mu}v^{\nu}\psi^{\lambda}{u^{T}}_{\lambda}{f_{-}^{T}}_{\mu\nu}\ra$ &  & 93 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}\psi_{\nu}\ra\la u_{\lambda}u^{\sigma}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 451  \\
$i\la\Btb u^{\mu}v_{\mu}\psi^{\nu}u^{T\lambda}{h^{T}}_{\nu\lambda}\ra$ &  & 94 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}\psi^{\sigma}\ra\la u_{\nu}u_{\sigma}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 452  \\
$i\la\Btb u^{\mu}v^{\nu}\psi^{\lambda}{u^{T}}_{\nu}{h^{T}}_{\mu\lambda}\ra$ &  & 95 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}\psi_{\nu}\ra\la u_{\lambda}u^{\sigma}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 453  \\
$i\la\Btb u^{\mu}v_{\mu}v^{\nu}v^{\lambda}\psi^{\rho}{u^{T}}_{\nu}{f_{-}^{T}}_{\lambda\rho}\ra$ &  & 96 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}v_{\nu}v^{\sigma}\psi_{\lambda}\ra\la u_{\rho}u^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 454  \\
$i\la\Btb{f_{-}}^{\mu\nu}u_{\mu}u^{\lambda}v_{\nu}\psi_{\lambda}\ra$ &  & 97 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}v_{\nu}v^{\sigma}\psi^{\delta}\ra\la u_{\lambda}u_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 455  \\
$i\la\Btb{f_{-}}^{\mu\nu}u_{\mu}u^{\lambda}v_{\lambda}\psi_{\nu}\ra$ &  & 98 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}v_{\nu}v^{\sigma}\psi^{\delta}\ra\la u_{\lambda}u_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 456  \\
$i\la\Btb{f_{-}}^{\mu\nu}u^{\lambda}u_{\mu}v_{\nu}\psi_{\lambda}\ra$ &  & 99 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}v_{\nu}v^{\sigma}\psi_{\lambda}\ra\la u_{\rho}u^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 457  \\
$i\la\Btb{f_{-}}^{\mu\nu}u^{\lambda}u_{\mu}v_{\lambda}\psi_{\nu}\ra$ &  & 100 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}v_{\nu}v^{\sigma}\psi^{\delta}\ra\la u_{\lambda}u_{\rho}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 458  \\
$i\la\Btb{f_{-}}^{\mu\nu}u^{\lambda}u_{\lambda}v_{\mu}\psi_{\nu}\ra$ &  & 101 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}v_{\nu}v^{\sigma}\psi^{\delta}\ra\la u_{\lambda}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 459  \\
$i\la\Btb{f_{-}}^{\mu\nu}u^{\lambda}u^{\rho}v_{\mu}v_{\lambda}v_{\rho}\psi_{\nu}\ra$ &  & 102 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}v_{\nu}v^{\sigma}\psi^{\delta}\ra\la u_{\lambda}u_{\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 460  \\
$i\la\Btb h^{\mu\nu}u_{\mu}u^{\lambda}v_{\lambda}\psi_{\nu}\ra$ &  & 103 & $\epsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la\psib_{\nu}f_{-\lambda\rho}\psi_{\sigma}\ra+\mathrm{H.c.}$ &  & 461  \\
$i\la\Btb h^{\mu\nu}u^{\lambda}u_{\mu}v_{\lambda}\psi_{\nu}\ra$ &  & 104 & $\epsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la\psib_{\nu}{f_{-\lambda}}^{\delta}v_{\rho}v_{\sigma}\psi_{\delta}\ra+\mathrm{H.c.}$ &  & 462  \\
$i\la\Btb v^{\mu}\psi^{\nu}\ra\la u_{\mu}u^{\lambda}f_{-\nu\lambda}\ra$ &  & 105 & $\epsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la\psib_{\nu}{f_{-\lambda}}^{\delta}v_{\rho}v_{\delta}\psi_{\sigma}\ra+\mathrm{H.c.}$ &  & 463  \\
$i\la\Btb v^{\mu}\psi^{\nu}\ra\la u_{\nu}u^{\lambda}f_{-\mu\lambda}\ra$ &  & 106 & $\epsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la\psib_{\nu}{h_{\lambda}}^{\delta}v_{\rho}v_{\sigma}\psi_{\delta}\ra+\mathrm{H.c.}$ &  & 464  \\
$i\la\Btb v^{\mu}\psi^{\nu}\ra\la u^{\lambda}u_{\mu}f_{-\nu\lambda}\ra$ &  & 107 & $\epsilon^{\mu\nu\lambda\rho}\la u_{\mu}f_{-\nu\lambda}\ra\la\psib_{\rho}u^{\sigma}\psi_{\sigma}\ra+\mathrm{H.c.}$ &  & 465  \\
$i\la\Btb v^{\mu}\psi^{\nu}\ra\la u^{\lambda}u_{\nu}f_{-\mu\lambda}\ra$ &  & 108 & $\epsilon^{\mu\nu\lambda\rho}\la u_{\mu}f_{-\nu\lambda}\ra\la\psib^{\sigma}u_{\rho}\psi_{\sigma}\ra$ &  & 466  \\
$i\la\Btb v^{\mu}\psi^{\nu}\ra\la u^{\lambda}u_{\lambda}f_{-\mu\nu}\ra$ &  & 109 & $\epsilon^{\mu\nu\lambda\rho}\la u_{\mu}f_{-\nu\lambda}\ra\la\psib^{\sigma}u^{\delta}v_{\rho}v_{\delta}\psi_{\sigma}\ra$ &  & 467  \\
$i\la\Btb v^{\mu}\psi^{\nu}\ra\la u_{\mu}u^{\lambda}h_{\nu\lambda}\ra$ &  & 110 & $\epsilon^{\mu\nu\lambda\rho}\la u_{\mu}{f_{-\nu}}^{\sigma}\ra\la\psib_{\lambda}u^{\delta}v_{\rho}v_{\sigma}\psi_{\delta}\ra+\mathrm{H.c.}$ &  & 468  \\
$i\la\Btb v^{\mu}\psi^{\nu}\ra\la u_{\nu}u^{\lambda}h_{\mu\lambda}\ra$ &  & 111 & $\epsilon^{\mu\nu\lambda\rho}\la u_{\mu}{h_{\nu}}^{\sigma}\ra\la\psib_{\lambda}u_{\rho}\psi_{\sigma}\ra+\mathrm{H.c.}$ &  & 469  \\
$i\la\Btb v^{\mu}\psi^{\nu}\ra\la u^{\lambda}u_{\mu}h_{\nu\lambda}\ra$ &  & 112 & $\epsilon^{\mu\nu\lambda\rho}\la u_{\mu}{h_{\nu}}^{\sigma}\ra\la\psib_{\lambda}u^{\delta}v_{\rho}v_{\sigma}\psi_{\delta}\ra+\mathrm{H.c.}$ &  & 470  \\
$i\la\Btb v^{\mu}\psi^{\nu}\ra\la u^{\lambda}u_{\nu}h_{\mu\lambda}\ra$ &  & 113 & $\la\psib^{\mu}u_{\mu}\nabla^{\nu}{f_{-\nu}}^{\lambda}\psi_{\lambda}\ra+\mathrm{H.c.}$ & 228 & 471  \\
$i\la\Btb v^{\mu}v^{\nu}v^{\lambda}\psi^{\rho}\ra\la u_{\mu}u_{\nu}f_{-\lambda\rho}\ra$ &  & 114 & $\la\psib^{\mu}u^{\nu}\nabla_{\mu}{f_{-\nu}}^{\lambda}\psi_{\lambda}\ra+\mathrm{H.c.}$ & 229 & 472  \\
$i\la\Btb v^{\mu}v^{\nu}v^{\lambda}\psi^{\rho}\ra\la u_{\mu}u_{\nu}h_{\lambda\rho}\ra$ &  & 115 & $\la\psib^{\mu}u^{\nu}\nabla_{\nu}{f_{-\mu}}^{\lambda}\psi_{\lambda}\ra+\mathrm{H.c.}$ & 230 & 473  \\
$i\la\Btb v^{\mu}v^{\nu}v^{\lambda}\psi^{\rho}\ra\la u_{\mu}u_{\rho}h_{\nu\lambda}\ra$ &  & 116 & $\la\psib^{\mu}u^{\nu}\nabla^{\lambda}f_{-\mu\lambda}\psi_{\nu}\ra+\mathrm{H.c.}$ & 231 & 474  \\
$i\la u^{\mu}u_{\mu}\ra\la\Btb{f_{-}}^{\nu\lambda}v_{\nu}\psi_{\lambda}\ra$ &  & 117 & $\la\psib^{\mu}u^{\nu}\nabla^{\lambda}f_{-\nu\lambda}\psi_{\mu}\ra+\mathrm{H.c.}$ & 232 & 475  \\
$i\la u^{\mu}u^{\nu}\ra\la\Btb{f_{-\mu}}^{\lambda}v_{\nu}\psi_{\lambda}\ra$ &  & 118 & $\la\psib^{\mu}u_{\mu}\nabla^{\nu}{f_{-}}^{\lambda\rho}v_{\nu}v_{\lambda}\psi_{\rho}\ra+\mathrm{H.c.}$ & 233 & 476  \\
$i\la u^{\mu}u^{\nu}\ra\la\Btb{f_{-\mu}}^{\lambda}v_{\lambda}\psi_{\nu}\ra$ &  & 119 & $\la\psib^{\mu}u^{\nu}\nabla_{\mu}{f_{-}}^{\lambda\rho}v_{\nu}v_{\lambda}\psi_{\rho}\ra+\mathrm{H.c.}$ & 234 & 477  \\
$i\la u^{\mu}u^{\nu}\ra\la\Btb{f_{-}}^{\lambda\rho}v_{\mu}v_{\nu}v_{\lambda}\psi_{\rho}\ra$ &  & 120 & $\la\psib^{\mu}u^{\nu}\nabla^{\lambda}{f_{-\mu}}^{\rho}v_{\nu}v_{\lambda}\psi_{\rho}\ra+\mathrm{H.c.}$ & 235 & 478  \\
$i\la u^{\mu}u^{\nu}\ra\la\Btb{h_{\mu}}^{\lambda}v_{\nu}\psi_{\lambda}\ra$ &  & 121 & $\la\psib^{\mu}u^{\nu}\nabla^{\lambda}{f_{-\mu}}^{\rho}v_{\lambda}v_{\rho}\psi_{\nu}\ra+\mathrm{H.c.}$ & 236 & 479  \\
$i\la u^{\mu}{f_{-\mu}}^{\nu}\ra\la\Btb u^{\lambda}v_{\nu}\psi_{\lambda}\ra$ &  & 122 & $\la\psib^{\mu}u^{\nu}\nabla^{\lambda}{f_{-\nu}}^{\rho}v_{\lambda}v_{\rho}\psi_{\mu}\ra+\mathrm{H.c.}$ & 237 & 480  \\
$i\la u^{\mu}{f_{-\mu}}^{\nu}\ra\la\Btb u^{\lambda}v_{\lambda}\psi_{\nu}\ra$ &  & 123 & $\la\psib^{\mu}u^{\nu}\nabla^{\lambda}{f_{-\lambda}}^{\rho}v_{\nu}v_{\rho}\psi_{\mu}\ra+\mathrm{H.c.}$ & 238 & 481  \\
$i\la u^{\mu}{h_{\mu}}^{\nu}\ra\la\Btb u^{\lambda}v_{\lambda}\psi_{\nu}\ra$ &  & 124 & $\la\psib^{\mu}u^{\nu}\nabla_{\mu}{h_{\nu}}^{\lambda}\psi_{\lambda}\ra+\mathrm{H.c.}$ & 239 & 482  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}\nabla_{\nu}{f_{-\lambda}}^{\sigma}v_{\rho}\psi_{\sigma}\ra$ & 41 & 125 & $\la\psib^{\mu}u_{\mu}\nabla^{\nu}h^{\lambda\rho}v_{\nu}v_{\lambda}\psi_{\rho}\ra+\mathrm{H.c.}$ & 240 & 483  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}\nabla_{\nu}{f_{-\lambda}}^{\sigma}v_{\sigma}\psi_{\rho}\ra$ & 42 & 126 & $\la\psib^{\mu}u^{\nu}\nabla_{\mu}h^{\lambda\rho}v_{\nu}v_{\lambda}\psi_{\rho}\ra+\mathrm{H.c.}$ & 241 & 484  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}\nabla^{\sigma}f_{-\nu\sigma}v_{\lambda}\psi_{\rho}\ra$ & 43 & 127 & $\la\psib^{\mu}u^{\nu}\nabla_{\mu}h^{\lambda\rho}v_{\lambda}v_{\rho}\psi_{\nu}\ra+\mathrm{H.c.}$ & 242 & 485  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}\nabla^{\sigma}{f_{-\nu}}^{\delta}v_{\lambda}v_{\sigma}v_{\delta}\psi_{\rho}\ra$ & 44 & 128 & $\la\psib^{\mu}u^{\nu}\nabla_{\nu}h^{\lambda\rho}v_{\lambda}v_{\rho}\psi_{\mu}\ra+\mathrm{H.c.}$ & 243 & 486  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}\nabla_{\nu}h^{\sigma\delta}v_{\lambda}v_{\sigma}v_{\delta}\psi_{\rho}\ra$ & 45 & 129 & $\la\psib^{\mu}u^{\nu}\nabla^{\lambda}h^{\rho\sigma}v_{\nu}v_{\lambda}v_{\rho}v_{\sigma}\psi_{\mu}\ra+\mathrm{H.c.}$ & 244 & 487  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}v_{\nu}\psi_{\lambda}\nabla^{\sigma}{f_{-}^{T}}_{\rho\sigma}\ra$ & 46 & 130 & $\la\psib^{\mu}u_{\mu}\psi^{\nu}\nabla^{\lambda}{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 245 & 488  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}v_{\nu}\psi^{\sigma}\nabla_{\lambda}{f_{-}^{T}}_{\rho\sigma}\ra$ & 47 & 131 & $\la\psib^{\mu}u^{\nu}\psi_{\mu}\nabla^{\lambda}{f_{-}^{T}}_{\nu\lambda}\ra$ & 246 & 489  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{-\mu\nu}{f_{-\lambda}}^{\sigma}v_{\rho}\psi_{\sigma}\ra$ & 48 & 132 & $\la\psib^{\mu}u^{\nu}\psi^{\lambda}\nabla_{\mu}{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 247 & 490  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{-\mu\nu}{f_{-\lambda}}^{\sigma}v_{\sigma}\psi_{\rho}\ra$ & 49 & 133 & $\la\psib^{\mu}u^{\nu}\psi^{\lambda}\nabla_{\mu}{h^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 248 & 491  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{-\mu\nu}{h_{\lambda}}^{\sigma}v_{\rho}\psi_{\sigma}\ra$ & 50 & 134 & $\la\psib^{\mu}u^{\nu}v_{\nu}v^{\lambda}\psi_{\mu}\nabla^{\rho}{f_{-}^{T}}_{\lambda\rho}\ra$ & 249 & 492  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{-\mu\nu}{h_{\lambda}}^{\sigma}v_{\sigma}\psi_{\rho}\ra$ & 51 & 135 & $\la\psib^{\mu}u^{\nu}v_{\nu}v^{\lambda}\psi^{\rho}\nabla_{\mu}{f_{-}^{T}}_{\lambda\rho}\ra+\mathrm{H.c.}$ & 250 & 493  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{-\mu\nu}h^{\sigma\delta}v_{\lambda}v_{\sigma}v_{\delta}\psi_{\rho}\ra$ & 52 & 136 & $\la\psib^{\mu}{f_{-\mu}}^{\nu}{f_{-\nu}}^{\lambda}\psi_{\lambda}\ra$ & 251 & 494  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{-\mu\nu}v_{\lambda}\psi^{\sigma}{f_{-}^{T}}_{\rho\sigma}\ra$ & 53 & 137 & $\la\psib^{\mu}{f_{-}}^{\nu\lambda}f_{-\mu\nu}\psi_{\lambda}\ra$ & 252 & 495  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{-\mu\nu}v^{\sigma}\psi_{\lambda}{f_{-}^{T}}_{\rho\sigma}\ra$ & 54 & 138 & $\la\psib^{\mu}{f_{-}}^{\nu\lambda}f_{-\nu\lambda}\psi_{\mu}\ra$ &  & 496  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{-\mu\nu}v_{\lambda}\psi^{\sigma}{h^{T}}_{\rho\sigma}\ra$ & 55 & 139 & $\la\psib^{\mu}{f_{-\mu}}^{\nu}{f_{-}}^{\lambda\rho}v_{\nu}v_{\lambda}\psi_{\rho}\ra$ & 253 & 497  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb\nabla_{\mu}{f_{-\nu}}^{\sigma}u_{\lambda}v_{\rho}\psi_{\sigma}\ra$ & 56 & 140 & $\la\psib^{\mu}{f_{-}}^{\nu\lambda}{f_{-\mu}}^{\rho}v_{\nu}v_{\rho}\psi_{\lambda}\ra$ & 254 & 498  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb\nabla_{\mu}{f_{-\nu}}^{\sigma}u_{\sigma}v_{\lambda}\psi_{\rho}\ra$ & 57 & 141 & $\la\psib^{\mu}{f_{-}}^{\nu\lambda}{f_{-\nu}}^{\rho}v_{\lambda}v_{\rho}\psi_{\mu}\ra$ &  & 499  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb{h_{\mu}}^{\sigma}f_{-\nu\lambda}v_{\rho}\psi_{\sigma}\ra$ & 58 & 142 & $\la\psib^{\mu}{f_{-\mu}}^{\nu}{h_{\nu}}^{\lambda}\psi_{\lambda}\ra+\mathrm{H.c.}$ & 255 & 500  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb{h_{\mu}}^{\sigma}h_{\nu\sigma}v_{\lambda}\psi_{\rho}\ra$ & 59 & 143 & $\la\psib^{\mu}{f_{-}}^{\nu\lambda}h_{\mu\nu}\psi_{\lambda}\ra+\mathrm{H.c.}$ & 256 & 501  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb{h_{\mu}}^{\sigma}v_{\nu}\psi_{\lambda}{h^{T}}_{\rho\sigma}\ra$ & 60 & 144 & $\la\psib^{\mu}{f_{-\mu}}^{\nu}\psi^{\lambda}{f_{-}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 257 & 502  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb v_{\mu}\psi_{\nu}\ra\la u_{\lambda}\nabla^{\sigma}f_{-\rho\sigma}\ra$ &  & 145 & $\la\psib^{\mu}{f_{-}}^{\nu\lambda}\psi_{\mu}{f_{-}^{T}}_{\nu\lambda}\ra$ & 258 & 503  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb v_{\mu}\psi_{\nu}\ra\la u^{\sigma}\nabla_{\lambda}f_{-\rho\sigma}\ra$ &  & 146 & $\la\psib^{\mu}{f_{-\mu}}^{\nu}\psi^{\lambda}{h^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 259 & 504  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb v_{\mu}\psi^{\sigma}\ra\la u_{\nu}\nabla_{\lambda}f_{-\rho\sigma}\ra$ &  & 147 & $\la\psib^{\mu}{f_{-\mu}}^{\nu}v_{\nu}v^{\lambda}\psi^{\rho}{f_{-}^{T}}_{\lambda\rho}\ra+\mathrm{H.c.}$ & 260 & 505  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb v_{\mu}\psi_{\nu}\ra\la{f_{-\lambda}}^{\sigma}h_{\rho\sigma}\ra$ &  & 148 & $\la\psib^{\mu}{f_{-}}^{\nu\lambda}v_{\nu}v^{\rho}\psi_{\mu}{f_{-}^{T}}_{\lambda\rho}\ra$ & 261 & 506  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb v_{\mu}v^{\sigma}v^{\delta}\psi_{\nu}\ra\la u_{\lambda}\nabla_{\sigma}f_{-\rho\delta}\ra$ &  & 149 & $\la\psib^{\mu}{h_{\mu}}^{\nu}{h_{\nu}}^{\lambda}\psi_{\lambda}\ra$ & 262 & 507  \\
$i\la\Btb\nabla^{\mu}\nabla_{\mu}{f_{-}}^{\nu\lambda}v_{\nu}\psi_{\lambda}\ra$ & 61 & 150 & $\la\psib^{\mu}h^{\nu\lambda}h_{\mu\nu}\psi_{\lambda}\ra$ & 263 & 508  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{+\mu\nu}u_{\lambda}u^{\sigma}v_{\rho}\psi_{\sigma}\ra$ & 62 & 151 & $\la\psib^{\mu}h^{\nu\lambda}h_{\nu\lambda}\psi_{\mu}\ra$ & 264 & 509  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{+\mu\nu}u_{\lambda}u^{\sigma}v_{\sigma}\psi_{\rho}\ra$ & 63 & 152 & $\la\psib^{\mu}{h_{\mu}}^{\nu}\psi^{\lambda}{h^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 265 & 510  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{+\mu\nu}u^{\sigma}u_{\lambda}v_{\rho}\psi_{\sigma}\ra$ & 64 & 153 & $\la\psib^{\mu}h^{\nu\lambda}\psi_{\mu}{h^{T}}_{\nu\lambda}\ra$ & 266 & 511  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{+\mu\nu}u^{\sigma}u_{\lambda}v_{\sigma}\psi_{\rho}\ra$ & 65 & 154 & $\la\psib^{\mu}\psi_{\mu}\ra\la u^{\nu}\nabla^{\lambda}f_{-\nu\lambda}\ra$ &  & 512  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{+\mu\nu}u^{\sigma}u_{\sigma}v_{\lambda}\psi_{\rho}\ra$ & 66 & 155 & $\la\psib^{\mu}\psi^{\nu}\ra\la u_{\mu}\nabla^{\lambda}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  & 513  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{+\mu\nu}u^{\sigma}u^{\delta}v_{\lambda}v_{\sigma}v_{\delta}\psi_{\rho}\ra$ & 67 & 156 & $\la\psib^{\mu}\psi^{\nu}\ra\la u^{\lambda}\nabla_{\mu}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  & 514  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{+\mu\nu}u_{\lambda}v_{\rho}\psi^{\sigma}{u^{T}}_{\sigma}\ra$ & 68 & 157 & $\la\psib^{\mu}\psi^{\nu}\ra\la u^{\lambda}\nabla_{\mu}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 515  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{+\mu\nu}u_{\lambda}v^{\sigma}\psi_{\rho}{u^{T}}_{\sigma}\ra$ & 69 & 158 & $\la\psib^{\mu}\psi^{\nu}\ra\la{f_{-\mu}}^{\lambda}f_{-\nu\lambda}\ra$ &  & 516  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{+\mu\nu}u^{\sigma}v_{\lambda}\psi_{\rho}{u^{T}}_{\sigma}\ra$ & 70 & 159 & $\la\psib^{\mu}\psi^{\nu}\ra\la{f_{-\mu}}^{\lambda}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 517  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{+\mu\nu}u^{\sigma}v_{\lambda}\psi_{\sigma}{u^{T}}_{\rho}\ra$ & 71 & 160 & $\la\psib^{\mu}\psi_{\mu}\ra\la h^{\nu\lambda}h_{\nu\lambda}\ra$ &  & 518  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{+\mu\nu}u^{\sigma}v_{\sigma}\psi_{\lambda}{u^{T}}_{\rho}\ra$ & 72 & 161 & $\la\psib^{\mu}\psi^{\nu}\ra\la{h_{\mu}}^{\lambda}h_{\nu\lambda}\ra$ &  & 519  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{+\mu\nu}u^{\sigma}v_{\lambda}v_{\sigma}v^{\delta}\psi_{\rho}{u^{T}}_{\delta}\ra$ & 73 & 162 & $\la\psib^{\mu}v^{\nu}v^{\lambda}\psi_{\mu}\ra\la u_{\nu}\nabla^{\rho}f_{-\lambda\rho}\ra$ &  & 520  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{+\mu\nu}v_{\lambda}\psi_{\rho}u^{T\sigma}{u^{T}}_{\sigma}\ra$ &  & 163 & $\la\psib^{\mu}v^{\nu}v^{\lambda}\psi_{\mu}\ra\la u^{\rho}\nabla_{\nu}f_{-\lambda\rho}\ra$ &  & 521  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{+\mu\nu}v_{\lambda}\psi^{\sigma}{u^{T}}_{\rho}{u^{T}}_{\sigma}\ra$ & 74 & 164 & $\la\psib^{\mu}v^{\nu}v^{\lambda}\psi^{\rho}\ra\la u_{\mu}\nabla_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 522  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{+\mu\nu}v_{\lambda}\psi^{\sigma}{u^{T}}_{\sigma}{u^{T}}_{\rho}\ra$ &  & 165 & $\la\psib^{\mu}v^{\nu}v^{\lambda}\psi^{\rho}\ra\la u_{\nu}\nabla_{\mu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 523  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{+\mu\nu}v^{\sigma}\psi_{\lambda}{u^{T}}_{\rho}{u^{T}}_{\sigma}\ra$ & 75 & 166 & $\la\psib^{\mu}v^{\nu}v^{\lambda}\psi_{\mu}\ra\la u^{\rho}\nabla_{\nu}h_{\lambda\rho}\ra$ &  & 524  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{+\mu\nu}v^{\sigma}\psi_{\lambda}{u^{T}}_{\sigma}{u^{T}}_{\rho}\ra$ &  & 167 & $\la\psib^{\mu}v^{\nu}v^{\lambda}\psi^{\rho}\ra\la u_{\mu}\nabla_{\nu}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 525  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{+\mu\nu}v_{\lambda}v^{\sigma}v^{\delta}\psi_{\rho}{u^{T}}_{\sigma}{u^{T}}_{\delta}\ra$ &  & 168 & $\la\psib^{\mu}v^{\nu}v^{\lambda}\psi^{\rho}\ra\la u_{\nu}\nabla_{\mu}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 526  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}f_{+\nu\lambda}u^{\sigma}v_{\rho}\psi_{\sigma}\ra$ & 76 & 169 & $\la\psib^{\mu}v^{\nu}v^{\lambda}\psi^{\rho}\ra\la f_{-\mu\nu}f_{-\lambda\rho}\ra$ &  & 527  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}f_{+\nu\lambda}u^{\sigma}v_{\sigma}\psi_{\rho}\ra$ & 77 & 170 & $\la\psib^{\mu}v^{\nu}v^{\lambda}v^{\rho}v^{\sigma}\psi_{\mu}\ra\la u_{\nu}\nabla_{\lambda}h_{\rho\sigma}\ra$ &  & 528  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}{f_{+\nu}}^{\sigma}u_{\lambda}v_{\rho}\psi_{\sigma}\ra$ & 78 & 171 & $i\la\psib^{\mu}{f_{+\mu}}^{\nu}u_{\nu}u^{\lambda}\psi_{\lambda}\ra+\mathrm{H.c.}$ & 267 & 529  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}{f_{+\nu}}^{\sigma}u_{\lambda}v_{\sigma}\psi_{\rho}\ra$ & 79 & 172 & $i\la\psib^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}u_{\nu}\psi_{\lambda}\ra+\mathrm{H.c.}$ & 268 & 530  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}{f_{+\nu}}^{\sigma}u_{\sigma}v_{\lambda}\psi_{\rho}\ra$ & 80 & 173 & $i\la\psib^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}u_{\lambda}\psi_{\nu}\ra+\mathrm{H.c.}$ & 269 & 531  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}{f_{+\nu}}^{\sigma}u^{\delta}v_{\lambda}v_{\sigma}v_{\delta}\psi_{\rho}\ra$ & 81 & 174 & $i\la\psib^{\mu}{f_{+}}^{\nu\lambda}u_{\mu}u_{\nu}\psi_{\lambda}\ra+\mathrm{H.c.}$ & 270 & 532  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}f_{+\nu\lambda}v_{\rho}\psi^{\sigma}{u^{T}}_{\sigma}\ra$ & 82 & 175 & $i\la\psib^{\mu}{f_{+}}^{\nu\lambda}u_{\nu}u_{\mu}\psi_{\lambda}\ra+\mathrm{H.c.}$ &  & 533  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}f_{+\nu\lambda}v^{\sigma}\psi_{\rho}{u^{T}}_{\sigma}\ra$ & 83 & 176 & $i\la\psib^{\mu}{f_{+}}^{\nu\lambda}u_{\nu}u_{\lambda}\psi_{\mu}\ra+\mathrm{H.c.}$ & 271 & 534  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}{f_{+\nu}}^{\sigma}v_{\lambda}\psi_{\rho}{u^{T}}_{\sigma}\ra$ &  & 177 & $i\la\psib^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}u^{\rho}v_{\nu}v_{\lambda}\psi_{\rho}\ra+\mathrm{H.c.}$ & 272 & 535  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}{f_{+\nu}}^{\sigma}v_{\lambda}\psi_{\sigma}{u^{T}}_{\rho}\ra$ &  & 178 & $i\la\psib^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}u^{\rho}v_{\nu}v_{\rho}\psi_{\lambda}\ra+\mathrm{H.c.}$ & 273 & 536  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}{f_{+\nu}}^{\sigma}v_{\sigma}\psi_{\lambda}{u^{T}}_{\rho}\ra$ &  & 179 & $i\la\psib^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}u^{\rho}v_{\lambda}v_{\rho}\psi_{\nu}\ra+\mathrm{H.c.}$ & 274 & 537  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}{f_{+\nu}}^{\sigma}v_{\lambda}v_{\sigma}v^{\delta}\psi_{\rho}{u^{T}}_{\delta}\ra$ &  & 180 & $i\la\psib^{\mu}{f_{+}}^{\nu\lambda}u_{\mu}u^{\rho}v_{\nu}v_{\rho}\psi_{\lambda}\ra+\mathrm{H.c.}$ & 275 & 538  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u_{\nu}{f_{+\lambda}}^{\sigma}v_{\rho}\psi_{\sigma}\ra$ &  & 181 & $i\la\psib^{\mu}{f_{+}}^{\nu\lambda}u_{\nu}u^{\rho}v_{\lambda}v_{\rho}\psi_{\mu}\ra+\mathrm{H.c.}$ & 276 & 539  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u_{\nu}{f_{+\lambda}}^{\sigma}v_{\sigma}\psi_{\rho}\ra$ &  & 182 & $i\la\psib^{\mu}{f_{+}}^{\nu\lambda}u^{\rho}u_{\mu}v_{\nu}v_{\rho}\psi_{\lambda}\ra+\mathrm{H.c.}$ &  & 540  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u^{\sigma}f_{+\nu\lambda}v_{\rho}\psi_{\sigma}\ra$ &  & 183 & $i\la\psib^{\mu}{f_{+}}^{\nu\lambda}u^{\rho}u_{\nu}v_{\lambda}v_{\rho}\psi_{\mu}\ra+\mathrm{H.c.}$ &  & 541  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u^{\sigma}f_{+\nu\lambda}v_{\sigma}\psi_{\rho}\ra$ &  & 184 & $i\la\psib^{\mu}{f_{+\mu}}^{\nu}u_{\nu}\psi^{\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 277 & 542  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u^{\sigma}f_{+\nu\sigma}v_{\lambda}\psi_{\rho}\ra$ &  & 185 & $i\la\psib^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\psi_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 278 & 543  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u^{\sigma}{f_{+\nu}}^{\delta}v_{\lambda}v_{\sigma}v_{\delta}\psi_{\rho}\ra$ &  & 186 & $i\la\psib^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\psi_{\lambda}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 279 & 544  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb v_{\mu}\psi_{\nu}\ra\la f_{+\lambda\rho}u^{\sigma}u_{\sigma}\ra$ &  & 187 & $i\la\psib^{\mu}{f_{+}}^{\nu\lambda}u_{\mu}\psi_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 280 & 545  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb v_{\mu}\psi_{\nu}\ra\la{f_{+\lambda}}^{\sigma}u_{\rho}u_{\sigma}\ra$ &  & 188 & $i\la\psib^{\mu}{f_{+}}^{\nu\lambda}u_{\nu}\psi_{\mu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 281 & 546  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb v_{\mu}\psi_{\nu}\ra\la{f_{+\lambda}}^{\sigma}u_{\sigma}u_{\rho}\ra$ &  & 189 & $i\la\psib^{\mu}{f_{+}}^{\nu\lambda}u_{\nu}\psi_{\lambda}{u^{T}}_{\mu}\ra+\mathrm{H.c.}$ &  & 547  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb v_{\mu}\psi^{\sigma}\ra\la f_{+\nu\lambda}u_{\rho}u_{\sigma}\ra$ &  & 190 & $i\la\psib^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}v_{\nu}v_{\lambda}\psi^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 282 & 548  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb v_{\mu}\psi^{\sigma}\ra\la f_{+\nu\lambda}u_{\sigma}u_{\rho}\ra$ &  & 191 & $i\la\psib^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}v_{\nu}v^{\rho}\psi_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 283 & 549  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb v_{\mu}v^{\sigma}v^{\delta}\psi_{\nu}\ra\la f_{+\lambda\rho}u_{\sigma}u_{\delta}\ra$ &  & 192 & $i\la\psib^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}v_{\lambda}v^{\rho}\psi_{\nu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 284 & 550  \\
$\epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u_{\lambda}\ra\la\Btb u^{\sigma}v_{\rho}\psi_{\sigma}\ra$ &  & 193 & $i\la\psib^{\mu}{f_{+}}^{\nu\lambda}u_{\mu}v_{\nu}v^{\rho}\psi_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 285 & 551  \\
$\epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u_{\lambda}\ra\la\Btb u^{\sigma}v_{\sigma}\psi_{\rho}\ra$ &  & 194 & $i\la\psib^{\mu}{f_{+}}^{\nu\lambda}u_{\nu}v_{\lambda}v^{\rho}\psi_{\mu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 286 & 552  \\
$\epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u^{\sigma}\ra\la\Btb u_{\lambda}v_{\rho}\psi_{\sigma}\ra$ &  & 195 & $i\la\psib^{\mu}{f_{+}}^{\nu\lambda}u^{\rho}v_{\nu}v_{\rho}\psi_{\mu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 287 & 553  \\
$\epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u^{\sigma}\ra\la\Btb u_{\lambda}v_{\sigma}\psi_{\rho}\ra$ &  & 196 & $i\la\psib^{\mu}{f_{+}}^{\nu\lambda}u^{\rho}v_{\nu}v_{\rho}\psi_{\lambda}{u^{T}}_{\mu}\ra+\mathrm{H.c.}$ &  & 554  \\
$\epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u^{\sigma}\ra\la\Btb u_{\sigma}v_{\lambda}\psi_{\rho}\ra$ &  & 197 & $i\la\psib^{\mu}{f_{+\mu}}^{\nu}\psi_{\nu}u^{T\lambda}{u^{T}}_{\lambda}\ra$ &  & 555  \\
$\epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u^{\sigma}\ra\la\Btb u^{\delta}v_{\lambda}v_{\sigma}v_{\delta}\psi_{\rho}\ra$ &  & 198 & $i\la\psib^{\mu}{f_{+\mu}}^{\nu}\psi^{\lambda}{u^{T}}_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 288 & 556  \\
$\la\Btb{f_{+}}^{\mu\nu}{f_{-\mu}}^{\lambda}v_{\nu}\psi_{\lambda}\ra$ & 84 & 199 & $i\la\psib^{\mu}{f_{+\mu}}^{\nu}\psi^{\lambda}{u^{T}}_{\lambda}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  & 557  \\
$\la\Btb{f_{+}}^{\mu\nu}{f_{-\mu}}^{\lambda}v_{\lambda}\psi_{\nu}\ra$ & 85 & 200 & $i\la\psib^{\mu}{f_{+}}^{\nu\lambda}\psi_{\mu}{u^{T}}_{\nu}{u^{T}}_{\lambda}\ra$ & 289 & 558  \\
$\la\Btb{f_{+}}^{\mu\nu}{h_{\mu}}^{\lambda}v_{\nu}\psi_{\lambda}\ra$ & 86 & 201 & $i\la\psib^{\mu}{f_{+\mu}}^{\nu}v_{\nu}v^{\lambda}\psi^{\rho}{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 290 & 559  \\
$\la\Btb{f_{+}}^{\mu\nu}{h_{\mu}}^{\lambda}v_{\lambda}\psi_{\nu}\ra$ & 87 & 202 & $i\la\psib^{\mu}{f_{+\mu}}^{\nu}v_{\nu}v^{\lambda}\psi^{\rho}{u^{T}}_{\rho}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  & 560  \\
$\la\Btb{f_{+}}^{\mu\nu}h^{\lambda\rho}v_{\mu}v_{\lambda}v_{\rho}\psi_{\nu}\ra$ & 88 & 203 & $i\la\psib^{\mu}{f_{+\mu}}^{\nu}v^{\lambda}v^{\rho}\psi_{\nu}{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra$ &  & 561  \\
$\la\Btb{f_{+}}^{\mu\nu}v_{\mu}\psi^{\lambda}{f_{-}^{T}}_{\nu\lambda}\ra$ & 89 & 204 & $i\la\psib^{\mu}{f_{+}}^{\nu\lambda}v_{\nu}v^{\rho}\psi_{\mu}{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 291 & 562  \\
$\la\Btb{f_{+}}^{\mu\nu}v^{\lambda}\psi_{\mu}{f_{-}^{T}}_{\nu\lambda}\ra$ & 90 & 205 & $i\la\psib^{\mu}u_{\mu}{f_{+}}^{\nu\lambda}u_{\nu}\psi_{\lambda}\ra+\mathrm{H.c.}$ & 292 & 563  \\
$\la\Btb{f_{+}}^{\mu\nu}v_{\mu}\psi^{\lambda}{h^{T}}_{\nu\lambda}\ra$ & 91 & 206 & $i\la\psib^{\mu}u^{\nu}{f_{+\mu}}^{\lambda}u_{\nu}\psi_{\lambda}\ra$ & 293 & 564  \\
$\la\Btb\nabla^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}v_{\nu}\psi_{\lambda}\ra$ & 92 & 207 & $i\la\psib^{\mu}u^{\nu}{f_{+\mu}}^{\lambda}u_{\lambda}\psi_{\nu}\ra+\mathrm{H.c.}$ & 294 & 565  \\
$\la\Btb\nabla^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}v_{\lambda}\psi_{\nu}\ra$ & 93 & 208 & $i\la\psib^{\mu}u^{\nu}{f_{+\nu}}^{\lambda}u_{\lambda}\psi_{\mu}\ra$ & 295 & 566  \\
$\la\Btb\nabla^{\mu}{f_{+}}^{\nu\lambda}u_{\mu}v_{\nu}\psi_{\lambda}\ra$ & 94 & 209 & $i\la\psib^{\mu}u_{\mu}{f_{+}}^{\nu\lambda}u^{\rho}v_{\nu}v_{\rho}\psi_{\lambda}\ra+\mathrm{H.c.}$ & 296 & 567  \\
$\la\Btb\nabla^{\mu}{f_{+\mu}}^{\nu}v_{\nu}\psi^{\lambda}{u^{T}}_{\lambda}\ra$ & 95 & 210 & $i\la\psib^{\mu}u^{\nu}{f_{+\mu}}^{\lambda}u^{\rho}v_{\nu}v_{\rho}\psi_{\lambda}\ra$ & 297 & 568  \\
$\la\Btb\nabla^{\mu}{f_{+\mu}}^{\nu}v^{\lambda}\psi_{\nu}{u^{T}}_{\lambda}\ra$ & 96 & 211 & $i\la\psib^{\mu}u^{\nu}{f_{+\mu}}^{\lambda}u^{\rho}v_{\lambda}v_{\rho}\psi_{\nu}\ra+\mathrm{H.c.}$ & 298 & 569  \\
$\la\Btb\nabla^{\mu}{f_{+}}^{\nu\lambda}v_{\nu}\psi_{\mu}{u^{T}}_{\lambda}\ra$ & 97 & 212 & $i\la\psib^{\mu}u^{\nu}{f_{+\nu}}^{\lambda}u^{\rho}v_{\lambda}v_{\rho}\psi_{\mu}\ra+\mathrm{H.c.}$ & 299 & 570  \\
$\la\Btb u^{\mu}\nabla_{\mu}{f_{+}}^{\nu\lambda}v_{\nu}\psi_{\lambda}\ra$ & 98 & 213 & $i\la\psib^{\mu}\psi_{\mu}\ra\la{f_{+}}^{\nu\lambda}u_{\nu}u_{\lambda}\ra$ &  & 571  \\
$\la\Btb u^{\mu}\nabla^{\nu}{f_{+\mu}}^{\lambda}v_{\nu}\psi_{\lambda}\ra$ & 99 & 214 & $i\la\psib^{\mu}\psi^{\nu}\ra\la f_{+\mu\nu}u^{\lambda}u_{\lambda}\ra$ & 300 & 572  \\
$\la\Btb u^{\mu}\nabla^{\nu}{f_{+\nu}}^{\lambda}v_{\mu}\psi_{\lambda}\ra$ & 100 & 215 & $i\la\psib^{\mu}\psi^{\nu}\ra\la{f_{+\mu}}^{\lambda}u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ & 301 & 573  \\
$\la\Btb u^{\mu}\nabla^{\nu}{f_{+\nu}}^{\lambda}v_{\lambda}\psi_{\mu}\ra$ & 101 & 216 & $i\la\psib^{\mu}\psi^{\nu}\ra\la{f_{+\mu}}^{\lambda}u_{\lambda}u_{\nu}\ra+\mathrm{H.c.}$ &  & 574  \\
$\la\Btb u^{\mu}\nabla^{\nu}{f_{+}}^{\lambda\rho}v_{\mu}v_{\nu}v_{\lambda}\psi_{\rho}\ra$ & 102 & 217 & $i\la\psib^{\mu}v^{\nu}v^{\lambda}\psi_{\mu}\ra\la{f_{+\nu}}^{\rho}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 575  \\
$\la\Btb{f_{-}}^{\mu\nu}{f_{+\mu}}^{\lambda}v_{\nu}\psi_{\lambda}\ra$ & 103 & 218 & $i\la\psib^{\mu}v^{\nu}v^{\lambda}\psi^{\rho}\ra\la f_{+\mu\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 302 & 576  \\
$\la\Btb{f_{-}}^{\mu\nu}{f_{+\mu}}^{\lambda}v_{\lambda}\psi_{\nu}\ra$ & 104 & 219 & $i\la\psib^{\mu}v^{\nu}v^{\lambda}\psi^{\rho}\ra\la f_{+\mu\nu}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 577  \\
$\la\Btb h^{\mu\nu}{f_{+\mu}}^{\lambda}v_{\lambda}\psi_{\nu}\ra$ & 105 & 220 & $i\la\psib^{\mu}v^{\nu}v^{\lambda}\psi^{\rho}\ra\la f_{+\mu\rho}u_{\nu}u_{\lambda}\ra$ & 303 & 578  \\
$\la\Btb v^{\mu}\psi^{\nu}\ra\la{f_{+\mu}}^{\lambda}f_{-\nu\lambda}\ra$ & 106 & 221 & $i\la{f_{+}}^{\mu\nu}u_{\mu}\ra\la\psib_{\nu}u^{\lambda}\psi_{\lambda}\ra+\mathrm{H.c.}$ &  & 579  \\
$\la\Btb v^{\mu}\psi^{\nu}\ra\la{f_{+\nu}}^{\lambda}f_{-\mu\lambda}\ra$ & 107 & 222 & $i\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\psib_{\mu}u_{\nu}\psi_{\lambda}\ra+\mathrm{H.c.}$ &  & 580  \\
$\la\Btb v^{\mu}\psi^{\nu}\ra\la{f_{+\mu}}^{\lambda}h_{\nu\lambda}\ra$ & 108 & 223 & $i\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\psib_{\mu}u_{\lambda}\psi_{\nu}\ra$ &  & 581  \\
$\la\Btb v^{\mu}\psi^{\nu}\ra\la{f_{+\nu}}^{\lambda}h_{\mu\lambda}\ra$ &  & 224 & $i\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\psib_{\mu}u^{\rho}v_{\nu}v_{\lambda}\psi_{\rho}\ra+\mathrm{H.c.}$ &  & 582  \\
$\la\Btb v^{\mu}\psi^{\nu}\ra\la\nabla_{\nu}{f_{+\mu}}^{\lambda}u_{\lambda}\ra$ & 109 & 225 & $i\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\psib_{\mu}u^{\rho}v_{\nu}v_{\rho}\psi_{\lambda}\ra+\mathrm{H.c.}$ &  & 583  \\
$\la\Btb v^{\mu}\psi^{\nu}\ra\la\nabla^{\lambda}f_{+\mu\lambda}u_{\nu}\ra$ & 110 & 226 & $i\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la\psib_{\mu}u^{\rho}v_{\lambda}v_{\rho}\psi_{\nu}\ra$ &  & 584  \\
$\la\Btb v^{\mu}\psi^{\nu}\ra\la\nabla^{\lambda}f_{+\nu\lambda}u_{\mu}\ra$ & 111 & 227 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}f_{+\nu\lambda}{f_{-\rho}}^{\sigma}\psi_{\sigma}\ra+\mathrm{H.c.}$ & 304 & 585  \\
$\la\Btb v^{\mu}v^{\nu}v^{\lambda}\psi^{\rho}\ra\la f_{+\mu\rho}h_{\nu\lambda}\ra$ &  & 228 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}{f_{+\nu}}^{\sigma}f_{-\lambda\rho}\psi_{\sigma}\ra+\mathrm{H.c.}$ & 305 & 586  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb\nabla_{\mu}\nabla^{\sigma}f_{+\nu\sigma}v_{\lambda}\psi_{\rho}\ra$ & 112 & 229 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}{f_{+\nu}}^{\sigma}f_{-\lambda\sigma}\psi_{\rho}\ra+\mathrm{H.c.}$ & 306 & 587  \\
$\epsilon^{\mu\nu\lambda\rho}\la\nabla_{\mu}\nabla^{\sigma}f_{+\nu\sigma}\ra\la\Btb v_{\lambda}\psi_{\rho}\ra$ & 113 & & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}f_{+\nu\lambda}{f_{-}}^{\sigma\delta}v_{\rho}v_{\sigma}\psi_{\delta}\ra+\mathrm{H.c.}$ & 307 & 588  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{+\mu\nu}{f_{+\lambda}}^{\sigma}v_{\rho}\psi_{\sigma}\ra$ & 114 & 230 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}{f_{+\nu}}^{\sigma}{f_{-\lambda}}^{\delta}v_{\rho}v_{\delta}\psi_{\sigma}\ra+\mathrm{H.c.}$ & 308 & 589  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{+\mu\nu}{f_{+\lambda}}^{\sigma}v_{\sigma}\psi_{\rho}\ra$ & 115 & 231 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}{f_{+\nu}}^{\sigma}{f_{-\sigma}}^{\delta}v_{\lambda}v_{\delta}\psi_{\rho}\ra+\mathrm{H.c.}$ & 309 & 590  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{+\mu\nu}v_{\lambda}\psi^{\sigma}{f_{+}^{T}}_{\rho\sigma}\ra$ & 116 & 232 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}f_{+\nu\lambda}{h_{\rho}}^{\sigma}\psi_{\sigma}\ra+\mathrm{H.c.}$ & 310 & 591  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{+\mu\nu}v^{\sigma}\psi_{\lambda}{f_{+}^{T}}_{\rho\sigma}\ra$ & 117 & 233 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}{f_{+\nu}}^{\sigma}h_{\lambda\sigma}\psi_{\rho}\ra+\mathrm{H.c.}$ & 311 & 592  \\
$i\epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la\Btb{f_{+\lambda}}^{\sigma}v_{\rho}\psi_{\sigma}\ra$ & 118 & & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}f_{+\nu\lambda}h^{\sigma\delta}v_{\rho}v_{\sigma}\psi_{\delta}\ra+\mathrm{H.c.}$ & 312 & 593  \\
$i\epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la\Btb{f_{+\lambda}}^{\sigma}v_{\sigma}\psi_{\rho}\ra$ & 119 & & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}f_{+\nu\lambda}h^{\sigma\delta}v_{\sigma}v_{\delta}\psi_{\rho}\ra+\mathrm{H.c.}$ & 313 & 594  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u_{\nu}\chip v_{\lambda}\psi_{\rho}\ra$ & 120 & 234 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}{f_{+\nu}}^{\sigma}{h_{\lambda}}^{\delta}v_{\rho}v_{\delta}\psi_{\sigma}\ra+\mathrm{H.c.}$ & 314 & 595  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}u_{\nu}v_{\lambda}\psi_{\rho}\chip^{T}\ra$ & 121 & 235 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}{f_{+\nu}}^{\sigma}{h_{\sigma}}^{\delta}v_{\lambda}v_{\delta}\psi_{\rho}\ra+\mathrm{H.c.}$ & 315 & 596  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}\chip u_{\nu}v_{\lambda}\psi_{\rho}\ra$ & 122 & 236 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}f_{+\nu\lambda}\psi^{\sigma}{f_{-}^{T}}_{\rho\sigma}\ra+\mathrm{H.c.}$ & 316 & 597  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}\chip v_{\nu}\psi_{\lambda}{u^{T}}_{\rho}\ra$ & 123 & 237 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}f_{+\nu\lambda}\psi^{\sigma}{h^{T}}_{\rho\sigma}\ra+\mathrm{H.c.}$ & 317 & 598  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}v_{\nu}\psi_{\lambda}{u^{T}}_{\rho}\chip^{T}\ra$ & 124 & 238 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}f_{+\nu\lambda}v_{\rho}v^{\sigma}\psi^{\delta}{f_{-}^{T}}_{\sigma\delta}\ra+\mathrm{H.c.}$ & 318 & 599  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb\chip u_{\mu}u_{\nu}v_{\lambda}\psi_{\rho}\ra$ &  & 239 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}\nabla_{\nu}{f_{+\lambda}}^{\sigma}u_{\rho}\psi_{\sigma}\ra+\mathrm{H.c.}$ & 319 & 600  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\Btb v_{\mu}\psi_{\nu}\ra\la u_{\lambda}u_{\rho}\chip\ra$ &  & 240 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}\nabla_{\nu}{f_{+\lambda}}^{\sigma}u_{\sigma}\psi_{\rho}\ra+\mathrm{H.c.}$ & 320 & 601  \\
$i\epsilon^{\mu\nu\lambda\rho}\la u_{\mu}\chip\ra\la\Btb u_{\nu}v_{\lambda}\psi_{\rho}\ra$ &  & 241 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}\nabla^{\sigma}f_{+\nu\sigma}u_{\lambda}\psi_{\rho}\ra+\mathrm{H.c.}$ & 321 & 602  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\chip\ra\la\Btb u_{\mu}u_{\nu}v_{\lambda}\psi_{\rho}\ra$ &  & 242 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}\nabla_{\nu}{f_{+\lambda}}^{\sigma}u^{\delta}v_{\rho}v_{\delta}\psi_{\sigma}\ra+\mathrm{H.c.}$ & 322 & 603  \\
$i\epsilon^{\mu\nu\lambda\rho}\la\chip\ra\la\Btb u_{\mu}v_{\nu}\psi_{\lambda}{u^{T}}_{\rho}\ra$ &  & 243 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}\nabla^{\sigma}f_{+\nu\sigma}u^{\delta}v_{\lambda}v_{\delta}\psi_{\rho}\ra+\mathrm{H.c.}$ & 323 & 604  \\
$i\la\Btb u^{\mu}\nabla^{\nu}\chi_{+} v_{\mu}\psi_{\nu}\ra$ & 125 & 244 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}\nabla_{\nu}{f_{+\lambda}}^{\sigma}\psi_{\rho}{u^{T}}_{\sigma}\ra$ & 324 & 605  \\
$i\la\Btb u^{\mu}\nabla^{\nu}\chi_{+} v_{\nu}\psi_{\mu}\ra$ & 126 & 245 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}\nabla_{\nu}{f_{+\lambda}}^{\sigma}\psi_{\sigma}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 325 & 606  \\
$i\la\Btb u^{\mu}v_{\mu}\psi^{\nu}\nabla_{\nu}\chi_{+}^{T}\ra$ & 127 & 246 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}\nabla_{\nu}{f_{+\lambda}}^{\sigma}v_{\rho}v^{\delta}\psi_{\sigma}{u^{T}}_{\delta}\ra+\mathrm{H.c.}$ & 326 & 607  \\
$i\la\Btb{f_{-}}^{\mu\nu}\chip v_{\mu}\psi_{\nu}\ra$ & 128 & 247 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}\psi_{\nu}\ra\la{f_{+\lambda}}^{\sigma}f_{-\rho\sigma}\ra$ & 327 & 608  \\
$i\la\Btb{f_{-}}^{\mu\nu}v_{\mu}\psi_{\nu}\chip^{T}\ra$ & 129 & 248 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}\psi_{\nu}\ra\la{f_{+\lambda}}^{\sigma}h_{\rho\sigma}\ra$ & 328 & 609  \\
$i\la\Btb\chip{f_{-}}^{\mu\nu}v_{\mu}\psi_{\nu}\ra$ & 130 & 249 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}\psi_{\nu}\ra\la\nabla_{\lambda}{f_{+\rho}}^{\sigma}u_{\sigma}\ra$ & 329 & 610  \\
$i\la\Btb\chip h^{\mu\nu}v_{\mu}\psi_{\nu}\ra$ & 131 & 250 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}\psi_{\nu}\ra\la\nabla^{\sigma}f_{+\lambda\sigma}u_{\rho}\ra$ & 330 & 611  \\
$i\la\Btb\nabla^{\mu}\chi_{+} u^{\nu}v_{\nu}\psi_{\mu}\ra$ & 132 & 251 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}v_{\nu}v^{\sigma}\psi_{\lambda}\ra\la{f_{+\rho}}^{\delta}f_{-\sigma\delta}\ra$ & 331 & 612  \\
$i\la\Btb v^{\mu}\psi^{\nu}\ra\la u_{\mu}\nabla_{\nu}\chi_{+}\ra$ & 133 & 252 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}v_{\nu}v^{\sigma}\psi_{\lambda}\ra\la{f_{+\rho}}^{\delta}h_{\sigma\delta}\ra$ &  & 613  \\
$i\la\Btb v^{\mu}\psi^{\nu}\ra\la u_{\nu}\nabla_{\mu}\chi_{+}\ra$ &  & 253 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}v_{\nu}v^{\sigma}\psi^{\delta}\ra\la f_{+\lambda\rho}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 614  \\
$i\la\Btb v^{\mu}\psi^{\nu}\ra\la f_{-\mu\nu}\chip\ra$ & 134 & 254 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}v_{\nu}v^{\sigma}\psi_{\lambda}\ra\la\nabla^{\delta}f_{+\rho\delta}u_{\sigma}\ra$ & 332 & 615  \\
$i\la\chip\ra\la\Btb{f_{-}}^{\mu\nu}v_{\mu}\psi_{\nu}\ra$ &  & 255 & $i\la\psib^{\mu}\nabla_{\mu}\nabla^{\nu}{f_{+\nu}}^{\lambda}\psi_{\lambda}\ra+\mathrm{H.c.}$ & 333 & 616  \\
$i\la\nabla^{\mu}\chi_{+}\ra\la\Btb u^{\nu}v_{\nu}\psi_{\mu}\ra$ &  & 256 & $i\la\nabla^{\mu}\nabla_{\mu}{f_{+}}^{\nu\lambda}\ra\la\psib_{\nu}\psi_{\lambda}\ra$ & 334 &  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{+\mu\nu}\chip v_{\lambda}\psi_{\rho}\ra$ & 135 & 257 & $\la\psib^{\mu}{f_{+\mu}}^{\nu}{f_{+\nu}}^{\lambda}\psi_{\lambda}\ra$ & 335 & 617  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{+\mu\nu}v_{\lambda}\psi_{\rho}\chip^{T}\ra$ & 136 & 258 & $\la\psib^{\mu}{f_{+}}^{\nu\lambda}f_{+\mu\nu}\psi_{\lambda}\ra$ & 336 & 618  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb\chip f_{+\mu\nu}v_{\lambda}\psi_{\rho}\ra$ & 137 & 259 & $\la\psib^{\mu}{f_{+}}^{\nu\lambda}f_{+\nu\lambda}\psi_{\mu}\ra$ & 337 & 619  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb v_{\mu}\psi_{\nu}\ra\la f_{+\lambda\rho}\chip\ra$ & 138 & 260 & $\la\psib^{\mu}{f_{+\mu}}^{\nu}{f_{+}}^{\lambda\rho}v_{\nu}v_{\lambda}\psi_{\rho}\ra$ & 338 & 620  \\
$\epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la\Btb\chip v_{\lambda}\psi_{\rho}\ra$ & 139 & & $\la\psib^{\mu}{f_{+}}^{\nu\lambda}{f_{+\mu}}^{\rho}v_{\nu}v_{\rho}\psi_{\lambda}\ra$ & 339 & 621  \\
$\epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la\chip\ra\la\Btb v_{\lambda}\psi_{\rho}\ra$ & 140 & & $\la\psib^{\mu}{f_{+}}^{\nu\lambda}{f_{+\nu}}^{\rho}v_{\lambda}v_{\rho}\psi_{\mu}\ra$ & 340 & 622  \\
$\epsilon^{\mu\nu\lambda\rho}\la\chip\ra\la\Btb f_{+\mu\nu}v_{\lambda}\psi_{\rho}\ra$ &  & 261 & $\la\psib^{\mu}{f_{+\mu}}^{\nu}\psi^{\lambda}{f_{+}^{T}}_{\nu\lambda}\ra+\mathrm{H.c.}$ & 341 & 623  \\
$\la\Btb u^{\mu}u^{\nu}\chim v_{\mu}\psi_{\nu}\ra$ & 141 & 262 & $\la\psib^{\mu}{f_{+}}^{\nu\lambda}\psi_{\mu}{f_{+}^{T}}_{\nu\lambda}\ra$ & 342 & 624  \\
$\la\Btb u^{\mu}u^{\nu}\chim v_{\nu}\psi_{\mu}\ra$ & 142 & 263 & $\la\psib^{\mu}{f_{+\mu}}^{\nu}v_{\nu}v^{\lambda}\psi^{\rho}{f_{+}^{T}}_{\lambda\rho}\ra+\mathrm{H.c.}$ & 343 & 625  \\
$\la\Btb u^{\mu}u^{\nu}v_{\mu}\psi_{\nu}\chim^{T}\ra$ & 143 & 264 & $\la\psib^{\mu}{f_{+}}^{\nu\lambda}v_{\nu}v^{\rho}\psi_{\mu}{f_{+}^{T}}_{\lambda\rho}\ra$ & 344 & 626  \\
$\la\Btb u^{\mu}u^{\nu}v_{\nu}\psi_{\mu}\chim^{T}\ra$ &  & 265 & $\la\psib^{\mu}\psi_{\mu}\ra\la{f_{+}}^{\nu\lambda}f_{+\nu\lambda}\ra$ & 345 & 627  \\
$\la\Btb u^{\mu}\chim u^{\nu}v_{\mu}\psi_{\nu}\ra$ & 144 & 266 & $\la\psib^{\mu}\psi^{\nu}\ra\la{f_{+\mu}}^{\lambda}f_{+\nu\lambda}\ra$ & 346 & 628  \\
$\la\Btb u^{\mu}\chim u^{\nu}v_{\nu}\psi_{\mu}\ra$ & 145 & 267 & $\la\psib^{\mu}v^{\nu}v^{\lambda}\psi_{\mu}\ra\la{f_{+\nu}}^{\rho}f_{+\lambda\rho}\ra$ & 347 & 629  \\
$\la\Btb u^{\mu}\chim v_{\mu}\psi^{\nu}{u^{T}}_{\nu}\ra$ & 146 & 268 & $\la\psib^{\mu}v^{\nu}v^{\lambda}\psi^{\rho}\ra\la f_{+\mu\nu}f_{+\lambda\rho}\ra$ & 348 & 630  \\
$\la\Btb u^{\mu}\chim v^{\nu}\psi_{\mu}{u^{T}}_{\nu}\ra$ & 147 & 269 & $\la{f_{+}}^{\mu\nu}\ra\la\psib_{\mu}{f_{+\nu}}^{\lambda}\psi_{\lambda}\ra+\mathrm{H.c.}$ & 349 &  \\
$\la\Btb u^{\mu}v_{\mu}\psi^{\nu}{u^{T}}_{\nu}\chim^{T}\ra$ & 148 & 270 & $\la{f_{+}}^{\mu\nu}\ra\la\psib_{\mu}{f_{+}}^{\lambda\rho}v_{\nu}v_{\lambda}\psi_{\rho}\ra+\mathrm{H.c.}$ & 350 &  \\
$\la\Btb u^{\mu}v^{\nu}\psi_{\mu}{u^{T}}_{\nu}\chim^{T}\ra$ &  & 271 & $\la\psib^{\mu}u_{\mu}u^{\nu}\chip\psi_{\nu}\ra+\mathrm{H.c.}$ & 351 & 631  \\
$\la\Btb\chim u^{\mu}u^{\nu}v_{\mu}\psi_{\nu}\ra$ &  & 272 & $\la\psib^{\mu}u^{\nu}u_{\mu}\chip\psi_{\nu}\ra+\mathrm{H.c.}$ & 352 & 632  \\
$\la\Btb\chim u^{\mu}u^{\nu}v_{\nu}\psi_{\mu}\ra$ &  & 273 & $\la\psib^{\mu}u^{\nu}u_{\nu}\chip\psi_{\mu}\ra+\mathrm{H.c.}$ & 353 & 633  \\
$\la\Btb v^{\mu}\psi^{\nu}\ra\la u_{\mu}u_{\nu}\chim\ra$ &  & 274 & $\la\psib^{\mu}u^{\nu}u^{\lambda}\chip v_{\nu}v_{\lambda}\psi_{\mu}\ra+\mathrm{H.c.}$ & 354 & 634  \\
$\la\Btb v^{\mu}\psi^{\nu}\ra\la u_{\nu}u_{\mu}\chim\ra$ &  & 275 & $\la\psib^{\mu}u_{\mu}u^{\nu}\psi_{\nu}\chip^{T}\ra$ & 355 & 635  \\
$\la u^{\mu}u^{\nu}\ra\la\Btb\chim v_{\mu}\psi_{\nu}\ra$ &  & 276 & $\la\psib^{\mu}u^{\nu}u_{\mu}\psi_{\nu}\chip^{T}\ra$ &  & 636  \\
$\la u^{\mu}\chim\ra\la\Btb u^{\nu}v_{\mu}\psi_{\nu}\ra$ &  & 277 & $\la\psib^{\mu}u^{\nu}u_{\nu}\psi_{\mu}\chip^{T}\ra$ &  & 637  \\
$\la u^{\mu}\chim\ra\la\Btb u^{\nu}v_{\nu}\psi_{\mu}\ra$ &  & 278 & $\la\psib^{\mu}u^{\nu}u^{\lambda}v_{\nu}v_{\lambda}\psi_{\mu}\chip^{T}\ra$ &  & 638  \\
$\la\chim\ra\la\Btb u^{\mu}u^{\nu}v_{\mu}\psi_{\nu}\ra$ &  & 279 & $\la\psib^{\mu}u_{\mu}\chip u^{\nu}\psi_{\nu}\ra$ & 356 & 639  \\
$\la\chim\ra\la\Btb u^{\mu}u^{\nu}v_{\nu}\psi_{\mu}\ra$ &  & 280 & $\la\psib^{\mu}u^{\nu}\chip u_{\mu}\psi_{\nu}\ra$ & 357 & 640  \\
$\la\chim\ra\la\Btb u^{\mu}v_{\mu}\psi^{\nu}{u^{T}}_{\nu}\ra$ &  & 281 & $\la\psib^{\mu}u^{\nu}\chip u_{\nu}\psi_{\mu}\ra$ & 358 & 641  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}\nabla_{\nu}\chi_{-} v_{\lambda}\psi_{\rho}\ra$ & 149 & 282 & $\la\psib^{\mu}u^{\nu}\chip u^{\lambda}v_{\nu}v_{\lambda}\psi_{\mu}\ra$ & 359 & 642  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb u_{\mu}v_{\nu}\psi_{\lambda}\nabla_{\rho}\chi_{-}^{T}\ra$ & 150 & 283 & $\la\psib^{\mu}u_{\mu}\chip\psi^{\nu}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 360 & 643  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{-\mu\nu}\chim v_{\lambda}\psi_{\rho}\ra$ & 151 & 284 & $\la\psib^{\mu}u^{\nu}\chip\psi_{\mu}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ & 361 & 644  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb f_{-\mu\nu}v_{\lambda}\psi_{\rho}\chim^{T}\ra$ & 152 & 285 & $\la\psib^{\mu}u^{\nu}\chip\psi_{\nu}{u^{T}}_{\mu}\ra+\mathrm{H.c.}$ & 362 & 645  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb\chim f_{-\mu\nu}v_{\lambda}\psi_{\rho}\ra$ & 153 & 286 & $\la\psib^{\mu}u^{\nu}\chip v_{\nu}v^{\lambda}\psi_{\mu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 363 & 646  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb\nabla_{\mu}\chi_{-} u_{\nu}v_{\lambda}\psi_{\rho}\ra$ & 154 & 287 & $\la\psib^{\mu}\psi_{\mu}\ra\la u^{\nu}u_{\nu}\chip\ra$ & 364 & 647  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb v_{\mu}\psi_{\nu}\ra\la u_{\lambda}\nabla_{\rho}\chi_{-}\ra$ & 155 & 288 & $\la\psib^{\mu}\psi^{\nu}\ra\la u_{\mu}u_{\nu}\chip\ra$ & 365 & 648  \\
$\epsilon^{\mu\nu\lambda\rho}\la\Btb v_{\mu}\psi_{\nu}\ra\la f_{-\lambda\rho}\chim\ra$ & 156 & 289 & $\la\psib^{\mu}\psi^{\nu}\ra\la u_{\nu}u_{\mu}\chip\ra$ &  & 649  \\
$\epsilon^{\mu\nu\lambda\rho}\la\chim\ra\la\Btb f_{-\mu\nu}v_{\lambda}\psi_{\rho}\ra$ &  & 290 & $\la\psib^{\mu}v^{\nu}v^{\lambda}\psi_{\mu}\ra\la u_{\nu}u_{\lambda}\chip\ra$ & 366 & 650  \\
$\epsilon^{\mu\nu\lambda\rho}\la\nabla_{\mu}\chi_{-}\ra\la\Btb u_{\nu}v_{\lambda}\psi_{\rho}\ra$ &  & 291 & $\la u^{\mu}u_{\mu}\ra\la\psib^{\nu}\chip\psi_{\nu}\ra$ &  & 651  \\
$i\la\Btb{f_{+}}^{\mu\nu}\chim v_{\mu}\psi_{\nu}\ra$ & 157 & 292 & $\la u^{\mu}u^{\nu}\ra\la\psib_{\mu}\chip\psi_{\nu}\ra$ &  & 652  \\
$i\la\Btb{f_{+}}^{\mu\nu}v_{\mu}\psi_{\nu}\chim^{T}\ra$ & 158 & 293 & $\la u^{\mu}u^{\nu}\ra\la\psib^{\lambda}\chip v_{\mu}v_{\nu}\psi_{\lambda}\ra$ &  & 653  \\
$i\la\Btb\chim{f_{+}}^{\mu\nu}v_{\mu}\psi_{\nu}\ra$ & 159 & 294 & $\la u^{\mu}\chip\ra\la\psib_{\mu}u^{\nu}\psi_{\nu}\ra+\mathrm{H.c.}$ &  & 654  \\
$i\la\Btb v^{\mu}\psi^{\nu}\ra\la f_{+\mu\nu}\chim\ra$ & 160 & 295 & $\la u^{\mu}\chip\ra\la\psib^{\nu}u_{\mu}\psi_{\nu}\ra$ &  & 655  \\
$i\la{f_{+}}^{\mu\nu}\ra\la\Btb\chim v_{\mu}\psi_{\nu}\ra$ & 161 & & $\la u^{\mu}\chip\ra\la\psib^{\nu}u^{\lambda}v_{\mu}v_{\lambda}\psi_{\nu}\ra$ &  & 656  \\
$i\la{f_{+}}^{\mu\nu}\ra\la\chim\ra\la\Btb v_{\mu}\psi_{\nu}\ra$ & 162 & & $\la\chip\ra\la\psib^{\mu}u_{\mu}u^{\nu}\psi_{\nu}\ra$ &  & 657  \\
$\epsilon^{\mu\nu\lambda\rho}\la D^{\sigma}D_{\sigma}F_{L\mu\nu}\ra\la\Btb v_{\lambda}\psi_{\rho}\ra+\mathrm{P.C.H.}$ & 163 & & $\la\chip\ra\la\psib^{\mu}u^{\nu}u_{\mu}\psi_{\nu}\ra$ &  & 658  \\
$i\la\chim\ra\la\Btb{f_{+}}^{\mu\nu}v_{\mu}\psi_{\nu}\ra$ &  & 296 & $\la\chip\ra\la\psib^{\mu}u^{\nu}u_{\nu}\psi_{\mu}\ra$ &  & 659  \\
$\la\psib^{\mu}u_{\mu}u^{\nu}u_{\nu}u^{\lambda}\psi_{\lambda}\ra$ & 164 & 297 & $\la\chip\ra\la\psib^{\mu}u^{\nu}u^{\lambda}v_{\nu}v_{\lambda}\psi_{\mu}\ra$ &  & 660  \\
$\la\psib^{\mu}u_{\mu}u^{\nu}u^{\lambda}u_{\nu}\psi_{\lambda}\ra+\mathrm{H.c.}$ & 165 & 298 & $\la\chip\ra\la\psib^{\mu}u_{\mu}\psi^{\nu}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  & 661  \\
$\la\psib^{\mu}u_{\mu}u^{\nu}u^{\lambda}u_{\lambda}\psi_{\nu}\ra+\mathrm{H.c.}$ &  & 299 & $\la\chip\ra\la\psib^{\mu}u^{\nu}\psi_{\mu}{u^{T}}_{\nu}\ra$ &  & 662  \\
$\la\psib^{\mu}u^{\nu}u_{\mu}u^{\lambda}u_{\nu}\psi_{\lambda}\ra$ & 166 & 300 & $\la\chip\ra\la\psib^{\mu}u^{\nu}v_{\nu}v^{\lambda}\psi_{\mu}{u^{T}}_{\lambda}\ra$ &  & 663  \\
$\la\psib^{\mu}u^{\nu}u_{\mu}u^{\lambda}u_{\lambda}\psi_{\nu}\ra+\mathrm{H.c.}$ & 167 & 301 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}\nabla_{\lambda}\chi_{+}\psi_{\rho}\ra+\mathrm{H.c.}$ & 367 & 664  \\
$\la\psib^{\mu}u^{\nu}u_{\nu}u^{\lambda}u_{\lambda}\psi_{\mu}\ra$ & 168 & 302 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}\nabla^{\sigma}\chi_{+} v_{\lambda}v_{\sigma}\psi_{\rho}\ra+\mathrm{H.c.}$ & 368 & 665  \\
$\la\psib^{\mu}u^{\nu}u^{\lambda}u_{\mu}u_{\nu}\psi_{\lambda}\ra$ &  & 303 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}f_{-\nu\lambda}\chip\psi_{\rho}\ra+\mathrm{H.c.}$ & 369 & 666  \\
$\la\psib^{\mu}u^{\nu}u^{\lambda}u_{\mu}u_{\lambda}\psi_{\nu}\ra+\mathrm{H.c.}$ &  & 304 & $\la\psib^{\mu}\nabla_{\mu}\nabla^{\nu}\chi_{+}\psi_{\nu}\ra+\mathrm{H.c.}$ & 370 & 667  \\
$\la\psib^{\mu}u^{\nu}u^{\lambda}u_{\nu}u_{\lambda}\psi_{\mu}\ra$ & 169 & 305 & $\la\psib^{\mu}\nabla^{\nu}\nabla_{\nu}\chi_{+}\psi_{\mu}\ra$ & 371 & 668  \\
$\la\psib^{\mu}u^{\nu}u^{\lambda}u_{\lambda}u_{\mu}\psi_{\nu}\ra$ &  & 306 & $\la\nabla^{\mu}\nabla_{\mu}\chi_{+}\ra\la\psib^{\nu}\psi_{\nu}\ra$ & 372 & 669  \\
$\la\psib^{\mu}u^{\nu}u^{\lambda}u_{\lambda}u_{\nu}\psi_{\mu}\ra$ &  & 307 & $\la\nabla^{\mu}\nabla^{\nu}\chi_{+}\ra\la\psib_{\mu}\psi_{\nu}\ra+\mathrm{H.c.}$ & 373 & 670  \\
$\la\psib^{\mu}u_{\mu}u^{\nu}u^{\lambda}u^{\rho}v_{\nu}v_{\lambda}\psi_{\rho}\ra$ & 170 & 308 & $i\la\psib^{\mu}{f_{+\mu}}^{\nu}\chip\psi_{\nu}\ra+\mathrm{H.c.}$ & 374 & 671  \\
$\la\psib^{\mu}u_{\mu}u^{\nu}u^{\lambda}u^{\rho}v_{\nu}v_{\rho}\psi_{\lambda}\ra+\mathrm{H.c.}$ & 171 & 309 & $i\la\psib^{\mu}{f_{+\mu}}^{\nu}\psi_{\nu}\chip^{T}\ra$ & 375 & 672  \\
$\la\psib^{\mu}u_{\mu}u^{\nu}u^{\lambda}u^{\rho}v_{\lambda}v_{\rho}\psi_{\nu}\ra+\mathrm{H.c.}$ &  & 310 & $i\la\psib^{\mu}\psi^{\nu}\ra\la f_{+\mu\nu}\chip\ra$ & 376 & 673  \\
$\la\psib^{\mu}u^{\nu}u_{\mu}u^{\lambda}u^{\rho}v_{\nu}v_{\rho}\psi_{\lambda}\ra$ & 172 & 311 & $i\la{f_{+}}^{\mu\nu}\ra\la\psib_{\mu}\chip\psi_{\nu}\ra$ & 377 &  \\
$\la\psib^{\mu}u^{\nu}u_{\mu}u^{\lambda}u^{\rho}v_{\lambda}v_{\rho}\psi_{\nu}\ra+\mathrm{H.c.}$ & 173 & 312 & $i\la{f_{+}}^{\mu\nu}\ra\la\chip\ra\la\psib_{\mu}\psi_{\nu}\ra$ & 378 &  \\
$\la\psib^{\mu}u^{\nu}u_{\nu}u^{\lambda}u^{\rho}v_{\lambda}v_{\rho}\psi_{\mu}\ra+\mathrm{H.c.}$ & 174 & 313 & $i\la\chip\ra\la\psib^{\mu}{f_{+\mu}}^{\nu}\psi_{\nu}\ra$ &  & 674  \\
$\la\psib^{\mu}u^{\nu}u^{\lambda}u_{\mu}u^{\rho}v_{\lambda}v_{\rho}\psi_{\nu}\ra+\mathrm{H.c.}$ &  & 314 & $\la\psib^{\mu}\chip^{2}\psi_{\mu}\ra$ & 379 & 675  \\
$\la\psib^{\mu}u^{\nu}u^{\lambda}u_{\mu}u^{\rho}v_{\nu}v_{\rho}\psi_{\lambda}\ra$ &  & 315 & $\la\psib^{\mu}\chip\psi_{\mu}\chip^{T}\ra$ & 380 & 676  \\
$\la\psib^{\mu}u^{\nu}u^{\lambda}u_{\nu}u^{\rho}v_{\lambda}v_{\rho}\psi_{\mu}\ra+\mathrm{H.c.}$ & 175 & 316 & $\la\psib^{\mu}\psi_{\mu}\ra\la\chip^{2}\ra$ & 381 & 677  \\
$\la\psib^{\mu}u^{\nu}u^{\lambda}u_{\lambda}u^{\rho}v_{\nu}v_{\rho}\psi_{\mu}\ra$ &  & 317 & $\la\chip\ra\la\psib^{\mu}\chip\psi_{\mu}\ra$ &  & 678  \\
$\la\psib^{\mu}u^{\nu}u^{\lambda}u^{\rho}u_{\mu}v_{\lambda}v_{\rho}\psi_{\nu}\ra$ &  & 318 & $\la\chip\ra\la\chip\ra\la\psib^{\mu}\psi_{\mu}\ra$ &  & 679  \\
$\la\psib^{\mu}u^{\nu}u^{\lambda}u^{\rho}u_{\nu}v_{\lambda}v_{\rho}\psi_{\mu}\ra$ &  & 319 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}u_{\lambda}\chim\psi_{\rho}\ra+\mathrm{H.c.}$ & 382 & 680  \\
$\la\psib^{\mu}u^{\nu}u^{\lambda}u^{\rho}u^{\sigma}v_{\nu}v_{\lambda}v_{\rho}v_{\sigma}\psi_{\mu}\ra$ & 176 & 320 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}u^{\sigma}\chim v_{\lambda}v_{\sigma}\psi_{\rho}\ra+\mathrm{H.c.}$ &  & 681  \\
$\la\psib^{\mu}u_{\mu}u^{\nu}u_{\nu}\psi^{\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 177 & 321 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}u_{\lambda}\psi_{\rho}\chim^{T}\ra$ & 383 & 682  \\
$\la\psib^{\mu}u_{\mu}u^{\nu}u^{\lambda}\psi_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 178 & 322 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}\chim u_{\lambda}\psi_{\rho}\ra$ & 384 & 683  \\
$\la\psib^{\mu}u_{\mu}u^{\nu}u^{\lambda}\psi_{\lambda}{u^{T}}_{\nu}\ra$ & 179 & 323 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}\chim\psi_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 385 & 684  \\
$\la\psib^{\mu}u^{\nu}u_{\mu}u_{\nu}\psi^{\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  & 324 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}u_{\nu}\chim v_{\lambda}v^{\sigma}\psi_{\rho}{u^{T}}_{\sigma}\ra+\mathrm{H.c.}$ & 386 & 685  \\
$\la\psib^{\mu}u^{\nu}u_{\mu}u^{\lambda}\psi_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  & 325 & $i\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}\psi_{\nu}\ra\la u_{\lambda}u_{\rho}\chim\ra$ &  & 686  \\
$\la\psib^{\mu}u^{\nu}u_{\nu}u_{\mu}\psi^{\lambda}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  & 326 & $i\epsilon^{\mu\nu\lambda\rho}\la\chim\ra\la\psib_{\mu}u_{\nu}u_{\lambda}\psi_{\rho}\ra$ &  & 687  \\
$\la\psib^{\mu}u^{\nu}u_{\nu}u^{\lambda}\psi_{\mu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 180 & 327 & $i\la\psib^{\mu}u_{\mu}\nabla^{\nu}\chi_{-}\psi_{\nu}\ra+\mathrm{H.c.}$ & 387 & 688  \\
$\la\psib^{\mu}u^{\nu}u^{\lambda}u_{\mu}\psi_{\nu}{u^{T}}_{\lambda}\ra$ &  & 328 & $i\la\psib^{\mu}u^{\nu}\nabla_{\mu}\chi_{-}\psi_{\nu}\ra+\mathrm{H.c.}$ & 388 & 689  \\
$\la\psib^{\mu}u^{\nu}u^{\lambda}u_{\nu}\psi_{\mu}{u^{T}}_{\lambda}\ra$ & 181 & 329 & $i\la\psib^{\mu}u^{\nu}\nabla_{\nu}\chi_{-}\psi_{\mu}\ra+\mathrm{H.c.}$ & 389 & 690  \\
$\la\psib^{\mu}u_{\mu}u^{\nu}u^{\lambda}v_{\nu}v_{\lambda}\psi^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 182 & 330 & $i\la\psib^{\mu}u^{\nu}\nabla^{\lambda}\chi_{-} v_{\nu}v_{\lambda}\psi_{\mu}\ra+\mathrm{H.c.}$ & 390 & 691  \\
$\la\psib^{\mu}u_{\mu}u^{\nu}u^{\lambda}v_{\nu}v^{\rho}\psi_{\lambda}{u^{T}}_{\rho}\ra$ & 183 & 331 & $i\la\psib^{\mu}u_{\mu}\psi^{\nu}\nabla_{\nu}\chi_{-}^{T}\ra+\mathrm{H.c.}$ & 391 & 692  \\
$\la\psib^{\mu}u_{\mu}u^{\nu}u^{\lambda}v_{\lambda}v^{\rho}\psi_{\nu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 184 & 332 & $i\la\psib^{\mu}u^{\nu}\psi_{\mu}\nabla_{\nu}\chi_{-}^{T}\ra$ & 392 & 693  \\
$\la\psib^{\mu}u^{\nu}u_{\mu}u^{\lambda}v_{\nu}v_{\lambda}\psi^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  & 333 & $i\la\psib^{\mu}{f_{-\mu}}^{\nu}\chim\psi_{\nu}\ra+\mathrm{H.c.}$ & 393 & 694  \\
$\la\psib^{\mu}u^{\nu}u_{\mu}u^{\lambda}v_{\lambda}v^{\rho}\psi_{\nu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  & 334 & $i\la\psib^{\mu}{h_{\mu}}^{\nu}\chim\psi_{\nu}\ra+\mathrm{H.c.}$ & 394 & 695  \\
$\la\psib^{\mu}u^{\nu}u_{\nu}u^{\lambda}v_{\lambda}v^{\rho}\psi_{\mu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 185 & 335 & $i\la\psib^{\mu}{h_{\mu}}^{\nu}\psi_{\nu}\chim^{T}\ra$ & 395 & 696  \\
$\la\psib^{\mu}u^{\nu}u^{\lambda}u_{\mu}v_{\nu}v_{\lambda}\psi^{\rho}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  & 336 & $i\la\psib^{\mu}\psi_{\mu}\ra\la u^{\nu}\nabla_{\nu}\chi_{-}\ra$ & 396 & 697  \\
$\la\psib^{\mu}u^{\nu}u^{\lambda}u_{\mu}v_{\lambda}v^{\rho}\psi_{\nu}{u^{T}}_{\rho}\ra$ &  & 337 & $i\la\psib^{\mu}\psi^{\nu}\ra\la u_{\mu}\nabla_{\nu}\chi_{-}\ra+\mathrm{H.c.}$ & 397 & 698  \\
$\la\psib^{\mu}u^{\nu}u^{\lambda}u_{\nu}v_{\lambda}v^{\rho}\psi_{\mu}{u^{T}}_{\rho}\ra$ & 186 & 338 & $i\la\psib^{\mu}\psi^{\nu}\ra\la h_{\mu\nu}\chim\ra$ & 398 & 699  \\
$\la\psib^{\mu}u^{\nu}u^{\lambda}u^{\rho}v_{\nu}v_{\lambda}\psi_{\mu}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 187 & 339 & $i\la\psib^{\mu}v^{\nu}v^{\lambda}\psi_{\mu}\ra\la u_{\nu}\nabla_{\lambda}\chi_{-}\ra$ &  & 700  \\
$\la\psib^{\mu}u^{\nu}u^{\lambda}u^{\rho}v_{\nu}v_{\rho}\psi_{\mu}{u^{T}}_{\lambda}\ra$ &  & 340 & $i\la\chim\ra\la\psib^{\mu}{h_{\mu}}^{\nu}\psi_{\nu}\ra$ &  & 701  \\
$\la\psib^{\mu}u^{\nu}u^{\lambda}u^{\rho}v_{\nu}v_{\lambda}v_{\rho}v^{\sigma}\psi_{\mu}{u^{T}}_{\sigma}\ra$ & 188 & 341 & $i\la\nabla^{\mu}\chi_{-}\ra\la\psib_{\mu}u^{\nu}\psi_{\nu}\ra+\mathrm{H.c.}$ &  & 702  \\
$\la\psib^{\mu}u_{\mu}u^{\nu}\psi_{\nu}u^{T\lambda}{u^{T}}_{\lambda}\ra$ &  & 342 & $i\la\nabla^{\mu}\chi_{-}\ra\la\psib^{\nu}u_{\mu}\psi_{\nu}\ra$ &  & 703  \\
$\la\psib^{\mu}u_{\mu}u^{\nu}\psi^{\lambda}{u^{T}}_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ & 189 & 343 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}f_{+\nu\lambda}\chim\psi_{\rho}\ra+\mathrm{H.c.}$ & 399 & 704  \\
$\la\psib^{\mu}u_{\mu}u^{\nu}\psi^{\lambda}{u^{T}}_{\lambda}{u^{T}}_{\nu}\ra+\mathrm{H.c.}$ &  & 344 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}f_{+\nu\lambda}\psi_{\rho}\chim^{T}\ra$ & 400 & 705  \\
$\la\psib^{\mu}u^{\nu}u_{\mu}\psi_{\nu}u^{T\lambda}{u^{T}}_{\lambda}\ra$ &  & 345 & $\epsilon^{\mu\nu\lambda\rho}\la\psib_{\mu}\psi_{\nu}\ra\la f_{+\lambda\rho}\chim\ra$ & 401 & 706  \\
$\la\psib^{\mu}u^{\nu}u_{\mu}\psi^{\lambda}{u^{T}}_{\nu}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  & 346 & $\epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la\psib_{\lambda}\chim\psi_{\rho}\ra$ & 402 &  \\
$\la\psib^{\mu}u^{\nu}u_{\nu}\psi_{\mu}u^{T\lambda}{u^{T}}_{\lambda}\ra$ &  & 347 & $\epsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la\chim\ra\la\psib_{\lambda}\psi_{\rho}\ra$ & 403 &  \\
$\la\psib^{\mu}u^{\nu}u^{\lambda}\psi_{\mu}{u^{T}}_{\nu}{u^{T}}_{\lambda}\ra$ & 190 & 348 & $\epsilon^{\mu\nu\lambda\rho}\la\chim\ra\la\psib_{\mu}f_{+\nu\lambda}\psi_{\rho}\ra$ &  & 707  \\
$\la\psib^{\mu}u^{\nu}u^{\lambda}\psi_{\mu}{u^{T}}_{\lambda}{u^{T}}_{\nu}\ra$ &  & 349 & $\la\psib^{\mu}\chim^{2}\psi_{\mu}\ra$ & 404 & 708  \\
$\la\psib^{\mu}u_{\mu}u^{\nu}v_{\nu}v^{\lambda}\psi^{\rho}{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 191 & 350 & $\la\psib^{\mu}\chim\psi_{\mu}\chim^{T}\ra$ & 405 & 709  \\
$\la\psib^{\mu}u_{\mu}u^{\nu}v_{\nu}v^{\lambda}\psi^{\rho}{u^{T}}_{\rho}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  & 351 & $\la\chim\ra\la\psib^{\mu}\chim\psi_{\mu}\ra$ & 406 & 710  \\
$\la\psib^{\mu}u_{\mu}u^{\nu}v^{\lambda}v^{\rho}\psi_{\nu}{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra$ &  & 352 & $\la\chim\ra\la\chim\ra\la\psib^{\mu}\psi_{\mu}\ra$ &  & 711  \\
$\la\psib^{\mu}u^{\nu}u_{\mu}v_{\nu}v^{\lambda}\psi^{\rho}{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ &  & 353 & $\la\psib^{\mu}\psi_{\mu}\ra\la{F_{L}}^{\nu\lambda}F_{L\nu\lambda}\ra+\mathrm{P.}$ & 407 & 712  \\
$\la\psib^{\mu}u^{\nu}u_{\mu}v^{\lambda}v^{\rho}\psi_{\nu}{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra$ &  & 354 & $\la\psib^{\mu}v^{\nu}v^{\lambda}\psi_{\mu}\ra\la{F_{L\nu}}^{\rho}F_{L\lambda\rho}\ra+\mathrm{P.}$ & 408 & 713  \\
$\la\psib^{\mu}u^{\nu}u_{\nu}v^{\lambda}v^{\rho}\psi_{\mu}{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra$ &  & 355 & $\la{F_{L}}^{\mu\nu}\ra\la F_{L\mu\nu}\ra\la\psib^{\lambda}\psi_{\lambda}\ra+\mathrm{P.}$ & 409 &  \\
$\la\psib^{\mu}u^{\nu}u^{\lambda}v_{\nu}v^{\rho}\psi_{\mu}{u^{T}}_{\lambda}{u^{T}}_{\rho}\ra+\mathrm{H.c.}$ & 192 & 356 & $\la{F_{L}}^{\mu\nu}\ra\la{F_{L\mu}}^{\lambda}\ra\la\psib^{\rho}v_{\nu}v_{\lambda}\psi_{\rho}\ra+\mathrm{P.}$ & 410 &  \\
$\la\psib^{\mu}u^{\nu}u^{\lambda}v_{\nu}v^{\rho}\psi_{\mu}{u^{T}}_{\rho}{u^{T}}_{\lambda}\ra+\mathrm{H.c.}$ &  & 357 & $\la\psib^{\mu}\psi_{\mu}\ra\la\chi\chi^{\dag}\ra$ & 411 & 714  \\
$\la\psib^{\mu}u^{\nu}u^{\lambda}v_{\nu}v_{\lambda}v^{\rho}v^{\sigma}\psi_{\mu}{u^{T}}_{\rho}{u^{T}}_{\sigma}\ra$ &  & 358 & $\la\psib^{\mu}\det\chi\psi_{\mu}\ra+\mathrm{H.c.}$ & 412 &  \\
\end{longtable}
